M2M Massive Access in LTE: RACH Performance Evaluation in a Smart City Scenario

Several studies assert that the random access procedure of the Long Term Evolution (LTE) cellular standard may not be effective whenever a massive number of simultaneous connection attempts are performed by terminals, as may happen in a typical Internet of Things or Smart City scenario. Nevertheless, simulation studies in real deployment scenarios are missing because many system-level simulators do not implement the LTE random access procedure in detail. In this paper, we propose a patch for the LTE module of ns-3, one of the most prominent open-source network simulators, to improve the accuracy of the routine that simulates the LTE Random Access Channel (RACH). The patched version of the random access procedure is compared with the default one and the issues arising from massive simultaneous access from mobile terminals in LTE are assessed via a simulation campaign.

==> figures/ecdf_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.00000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.1,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.74473	0.07500\\
-1.58503	0.09800\\
-1.48149	0.16600\\
-1.39794	0.21000\\
-1.29243	0.26300\\
-1.23657	0.31000\\
-1.18046	0.34200\\
-1.13668	0.42100\\
-1.10237	0.46900\\
-1.06550	0.49000\\
-1.03152	0.56500\\
-1.00000	0.61600\\
-0.96658	0.63300\\
-0.93930	0.70800\\
-0.89963	0.73900\\
-0.87290	0.79900\\
-0.83863	0.81600\\
-0.81248	0.85000\\
-0.76447	0.87300\\
-0.71897	0.88900\\
-0.67366	0.90300\\
-0.63639	0.91300\\
-0.59517	0.91900\\
-0.53611	0.92700\\
-0.37882	0.93300\\
-0.15181	0.93900\\
0.23502	0.94400\\
0.79782	0.94900\\
3.00000	0.95400\\
};
\addplot [color=mycolor1,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.58503	0.09800\\
-1.39794	0.21000\\
-1.23657	0.31000\\
-1.13668	0.42100\\
-1.06550	0.49000\\
-1.00000	0.61600\\
-0.93930	0.70800\\
-0.87290	0.79900\\
-0.81248	0.85000\\
-0.71897	0.88900\\
-0.63639	0.91300\\
-0.53611	0.92700\\
-0.15181	0.93900\\
0.79782	0.94900\\
3.00000	0.95900\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{$50$};

\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.74473	0.01667\\
-1.50864	0.03133\\
-1.40894	0.05133\\
-1.27572	0.06667\\
-1.14874	0.08000\\
-1.10237	0.09933\\
-1.03621	0.12467\\
-1.00000	0.14200\\
-0.94692	0.16533\\
-0.92082	0.17533\\
-0.87943	0.20133\\
-0.85387	0.22133\\
-0.82974	0.22800\\
-0.80967	0.26733\\
-0.77728	0.28067\\
-0.75945	0.30800\\
-0.73283	0.32667\\
-0.71670	0.35467\\
-0.70333	0.36867\\
-0.68403	0.38267\\
-0.66959	0.41133\\
-0.64782	0.42200\\
-0.63078	0.45267\\
-0.61618	0.46333\\
-0.59860	0.49333\\
-0.58503	0.51000\\
-0.56543	0.53267\\
-0.55284	0.54733\\
-0.53313	0.58267\\
-0.51428	0.59333\\
-0.49757	0.63733\\
-0.48678	0.64733\\
-0.47756	0.67400\\
-0.46218	0.69000\\
-0.45223	0.71000\\
-0.44249	0.72333\\
-0.42713	0.74067\\
-0.40561	0.75333\\
-0.38616	0.76533\\
-0.37675	0.78133\\
-0.36251	0.79933\\
-0.34486	0.81867\\
-0.33819	0.82800\\
-0.32514	0.83933\\
-0.30627	0.85267\\
-0.28567	0.85800\\
-0.27246	0.86867\\
-0.25727	0.87400\\
-0.24109	0.88067\\
-0.21396	0.89067\\
-0.19860	0.89400\\
-0.18509	0.89867\\
-0.16052	0.90333\\
-0.14813	0.90933\\
-0.11238	0.91267\\
-0.09420	0.91600\\
-0.08040	0.92067\\
-0.06956	0.92600\\
-0.01863	0.92933\\
0.32056	0.93267\\
0.42455	0.93600\\
1.08225	0.93933\\
1.48569	0.94267\\
3.00000	0.94600\\
};
\addplot [color=mycolor2,line width=1.2pt,mark size=1.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.27572	0.06667\\
-1.00000	0.14200\\
-0.82974	0.22800\\
-0.73283	0.32667\\
-0.66959	0.41133\\
-0.59860	0.49333\\
-0.53313	0.58267\\
-0.46218	0.69000\\
-0.40561	0.75333\\
-0.34486	0.81867\\
-0.28567	0.85800\\
-0.19860	0.89400\\
-0.11238	0.91267\\
-0.01863	0.92933\\
1.48569	0.94267\\
3.00000	0.95600\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{$100$};

\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.74473	0.01067\\
-1.50864	0.01400\\
-1.28400	0.02500\\
-1.22185	0.03100\\
-1.13077	0.04067\\
-1.03152	0.05267\\
-0.97881	0.05633\\
-0.94310	0.06233\\
-0.90309	0.06467\\
-0.87290	0.07567\\
-0.81816	0.09067\\
-0.79588	0.09833\\
-0.75945	0.11433\\
-0.71897	0.12433\\
-0.70115	0.13533\\
-0.66959	0.14600\\
-0.63639	0.15500\\
-0.62160	0.16700\\
-0.59517	0.18167\\
-0.58336	0.18467\\
-0.55596	0.19667\\
-0.53611	0.20800\\
-0.52433	0.22133\\
-0.51145	0.22567\\
-0.50169	0.23733\\
-0.48545	0.24100\\
-0.47625	0.25533\\
-0.46092	0.26067\\
-0.44612	0.28267\\
-0.43063	0.29333\\
-0.42251	0.30367\\
-0.41229	0.30700\\
-0.40012	0.32267\\
-0.39147	0.32633\\
-0.38405	0.34033\\
-0.37675	0.34633\\
-0.36251	0.36400\\
-0.35164	0.36867\\
-0.34294	0.38567\\
-0.32606	0.40167\\
-0.31966	0.41033\\
-0.30892	0.42033\\
-0.30190	0.43400\\
-0.29073	0.45300\\
-0.28567	0.46267\\
-0.27819	0.46733\\
-0.27246	0.48733\\
-0.26360	0.49200\\
-0.25649	0.51233\\
-0.24795	0.51733\\
-0.24185	0.53367\\
-0.23284	0.54100\\
-0.22695	0.55233\\
-0.21824	0.55733\\
-0.21183	0.56867\\
-0.19997	0.57867\\
-0.19450	0.58567\\
-0.18442	0.60333\\
-0.17718	0.60700\\
-0.17198	0.62067\\
-0.16052	0.62900\\
-0.15181	0.63433\\
-0.14630	0.64767\\
-0.13906	0.65067\\
-0.13371	0.66500\\
-0.12784	0.67033\\
-0.12033	0.68133\\
-0.11295	0.68767\\
-0.10846	0.69733\\
-0.10127	0.70600\\
-0.09691	0.71067\\
-0.08938	0.71800\\
-0.08040	0.72500\\
-0.07624	0.73300\\
-0.06905	0.74167\\
-0.05948	0.75167\\
-0.05306	0.75733\\
-0.04915	0.76500\\
-0.04001	0.77233\\
-0.03105	0.77967\\
-0.02641	0.78633\\
-0.02045	0.79633\\
-0.01233	0.80267\\
-0.00393	0.80933\\
0.00475	0.81767\\
0.01368	0.82733\\
0.02202	0.83333\\
0.02979	0.83867\\
0.03782	0.84333\\
0.04610	0.84933\\
0.05385	0.85233\\
0.06108	0.85633\\
0.06856	0.86133\\
0.07628	0.86667\\
0.08350	0.87133\\
0.09061	0.87433\\
0.09795	0.87767\\
0.10517	0.88000\\
0.11561	0.88300\\
0.12450	0.88667\\
0.13130	0.88867\\
0.14364	0.89067\\
0.15014	0.89267\\
0.15987	0.89467\\
0.18526	0.89667\\
0.19673	0.89833\\
0.20249	0.90000\\
0.21775	0.90167\\
0.22814	0.90333\\
0.33405	0.90500\\
0.46613	0.90667\\
0.60184	0.90833\\
0.75982	0.91000\\
0.86717	0.91167\\
1.11234	0.91333\\
1.42789	0.91500\\
1.57763	0.91667\\
1.68995	0.91833\\
3.00000	0.92000\\
};
\addplot [color=mycolor3,line width=1.2pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-0.90309	0.06467\\
-0.62160	0.16700\\
-0.48545	0.24100\\
-0.38405	0.34033\\
-0.29073	0.45300\\
-0.22695	0.55233\\
-0.15181	0.63433\\
-0.10127	0.70600\\
-0.04001	0.77233\\
0.02979	0.83867\\
0.09795	0.87767\\
0.18526	0.89667\\
0.86717	0.91167\\
3.00000	0.92667\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{$150$};

\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.49485	0.00600\\
-1.27572	0.01300\\
-1.14267	0.01950\\
-1.03621	0.02650\\
-0.95078	0.03300\\
-0.88273	0.03650\\
-0.81531	0.04200\\
-0.74958	0.04900\\
-0.70333	0.05700\\
-0.66154	0.06300\\
-0.63451	0.06900\\
-0.61979	0.07150\\
-0.59346	0.07600\\
-0.56225	0.08500\\
-0.54212	0.09000\\
-0.53165	0.09950\\
-0.50724	0.10400\\
-0.48017	0.11100\\
-0.45469	0.12100\\
-0.44491	0.12700\\
-0.43415	0.12950\\
-0.42022	0.13450\\
-0.40450	0.14650\\
-0.38510	0.15450\\
-0.37161	0.15950\\
-0.35754	0.16800\\
-0.34390	0.17450\\
-0.32698	0.17700\\
-0.30715	0.18750\\
-0.28988	0.19800\\
-0.28316	0.20200\\
-0.26922	0.21050\\
-0.25727	0.21900\\
-0.24642	0.22350\\
-0.23807	0.23100\\
-0.22330	0.23750\\
-0.20901	0.24500\\
-0.18575	0.25100\\
-0.17263	0.25700\\
-0.16052	0.26650\\
-0.15552	0.27600\\
-0.14752	0.28950\\
-0.14267	0.29550\\
-0.12436	0.30200\\
-0.11238	0.31450\\
-0.10127	0.31900\\
-0.09044	0.32750\\
-0.07935	0.33900\\
-0.07314	0.34350\\
-0.06905	0.35450\\
-0.05998	0.36050\\
-0.05601	0.36650\\
-0.04866	0.37650\\
-0.04048	0.38350\\
-0.03716	0.38750\\
-0.03012	0.39900\\
-0.02733	0.40450\\
-0.02182	0.41000\\
-0.01818	0.41600\\
-0.00349	0.42750\\
0.00475	0.43750\\
0.01072	0.44400\\
0.01452	0.45400\\
0.02243	0.46500\\
0.02979	0.47400\\
0.03302	0.48300\\
0.04060	0.49650\\
0.04650	0.50600\\
0.05115	0.51100\\
0.05461	0.52250\\
0.05690	0.52750\\
0.06145	0.53850\\
0.06408	0.54350\\
0.06967	0.55550\\
0.07225	0.56050\\
0.07664	0.56900\\
0.08171	0.57350\\
0.08422	0.58300\\
0.09061	0.59100\\
0.09726	0.60100\\
0.10278	0.60500\\
0.10687	0.61450\\
0.11126	0.62150\\
0.11760	0.62950\\
0.12024	0.63550\\
0.12418	0.64350\\
0.12678	0.65250\\
0.13066	0.65950\\
0.13322	0.66650\\
0.14364	0.67550\\
0.14983	0.68450\\
0.15625	0.69350\\
0.15866	0.69850\\
0.16227	0.70450\\
0.16761	0.71050\\
0.17173	0.71700\\
0.17435	0.72700\\
0.17984	0.73350\\
0.18498	0.73850\\
0.18893	0.74300\\
0.19618	0.74900\\
0.20003	0.75350\\
0.20358	0.76100\\
0.20763	0.76550\\
0.21325	0.77200\\
0.21827	0.78000\\
0.22298	0.78500\\
0.22814	0.79200\\
0.23350	0.80000\\
0.24329	0.80550\\
0.24993	0.81000\\
0.25479	0.81400\\
0.25864	0.81900\\
0.26340	0.82250\\
0.26905	0.82550\\
0.27669	0.82850\\
0.28149	0.83150\\
0.29026	0.83650\\
0.29491	0.84200\\
0.29951	0.84600\\
0.30406	0.85000\\
0.31197	0.85300\\
0.31660	0.85650\\
0.32325	0.85950\\
0.32899	0.86250\\
0.33666	0.86650\\
0.34084	0.87050\\
0.34498	0.87350\\
0.35238	0.87600\\
0.35641	0.87850\\
0.37125	0.88150\\
0.38934	0.88400\\
0.40002	0.88750\\
0.40329	0.89000\\
0.40671	0.89300\\
0.41464	0.89550\\
0.42667	0.89850\\
0.43008	0.90200\\
0.43664	0.90450\\
0.44170	0.90800\\
0.44576	0.91050\\
0.44902	0.91350\\
0.45240	0.91800\\
0.47582	0.92050\\
0.47871	0.92300\\
0.48173	0.92550\\
0.49024	0.92800\\
0.49665	0.93050\\
0.50934	0.93300\\
0.55534	0.93550\\
0.69417	0.93850\\
0.97025	0.94100\\
1.09524	0.94350\\
1.53418	0.94600\\
1.81896	0.94850\\
3.00000	0.95100\\
};
\addplot [color=mycolor4,line width=1.2pt,mark size=1.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-0.70333	0.05700\\
-0.48017	0.11100\\
-0.32698	0.17700\\
-0.20901	0.24500\\
-0.10127	0.31900\\
-0.03716	0.38750\\
0.02243	0.46500\\
0.06967	0.55550\\
0.11126	0.62150\\
0.15625	0.69350\\
0.19618	0.74900\\
0.24993	0.81000\\
0.29951	0.84600\\
0.35238	0.87600\\
0.43008	0.90200\\
0.49024	0.92800\\
3.00000	0.95350\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{$200$};

\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.49485	0.00267\\
-1.23657	0.00500\\
-0.95078	0.00667\\
-0.67162	0.00833\\
-0.59860	0.01300\\
-0.56703	0.01633\\
-0.50446	0.01800\\
-0.45100	0.01967\\
-0.40782	0.02233\\
-0.37882	0.02467\\
-0.35853	0.02700\\
-0.30892	0.02867\\
-0.28904	0.03200\\
-0.25806	0.03467\\
-0.21325	0.03733\\
-0.19791	0.03967\\
-0.17263	0.04233\\
-0.12378	0.04467\\
-0.11182	0.04767\\
-0.08991	0.05067\\
-0.07883	0.05333\\
-0.06854	0.05500\\
-0.05651	0.05833\\
-0.04866	0.06200\\
-0.03716	0.06467\\
-0.02182	0.06933\\
-0.01233	0.07167\\
-0.00261	0.07333\\
0.01410	0.07567\\
0.02202	0.07800\\
0.03019	0.08033\\
0.04571	0.08333\\
0.05423	0.08567\\
0.06856	0.08767\\
0.07664	0.09100\\
0.09272	0.09333\\
0.09968	0.09600\\
0.11327	0.09833\\
0.13066	0.10100\\
0.14364	0.10267\\
0.15014	0.10433\\
0.15776	0.10633\\
0.16997	0.10900\\
0.17754	0.11167\\
0.18013	0.11567\\
0.19089	0.11733\\
0.19811	0.11900\\
0.20710	0.12067\\
0.21272	0.12400\\
0.21827	0.12633\\
0.22814	0.12800\\
0.23376	0.13033\\
0.24180	0.13267\\
0.24822	0.13433\\
0.25382	0.13633\\
0.26269	0.13867\\
0.26788	0.14200\\
0.27370	0.14433\\
0.28126	0.14900\\
0.28735	0.15233\\
0.29623	0.15433\\
0.30792	0.15800\\
0.32035	0.16067\\
0.32510	0.16367\\
0.33264	0.16567\\
0.33686	0.16800\\
0.34596	0.17033\\
0.35257	0.17367\\
0.35679	0.17633\\
0.36754	0.17967\\
0.37493	0.18200\\
0.37912	0.18433\\
0.38256	0.18667\\
0.38739	0.18900\\
0.39305	0.19233\\
0.39655	0.19467\\
0.40106	0.19733\\
0.40449	0.19933\\
0.40688	0.20400\\
0.41027	0.20667\\
0.41380	0.21000\\
0.42341	0.21433\\
0.42667	0.21767\\
0.43024	0.21967\\
0.43648	0.22233\\
0.43965	0.22433\\
0.44279	0.22667\\
0.44623	0.23067\\
0.44917	0.23433\\
0.45194	0.23733\\
0.45712	0.23967\\
0.46105	0.24233\\
0.46419	0.24500\\
0.46805	0.24867\\
0.47041	0.25133\\
0.47319	0.25500\\
0.47625	0.25767\\
0.47900	0.26267\\
0.48359	0.26533\\
0.48544	0.26767\\
0.48827	0.26933\\
0.49596	0.27100\\
0.49941	0.27433\\
0.50229	0.27800\\
0.50691	0.28133\\
0.50974	0.28633\\
0.51322	0.28867\\
0.51733	0.29133\\
0.51838	0.29333\\
0.52257	0.29533\\
0.52530	0.29900\\
0.52802	0.30067\\
0.53071	0.30433\\
0.53377	0.30800\\
0.53794	0.31167\\
0.54058	0.31500\\
0.54233	0.31800\\
0.54332	0.32033\\
0.54790	0.32633\\
0.54900	0.33000\\
0.55072	0.33267\\
0.55303	0.33433\\
0.55763	0.33733\\
0.56015	0.34067\\
0.56265	0.34367\\
0.56714	0.34733\\
0.56949	0.35133\\
0.57206	0.35400\\
0.57496	0.35867\\
0.57738	0.36100\\
0.58104	0.36500\\
0.58343	0.36933\\
0.58580	0.37267\\
0.58782	0.37533\\
0.58939	0.37733\\
0.59229	0.37933\\
0.59472	0.38200\\
0.59748	0.38767\\
0.59966	0.39267\\
0.60195	0.39533\\
0.60336	0.39833\\
0.60541	0.40167\\
0.60767	0.40500\\
0.61257	0.40733\\
0.61469	0.41067\\
0.61679	0.41433\\
0.62034	0.41667\\
0.62242	0.42000\\
0.62397	0.42233\\
0.62644	0.42733\\
0.62726	0.42933\\
0.63053	0.43400\\
0.63266	0.43733\\
0.63478	0.44100\\
0.63679	0.44433\\
0.63879	0.44767\\
0.64078	0.45067\\
0.64454	0.45433\\
0.64650	0.45933\\
0.64914	0.46267\\
0.65108	0.46733\\
0.65447	0.46967\\
0.65696	0.47200\\
0.65887	0.47567\\
0.66210	0.47900\\
0.66398	0.48400\\
0.66586	0.48633\\
0.66839	0.48900\\
0.67015	0.49433\\
0.67311	0.49800\\
0.67504	0.50500\\
0.67697	0.50933\\
0.67879	0.51167\\
0.68224	0.51467\\
0.68708	0.51767\\
0.68940	0.52100\\
0.69179	0.52433\\
0.69364	0.52900\\
0.69496	0.53333\\
0.69662	0.53767\\
0.69880	0.54167\\
0.70174	0.54533\\
0.70355	0.55100\\
0.70569	0.55467\\
0.70706	0.55700\\
0.71037	0.56000\\
0.71206	0.56200\\
0.71525	0.56467\\
0.71750	0.56633\\
0.71983	0.57200\\
0.72198	0.57400\\
0.72518	0.57700\\
0.72583	0.58033\\
0.72738	0.58400\\
0.72900	0.58633\\
0.73191	0.58900\\
0.73384	0.59100\\
0.73552	0.59333\\
0.73664	0.59500\\
0.73830	0.59700\\
0.74131	0.59967\\
0.74437	0.60233\\
0.74601	0.60700\\
0.74757	0.61033\\
0.74958	0.61300\\
0.75220	0.61633\\
0.75366	0.61900\\
0.75473	0.62100\\
0.75679	0.62367\\
0.75846	0.62567\\
0.75997	0.62900\\
0.76275	0.63233\\
0.76380	0.63467\\
0.76730	0.63700\\
0.77034	0.64033\\
0.77166	0.64267\\
0.77232	0.64600\\
0.77605	0.64833\\
0.77895	0.65000\\
0.78046	0.65167\\
0.78204	0.65467\\
0.78340	0.65667\\
0.78618	0.65967\\
0.78753	0.66233\\
0.79036	0.66500\\
0.79323	0.66667\\
0.79505	0.66967\\
0.79748	0.67300\\
0.80195	0.67467\\
0.80713	0.67767\\
0.80969	0.67933\\
0.81371	0.68100\\
0.81723	0.68267\\
0.81915	0.68433\\
0.82204	0.68700\\
0.82432	0.68967\\
0.82769	0.69133\\
0.83238	0.69400\\
0.83448	0.69900\\
0.83582	0.70133\\
0.83967	0.70300\\
0.84205	0.70467\\
0.84584	0.70633\\
0.84714	0.70800\\
0.84844	0.71033\\
0.85071	0.71233\\
0.85199	0.71400\\
0.85558	0.71567\\
0.85721	0.71733\\
0.86040	0.72067\\
0.86165	0.72333\\
0.86285	0.72533\\
0.86641	0.72767\\
0.86882	0.72967\\
0.86994	0.73267\\
0.87116	0.73500\\
0.87454	0.73667\\
0.87581	0.73833\\
0.87806	0.74133\\
0.87921	0.74367\\
0.88041	0.74533\\
0.88161	0.74833\\
0.88485	0.75033\\
0.88717	0.75433\\
0.88947	0.75833\\
0.89159	0.76067\\
0.89287	0.76300\\
0.89421	0.76500\\
0.89713	0.76833\\
0.89823	0.77200\\
0.89938	0.77400\\
0.90053	0.77733\\
0.90189	0.78067\\
0.90369	0.78367\\
0.90482	0.78633\\
0.90596	0.78900\\
0.90907	0.79133\\
0.91020	0.79300\\
0.91158	0.79467\\
0.91545	0.79700\\
0.91971	0.79933\\
0.92075	0.80167\\
0.92184	0.80333\\
0.92495	0.80500\\
0.92603	0.80667\\
0.92793	0.80967\\
0.92901	0.81167\\
0.93237	0.81400\\
0.93339	0.81567\\
0.93505	0.81733\\
0.93611	0.81900\\
0.94012	0.82133\\
0.94116	0.82333\\
0.94240	0.82567\\
0.94320	0.82833\\
0.94517	0.83000\\
0.94616	0.83167\\
0.94895	0.83467\\
0.95027	0.83633\\
0.95197	0.83900\\
0.95299	0.84067\\
0.95477	0.84300\\
0.95578	0.84567\\
0.95799	0.84833\\
0.95961	0.85033\\
0.96061	0.85333\\
0.96246	0.85500\\
0.96431	0.85700\\
0.96530	0.85900\\
0.96633	0.86400\\
0.96811	0.86700\\
0.97002	0.86967\\
0.97271	0.87300\\
0.97488	0.87533\\
0.97640	0.87800\\
0.97763	0.88033\\
0.97836	0.88367\\
0.97946	0.88533\\
0.98186	0.88833\\
0.98372	0.89100\\
0.98726	0.89267\\
0.99087	0.89433\\
0.99612	0.89633\\
0.99961	0.89800\\
1.00312	0.89967\\
1.00540	0.90133\\
1.00992	0.90333\\
1.01502	0.90567\\
1.01749	0.90733\\
1.01837	0.90900\\
1.02329	0.91067\\
1.02666	0.91233\\
1.02829	0.91500\\
1.03149	0.91667\\
1.03471	0.91833\\
1.03707	0.92000\\
1.04025	0.92167\\
1.04131	0.92333\\
1.04344	0.92533\\
1.04735	0.92700\\
1.04968	0.92933\\
1.05119	0.93133\\
1.05200	0.93300\\
1.05427	0.93500\\
1.05656	0.93667\\
1.05812	0.93833\\
1.08106	0.94000\\
1.11588	0.94167\\
1.19103	0.94333\\
1.28251	0.94500\\
1.45186	0.94667\\
1.68728	0.94833\\
1.88558	0.95000\\
3.00000	0.95167\\
};
\addplot [color=mycolor5,line width=1.2pt,mark size=1.1pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-0.08991	0.05067\\
0.14364	0.10267\\
0.28735	0.15233\\
0.41380	0.21000\\
0.48827	0.26933\\
0.55072	0.33267\\
0.60336	0.39833\\
0.65108	0.46733\\
0.69880	0.54167\\
0.74437	0.60233\\
0.78340	0.65667\\
0.84205	0.70467\\
0.88161	0.74833\\
0.92075	0.80167\\
0.95477	0.84300\\
0.99612	0.89633\\
1.05200	0.93300\\
3.00000	0.96667\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{$300$};

\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.14267	0.00125\\
-1.03152	0.00300\\
-0.56225	0.00425\\
-0.40561	0.00550\\
-0.30892	0.00675\\
-0.29073	0.00800\\
-0.21254	0.00925\\
-0.17263	0.01150\\
-0.10902	0.01325\\
-0.04964	0.01450\\
0.04610	0.01575\\
0.05423	0.01700\\
0.08314	0.01825\\
0.09795	0.01950\\
0.14364	0.02075\\
0.15014	0.02200\\
0.16376	0.02375\\
0.18498	0.02525\\
0.19645	0.02675\\
0.21827	0.02800\\
0.24005	0.02975\\
0.27207	0.03100\\
0.29491	0.03225\\
0.30341	0.03350\\
0.33021	0.03475\\
0.35622	0.03600\\
0.39637	0.03725\\
0.40807	0.03850\\
0.42341	0.03975\\
0.44902	0.04100\\
0.46746	0.04225\\
0.49568	0.04350\\
0.52866	0.04475\\
0.54307	0.04600\\
0.56241	0.04750\\
0.57194	0.04925\\
0.57657	0.05050\\
0.59923	0.05200\\
0.61395	0.05325\\
0.62045	0.05450\\
0.64856	0.05575\\
0.66380	0.05700\\
0.66950	0.05825\\
0.67321	0.05950\\
0.68043	0.06075\\
0.69002	0.06200\\
0.69364	0.06350\\
0.69992	0.06500\\
0.71206	0.06625\\
0.72198	0.06800\\
0.72868	0.07000\\
0.73175	0.07150\\
0.73807	0.07350\\
0.73973	0.07500\\
0.74437	0.07625\\
0.75671	0.07775\\
0.75876	0.07950\\
0.76589	0.08075\\
0.76893	0.08200\\
0.77320	0.08325\\
0.78333	0.08450\\
0.78490	0.08575\\
0.78753	0.08700\\
0.79085	0.08825\\
0.79734	0.08975\\
0.79872	0.09100\\
0.80428	0.09225\\
0.80969	0.09350\\
0.81117	0.09475\\
0.81498	0.09675\\
0.81763	0.09825\\
0.82046	0.09950\\
0.83078	0.10075\\
0.83448	0.10200\\
0.83715	0.10325\\
0.84098	0.10450\\
0.84336	0.10575\\
0.84702	0.10800\\
0.85077	0.10950\\
0.85358	0.11075\\
0.85691	0.11200\\
0.85932	0.11425\\
0.86410	0.11600\\
0.86528	0.11725\\
0.86870	0.11850\\
0.87146	0.12000\\
0.87841	0.12175\\
0.88070	0.12325\\
0.89053	0.12500\\
0.89387	0.12675\\
0.89531	0.12800\\
0.89829	0.12975\\
0.89938	0.13175\\
0.90053	0.13325\\
0.90189	0.13475\\
0.90298	0.13650\\
0.90482	0.13850\\
0.91334	0.14025\\
0.91440	0.14250\\
0.91551	0.14425\\
0.91971	0.14650\\
0.92070	0.14825\\
0.92210	0.14950\\
0.92588	0.15150\\
0.93100	0.15375\\
0.93409	0.15500\\
0.93515	0.15675\\
0.93942	0.15850\\
0.94111	0.16025\\
0.94699	0.16175\\
0.94807	0.16350\\
0.95100	0.16475\\
0.95294	0.16600\\
0.95477	0.16750\\
0.96057	0.16900\\
0.96213	0.17150\\
0.96816	0.17400\\
0.97188	0.17600\\
0.97285	0.17725\\
0.97460	0.17875\\
0.97640	0.18050\\
0.97827	0.18225\\
0.98399	0.18350\\
0.98552	0.18475\\
0.98820	0.18675\\
0.98998	0.18850\\
0.99096	0.18975\\
0.99379	0.19125\\
0.99970	0.19325\\
1.00134	0.19450\\
1.00484	0.19575\\
1.00651	0.19725\\
1.00711	0.19875\\
1.00830	0.20025\\
1.00992	0.20150\\
1.01085	0.20325\\
1.01334	0.20450\\
1.01586	0.20675\\
1.01674	0.20925\\
1.01924	0.21125\\
1.02086	0.21300\\
1.02173	0.21475\\
1.02333	0.21600\\
1.02502	0.21800\\
1.02559	0.21925\\
1.02686	0.22100\\
1.02751	0.22225\\
1.02987	0.22350\\
1.03149	0.22650\\
1.03310	0.22850\\
1.03391	0.23050\\
1.03627	0.23250\\
1.03659	0.23400\\
1.03790	0.23625\\
1.03870	0.23800\\
1.03949	0.24025\\
1.04187	0.24175\\
1.04427	0.24500\\
1.04501	0.24625\\
1.04657	0.25075\\
1.04735	0.25300\\
1.04817	0.25425\\
1.05196	0.25625\\
1.05350	0.25800\\
1.05454	0.25975\\
1.05633	0.26200\\
1.05740	0.26475\\
1.05808	0.26625\\
1.05968	0.26750\\
1.06047	0.26875\\
1.06190	0.27025\\
1.06412	0.27200\\
1.06562	0.27400\\
1.06789	0.27575\\
1.06941	0.27700\\
1.07037	0.27950\\
1.07254	0.28200\\
1.07379	0.28525\\
1.07671	0.28700\\
1.07813	0.28825\\
1.07958	0.28975\\
1.08102	0.29150\\
1.08246	0.29300\\
1.08322	0.29450\\
1.08461	0.29625\\
1.08536	0.29825\\
1.08611	0.30000\\
1.08700	0.30150\\
1.08828	0.30300\\
1.09033	0.30475\\
1.09103	0.30600\\
1.09454	0.30800\\
1.09729	0.31025\\
1.09871	0.31175\\
1.10075	0.31325\\
1.10192	0.31450\\
1.10356	0.31675\\
1.10490	0.31975\\
1.10622	0.32125\\
1.10758	0.32375\\
1.10850	0.32525\\
1.10961	0.32650\\
1.11035	0.32825\\
1.11234	0.32975\\
1.11304	0.33125\\
1.11388	0.33425\\
1.11504	0.33600\\
1.11720	0.33725\\
1.11810	0.33925\\
1.11899	0.34125\\
1.12028	0.34250\\
1.12182	0.34425\\
1.12424	0.34600\\
1.12490	0.34725\\
1.12616	0.34900\\
1.12688	0.35075\\
1.12943	0.35200\\
1.13049	0.35325\\
1.13197	0.35475\\
1.13325	0.35625\\
1.13456	0.35825\\
1.13647	0.35950\\
1.13729	0.36075\\
1.13897	0.36250\\
1.14026	0.36375\\
1.14217	0.36525\\
1.14464	0.36650\\
1.14709	0.36800\\
1.14832	0.36925\\
1.14900	0.37075\\
1.15020	0.37225\\
1.15082	0.37350\\
1.15388	0.37475\\
1.15752	0.37725\\
1.15891	0.37850\\
1.16092	0.37975\\
1.16310	0.38125\\
1.16533	0.38300\\
1.16767	0.38425\\
1.16941	0.38550\\
1.17041	0.38675\\
1.17138	0.38800\\
1.17467	0.38975\\
1.17583	0.39100\\
1.17757	0.39225\\
1.17817	0.39375\\
1.17993	0.39525\\
1.18067	0.39725\\
1.18164	0.39900\\
1.18333	0.40175\\
1.18446	0.40325\\
1.18557	0.40450\\
1.18616	0.40575\\
1.18786	0.40700\\
1.19008	0.40825\\
1.19120	0.40950\\
1.19195	0.41075\\
1.19399	0.41300\\
1.19548	0.41425\\
1.19640	0.41575\\
1.19734	0.41700\\
1.19970	0.41925\\
1.20279	0.42125\\
1.20352	0.42300\\
1.20604	0.42500\\
1.20696	0.42625\\
1.20876	0.42775\\
1.20989	0.42900\\
1.21248	0.43050\\
1.21307	0.43225\\
1.21413	0.43350\\
1.21672	0.43475\\
1.21743	0.43600\\
1.21882	0.43750\\
1.22058	0.43875\\
1.22181	0.44050\\
1.22355	0.44175\\
1.22456	0.44325\\
1.22515	0.44450\\
1.22681	0.44575\\
1.22822	0.44725\\
1.22873	0.44900\\
1.22976	0.45025\\
1.23073	0.45175\\
1.23244	0.45350\\
1.23345	0.45575\\
1.23480	0.45725\\
1.23636	0.45850\\
1.23782	0.46000\\
1.23832	0.46175\\
1.23882	0.46300\\
1.24000	0.46500\\
1.24182	0.46800\\
1.24232	0.46950\\
1.24301	0.47175\\
1.24383	0.47325\\
1.24482	0.47450\\
1.24679	0.47625\\
1.24827	0.47825\\
1.24878	0.47975\\
1.25027	0.48150\\
1.25120	0.48325\\
1.25183	0.48475\\
1.25266	0.48625\\
1.25346	0.48750\\
1.25411	0.48900\\
1.25522	0.49025\\
1.25604	0.49200\\
1.25703	0.49350\\
1.25890	0.49475\\
1.25940	0.49600\\
1.25988	0.49775\\
1.26086	0.49925\\
1.26131	0.50100\\
1.26228	0.50250\\
1.26413	0.50425\\
1.26508	0.50550\\
1.26618	0.50775\\
1.26743	0.50925\\
1.26853	0.51050\\
1.26963	0.51200\\
1.27119	0.51400\\
1.27210	0.51650\\
1.27307	0.51825\\
1.27353	0.51975\\
1.27411	0.52250\\
1.27490	0.52450\\
1.27625	0.52575\\
1.27720	0.52725\\
1.27766	0.52850\\
1.27786	0.52975\\
1.27992	0.53100\\
1.28128	0.53250\\
1.28174	0.53425\\
1.28264	0.53575\\
1.28583	0.53725\\
1.28776	0.53850\\
1.28910	0.53975\\
1.29117	0.54100\\
1.29254	0.54275\\
1.29341	0.54425\\
1.29607	0.54550\\
1.29953	0.54675\\
1.30302	0.54800\\
1.30617	0.54925\\
1.30732	0.55050\\
1.30831	0.55175\\
1.31158	0.55300\\
1.31622	0.55425\\
1.31917	0.55575\\
1.32081	0.55700\\
1.32166	0.55825\\
1.32245	0.55950\\
1.32383	0.56075\\
1.32424	0.56200\\
1.32574	0.56350\\
1.32781	0.56475\\
1.32948	0.56600\\
1.32999	0.56775\\
1.33145	0.56925\\
1.33270	0.57050\\
1.33590	0.57200\\
1.33682	0.57325\\
1.34145	0.57500\\
1.34268	0.57625\\
1.34435	0.57750\\
1.34592	0.57875\\
1.34932	0.58000\\
1.35007	0.58150\\
1.35048	0.58275\\
1.35420	0.58400\\
1.35470	0.58525\\
1.35629	0.58750\\
1.35780	0.58875\\
1.35929	0.59000\\
1.36044	0.59125\\
1.36220	0.59250\\
1.36346	0.59375\\
1.36494	0.59525\\
1.36571	0.59700\\
1.36758	0.59875\\
1.36819	0.60000\\
1.36981	0.60150\\
1.37022	0.60275\\
1.37166	0.60425\\
1.37324	0.60550\\
1.37385	0.60725\\
1.37425	0.60850\\
1.37495	0.61000\\
1.37641	0.61175\\
1.37718	0.61300\\
1.37827	0.61425\\
1.37958	0.61550\\
1.38153	0.61675\\
1.38222	0.61825\\
1.38473	0.61950\\
1.38511	0.62075\\
1.38687	0.62225\\
1.38796	0.62375\\
1.38940	0.62500\\
1.39012	0.62650\\
1.39115	0.62775\\
1.39254	0.62900\\
1.39324	0.63025\\
1.39433	0.63250\\
1.39569	0.63375\\
1.39813	0.63500\\
1.39986	0.63650\\
1.40068	0.63800\\
1.40403	0.63925\\
1.40471	0.64050\\
1.40640	0.64225\\
1.40685	0.64375\\
1.40880	0.64500\\
1.41051	0.64675\\
1.41348	0.64800\\
1.41449	0.64925\\
1.41617	0.65050\\
1.41716	0.65200\\
1.41827	0.65325\\
1.41915	0.65450\\
1.41949	0.65625\\
1.42014	0.65800\\
1.42473	0.65975\\
1.42573	0.66100\\
1.43062	0.66225\\
1.43283	0.66350\\
1.43347	0.66475\\
1.43478	0.66600\\
1.43529	0.66725\\
1.43697	0.66925\\
1.43857	0.67050\\
1.44048	0.67175\\
1.44234	0.67300\\
1.44331	0.67500\\
1.44453	0.67625\\
1.44579	0.67750\\
1.44798	0.67875\\
1.44888	0.68000\\
1.44982	0.68125\\
1.45137	0.68250\\
1.45593	0.68375\\
1.45897	0.68500\\
1.46169	0.68625\\
1.46321	0.68750\\
1.46465	0.68875\\
1.46556	0.69000\\
1.46678	0.69125\\
1.46762	0.69350\\
1.46793	0.69475\\
1.46910	0.69600\\
1.47057	0.69725\\
1.47090	0.69850\\
1.47293	0.70000\\
1.47353	0.70150\\
1.47496	0.70300\\
1.47555	0.70425\\
1.47614	0.70550\\
1.47757	0.70675\\
1.47874	0.70800\\
1.47940	0.70925\\
1.48332	0.71050\\
1.48362	0.71175\\
1.48505	0.71375\\
1.48616	0.71525\\
1.48674	0.71650\\
1.48704	0.71850\\
1.48818	0.71975\\
1.48955	0.72100\\
1.49069	0.72225\\
1.49153	0.72350\\
1.49375	0.72475\\
1.49406	0.72600\\
1.49459	0.72725\\
1.49517	0.72850\\
1.49597	0.72975\\
1.49681	0.73125\\
1.49711	0.73275\\
1.49740	0.73400\\
1.49903	0.73525\\
1.49984	0.73650\\
1.50098	0.73850\\
1.50204	0.73975\\
1.50233	0.74100\\
1.50262	0.74225\\
1.50341	0.74350\\
1.50425	0.74550\\
1.50531	0.74675\\
1.50567	0.74800\\
1.50667	0.74975\\
1.50748	0.75150\\
1.50802	0.75300\\
1.50831	0.75425\\
1.50883	0.75550\\
1.50962	0.75775\\
1.51097	0.75900\\
1.51239	0.76025\\
1.51363	0.76225\\
1.51524	0.76350\\
1.51553	0.76550\\
1.51788	0.76675\\
1.51974	0.76800\\
1.52085	0.77050\\
1.52217	0.77175\\
1.52286	0.77300\\
1.52340	0.77425\\
1.52424	0.77625\\
1.52571	0.77775\\
1.52598	0.77950\\
1.52675	0.78075\\
1.52727	0.78200\\
1.52754	0.78325\\
1.52829	0.78500\\
1.53043	0.78625\\
1.53191	0.78750\\
1.53442	0.78875\\
1.53747	0.79050\\
1.53880	0.79175\\
1.53948	0.79300\\
1.53998	0.79425\\
1.54248	0.79550\\
1.54420	0.79675\\
1.54473	0.79800\\
1.54528	0.79975\\
1.54670	0.80100\\
1.54824	0.80225\\
1.54964	0.80350\\
1.55038	0.80500\\
1.55273	0.80625\\
1.55322	0.80825\\
1.55377	0.80950\\
1.55453	0.81150\\
1.55668	0.81300\\
1.55695	0.81425\\
1.55932	0.81550\\
1.56076	0.81675\\
1.56132	0.81800\\
1.56219	0.81925\\
1.56322	0.82050\\
1.56393	0.82175\\
1.56670	0.82300\\
1.58007	0.82425\\
1.59052	0.82550\\
1.59075	0.82675\\
1.59112	0.82800\\
1.59541	0.82925\\
1.59893	0.83050\\
1.60308	0.83175\\
1.60457	0.83300\\
1.60507	0.83425\\
1.60585	0.83550\\
1.61121	0.83675\\
1.61144	0.83800\\
1.61460	0.83925\\
1.61482	0.84050\\
1.61631	0.84225\\
1.61715	0.84350\\
1.61816	0.84475\\
1.61838	0.84600\\
1.61881	0.84725\\
1.62109	0.84850\\
1.62233	0.85000\\
1.62297	0.85175\\
1.62440	0.85300\\
1.62501	0.85425\\
1.62523	0.85550\\
1.62570	0.85675\\
1.62626	0.85800\\
1.62709	0.85925\\
1.62750	0.86050\\
1.62789	0.86175\\
1.63007	0.86300\\
1.63663	0.86425\\
1.64239	0.86550\\
1.65064	0.86675\\
1.65238	0.86800\\
1.65704	0.86925\\
1.65833	0.87050\\
1.65965	0.87200\\
1.66173	0.87325\\
1.66269	0.87450\\
1.66456	0.87575\\
1.66476	0.87700\\
1.66718	0.87825\\
1.66739	0.87950\\
1.66905	0.88100\\
1.67257	0.88275\\
1.67466	0.88400\\
1.67588	0.88575\\
1.67607	0.88700\\
1.67631	0.88825\\
1.67680	0.88950\\
1.67719	0.89075\\
1.67826	0.89200\\
1.67917	0.89325\\
1.67953	0.89450\\
1.68032	0.89575\\
1.68369	0.89700\\
1.68698	0.89825\\
1.68870	0.89950\\
1.68906	0.90075\\
1.69331	0.90200\\
1.69453	0.90325\\
1.69630	0.90450\\
1.69780	0.90575\\
1.70098	0.90700\\
1.70289	0.90875\\
1.70307	0.91000\\
1.70443	0.91125\\
1.70499	0.91250\\
1.70579	0.91375\\
1.70647	0.91500\\
1.70699	0.91625\\
1.70783	0.91750\\
1.70874	0.91875\\
1.72603	0.92000\\
1.74014	0.92125\\
1.74408	0.92250\\
1.74923	0.92375\\
1.75296	0.92500\\
1.76126	0.92625\\
1.76202	0.92750\\
1.76755	0.92875\\
1.76887	0.93000\\
1.76933	0.93125\\
1.76975	0.93250\\
1.77212	0.93375\\
1.77344	0.93500\\
1.77476	0.93625\\
1.77651	0.93750\\
1.77810	0.93875\\
1.77896	0.94000\\
1.77968	0.94125\\
1.78025	0.94250\\
1.78122	0.94375\\
1.79855	0.94500\\
2.01320	0.94625\\
2.28935	0.94750\\
3.00000	0.94875\\
};
\addplot [color=mycolor6,line width=1.2pt,mark size=2.6pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
0.57194	0.04925\\
0.82046	0.09950\\
0.93515	0.15675\\
1.02333	0.21600\\
1.07671	0.28700\\
1.12616	0.34900\\
1.18446	0.40325\\
1.23345	0.45575\\
1.27119	0.51400\\
1.32948	0.56600\\
1.38153	0.61675\\
1.43478	0.66600\\
1.48616	0.71525\\
1.51788	0.76675\\
1.56132	0.81800\\
1.63663	0.86425\\
1.70307	0.91000\\
3.00000	0.95500\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-1.50864	0.00000\\
};
\addlegendentry{$400$};

\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.56543	0.00100\\
-0.04048	0.00200\\
0.02243	0.00360\\
0.04100	0.00460\\
0.09760	0.00560\\
0.13735	0.00680\\
0.22994	0.00780\\
0.25983	0.00880\\
0.30363	0.00980\\
0.35257	0.01080\\
0.35660	0.01180\\
0.48643	0.01280\\
0.50393	0.01380\\
0.52284	0.01480\\
0.56961	0.01580\\
0.60347	0.01680\\
0.62583	0.01780\\
0.65447	0.01880\\
0.66950	0.01980\\
0.73183	0.02120\\
0.74288	0.02220\\
0.78760	0.02320\\
0.80010	0.02420\\
0.82171	0.02520\\
0.83828	0.02620\\
0.85938	0.02720\\
0.86953	0.02920\\
0.88711	0.03020\\
0.88936	0.03120\\
0.90907	0.03220\\
0.91965	0.03380\\
0.93008	0.03480\\
0.94998	0.03580\\
0.95670	0.03680\\
0.96336	0.03780\\
0.97731	0.03920\\
0.98014	0.04020\\
0.98547	0.04120\\
1.00048	0.04220\\
1.00234	0.04320\\
1.02259	0.04420\\
1.03310	0.04520\\
1.03547	0.04640\\
1.03866	0.04760\\
1.04029	0.04860\\
1.05281	0.05020\\
1.06341	0.05120\\
1.07229	0.05220\\
1.08182	0.05320\\
1.08533	0.05420\\
1.08746	0.05520\\
1.09940	0.05620\\
1.10425	0.05760\\
1.11096	0.05860\\
1.11321	0.05960\\
1.11830	0.06060\\
1.12294	0.06160\\
1.12623	0.06260\\
1.12943	0.06360\\
1.13900	0.06460\\
1.14482	0.06560\\
1.14894	0.06660\\
1.15082	0.06760\\
1.16230	0.06860\\
1.16355	0.06960\\
1.16489	0.07060\\
1.16882	0.07200\\
1.17006	0.07300\\
1.17641	0.07400\\
1.17705	0.07500\\
1.18104	0.07600\\
1.18167	0.07700\\
1.18330	0.07800\\
1.18566	0.07900\\
1.19454	0.08000\\
1.19684	0.08100\\
1.20060	0.08220\\
1.20390	0.08360\\
1.20558	0.08460\\
1.20712	0.08560\\
1.21091	0.08660\\
1.21780	0.08760\\
1.21987	0.08860\\
1.22094	0.08960\\
1.22248	0.09100\\
1.22559	0.09200\\
1.22668	0.09300\\
1.23127	0.09440\\
1.23193	0.09560\\
1.23634	0.09740\\
1.23832	0.09840\\
1.24286	0.09940\\
1.24677	0.10040\\
1.24873	0.10180\\
1.25122	0.10320\\
1.25653	0.10420\\
1.25746	0.10540\\
1.25845	0.10640\\
1.26081	0.10760\\
1.26557	0.10860\\
1.27163	0.10980\\
1.27351	0.11100\\
1.27733	0.11240\\
1.27948	0.11420\\
1.27996	0.11580\\
1.28235	0.11700\\
1.28371	0.11800\\
1.28583	0.11900\\
1.28715	0.12040\\
1.28852	0.12140\\
1.28983	0.12240\\
1.29030	0.12340\\
1.29119	0.12480\\
1.29296	0.12600\\
1.29473	0.12700\\
1.29607	0.12840\\
1.29693	0.12940\\
1.29826	0.13040\\
1.29996	0.13160\\
1.30086	0.13280\\
1.30216	0.13420\\
1.30300	0.13520\\
1.30445	0.13660\\
1.30518	0.13840\\
1.30660	0.13980\\
1.30863	0.14180\\
1.30989	0.14280\\
1.31086	0.14380\\
1.31241	0.14480\\
1.31412	0.14640\\
1.31467	0.14760\\
1.31540	0.14900\\
1.31593	0.15040\\
1.31708	0.15200\\
1.31886	0.15300\\
1.31996	0.15440\\
1.32079	0.15620\\
1.32203	0.15760\\
1.32286	0.15860\\
1.32342	0.15980\\
1.32412	0.16160\\
1.32574	0.16260\\
1.32656	0.16380\\
1.32779	0.16500\\
1.32915	0.16600\\
1.33037	0.16720\\
1.33149	0.16820\\
1.33401	0.16960\\
1.33562	0.17060\\
1.33788	0.17160\\
1.33987	0.17280\\
1.34110	0.17420\\
1.34370	0.17540\\
1.34553	0.17640\\
1.34622	0.17780\\
1.34696	0.17900\\
1.34739	0.18000\\
1.34854	0.18100\\
1.34972	0.18200\\
1.35164	0.18300\\
1.35205	0.18400\\
1.35397	0.18500\\
1.35662	0.18640\\
1.35854	0.18740\\
1.35955	0.18840\\
1.35980	0.18980\\
1.36044	0.19080\\
1.36231	0.19180\\
1.36423	0.19280\\
1.36569	0.19380\\
1.36687	0.19480\\
1.36806	0.19580\\
1.36873	0.19680\\
1.36942	0.19780\\
1.37092	0.19880\\
1.37311	0.20000\\
1.37618	0.20100\\
1.37823	0.20200\\
1.37932	0.20300\\
1.38054	0.20400\\
1.38113	0.20500\\
1.38331	0.20600\\
1.38439	0.20740\\
1.38478	0.20840\\
1.38512	0.20940\\
1.38620	0.21040\\
1.38723	0.21160\\
1.38807	0.21300\\
1.39044	0.21400\\
1.39257	0.21500\\
1.39336	0.21600\\
1.39398	0.21700\\
1.39503	0.21800\\
1.39606	0.21900\\
1.39676	0.22020\\
1.39815	0.22160\\
1.39929	0.22260\\
1.40056	0.22360\\
1.40298	0.22460\\
1.40514	0.22580\\
1.40809	0.22700\\
1.40888	0.22800\\
1.40924	0.22920\\
1.41046	0.23060\\
1.41226	0.23160\\
1.41387	0.23320\\
1.41482	0.23420\\
1.41616	0.23520\\
1.41684	0.23660\\
1.41815	0.23780\\
1.41885	0.23900\\
1.42015	0.24020\\
1.42211	0.24120\\
1.42343	0.24240\\
1.42452	0.24360\\
1.42544	0.24460\\
1.42609	0.24560\\
1.42766	0.24720\\
1.42993	0.24820\\
1.43125	0.24920\\
1.43218	0.25020\\
1.43254	0.25120\\
1.43506	0.25220\\
1.43710	0.25320\\
1.43792	0.25420\\
1.43952	0.25520\\
1.44025	0.25640\\
1.44173	0.25760\\
1.44453	0.25900\\
1.44557	0.26040\\
1.44702	0.26140\\
1.44827	0.26260\\
1.44888	0.26360\\
1.45073	0.26460\\
1.45196	0.26560\\
1.45248	0.26660\\
1.45381	0.26760\\
1.45451	0.26860\\
1.45512	0.26960\\
1.45594	0.27060\\
1.45865	0.27160\\
1.45927	0.27280\\
1.46057	0.27440\\
1.46495	0.27540\\
1.46584	0.27660\\
1.46684	0.27800\\
1.46851	0.27920\\
1.46883	0.28040\\
1.47059	0.28140\\
1.47264	0.28240\\
1.47410	0.28380\\
1.47477	0.28480\\
1.47557	0.28580\\
1.47670	0.28680\\
1.47702	0.28780\\
1.47757	0.28880\\
1.47864	0.28980\\
1.48131	0.29080\\
1.48304	0.29180\\
1.48420	0.29280\\
1.48504	0.29420\\
1.48588	0.29520\\
1.48673	0.29620\\
1.48739	0.29720\\
1.48787	0.29820\\
1.48900	0.29960\\
1.48983	0.30080\\
1.49096	0.30180\\
1.49217	0.30280\\
1.49516	0.30380\\
1.49654	0.30480\\
1.49755	0.30580\\
1.49875	0.30680\\
1.50286	0.30780\\
1.50431	0.30880\\
1.50531	0.30980\\
1.50884	0.31080\\
1.51069	0.31180\\
1.51284	0.31280\\
1.51443	0.31380\\
1.51577	0.31500\\
1.51770	0.31600\\
1.52154	0.31700\\
1.52285	0.31800\\
1.52441	0.31900\\
1.52502	0.32000\\
1.52596	0.32100\\
1.52726	0.32200\\
1.53112	0.32300\\
1.53622	0.32400\\
1.53821	0.32500\\
1.53998	0.32600\\
1.54074	0.32700\\
1.54299	0.32800\\
1.54471	0.32900\\
1.54503	0.33000\\
1.54891	0.33100\\
1.54990	0.33200\\
1.55160	0.33300\\
1.55264	0.33400\\
1.55740	0.33500\\
1.55910	0.33600\\
1.56005	0.33700\\
1.56504	0.33840\\
1.56718	0.33960\\
1.56811	0.34060\\
1.56884	0.34160\\
1.57022	0.34260\\
1.57138	0.34360\\
1.57323	0.34460\\
1.57534	0.34560\\
1.57786	0.34680\\
1.57903	0.34780\\
1.58235	0.34880\\
1.58439	0.34980\\
1.58583	0.35080\\
1.59007	0.35200\\
1.59060	0.35320\\
1.59164	0.35420\\
1.59252	0.35540\\
1.59429	0.35700\\
1.59701	0.35800\\
1.59725	0.35900\\
1.59825	0.36000\\
1.59871	0.36100\\
1.60016	0.36200\\
1.60133	0.36320\\
1.60226	0.36420\\
1.60283	0.36520\\
1.60416	0.36620\\
1.60499	0.36820\\
1.60565	0.36920\\
1.60695	0.37020\\
1.60779	0.37120\\
1.60888	0.37220\\
1.61036	0.37320\\
1.61270	0.37420\\
1.61417	0.37520\\
1.61509	0.37620\\
1.61607	0.37720\\
1.61691	0.37820\\
1.61858	0.37920\\
1.62012	0.38020\\
1.62087	0.38120\\
1.62144	0.38260\\
1.62275	0.38440\\
1.62461	0.38540\\
1.62523	0.38640\\
1.62727	0.38740\\
1.62850	0.38840\\
1.62994	0.38940\\
1.63135	0.39060\\
1.63297	0.39180\\
1.63501	0.39280\\
1.63820	0.39380\\
1.63982	0.39480\\
1.64119	0.39580\\
1.64297	0.39680\\
1.64456	0.39800\\
1.64554	0.39920\\
1.64691	0.40020\\
1.64712	0.40120\\
1.64809	0.40300\\
1.64946	0.40420\\
1.65062	0.40520\\
1.65119	0.40640\\
1.65275	0.40740\\
1.65295	0.40840\\
1.65391	0.40940\\
1.65429	0.41040\\
1.65469	0.41140\\
1.65551	0.41260\\
1.65646	0.41380\\
1.65737	0.41480\\
1.65851	0.41580\\
1.65889	0.41760\\
1.66003	0.41860\\
1.66024	0.41980\\
1.66079	0.42080\\
1.66173	0.42180\\
1.66193	0.42300\\
1.66268	0.42440\\
1.66343	0.42560\\
1.66382	0.42680\\
1.66437	0.42820\\
1.66519	0.42940\\
1.66606	0.43040\\
1.66719	0.43140\\
1.66955	0.43240\\
1.67004	0.43340\\
1.67097	0.43440\\
1.67189	0.43540\\
1.67331	0.43660\\
1.67404	0.43780\\
1.67425	0.43880\\
1.67459	0.43980\\
1.67535	0.44080\\
1.67613	0.44200\\
1.67716	0.44300\\
1.67832	0.44400\\
1.67971	0.44500\\
1.68104	0.44620\\
1.68406	0.44720\\
1.68424	0.44820\\
1.68465	0.44920\\
1.68567	0.45020\\
1.68674	0.45120\\
1.68905	0.45280\\
1.69100	0.45380\\
1.69224	0.45500\\
1.69277	0.45600\\
1.69389	0.45740\\
1.69786	0.45840\\
1.69837	0.45940\\
1.69873	0.46040\\
1.70047	0.46140\\
1.70114	0.46240\\
1.70151	0.46380\\
1.70201	0.46480\\
1.70235	0.46620\\
1.70254	0.46760\\
1.70306	0.46860\\
1.70409	0.47020\\
1.70512	0.47180\\
1.70715	0.47280\\
1.70868	0.47380\\
1.71106	0.47480\\
1.71358	0.47580\\
1.71476	0.47680\\
1.71510	0.47780\\
1.71643	0.47880\\
1.71728	0.48000\\
1.71828	0.48100\\
1.71960	0.48200\\
1.72026	0.48300\\
1.72108	0.48420\\
1.72272	0.48520\\
1.72360	0.48620\\
1.72393	0.48720\\
1.72470	0.48860\\
1.72600	0.48960\\
1.72714	0.49080\\
1.72780	0.49180\\
1.72893	0.49280\\
1.72990	0.49380\\
1.73071	0.49480\\
1.73173	0.49580\\
1.73200	0.49700\\
1.73248	0.49820\\
1.73297	0.49980\\
1.73329	0.50080\\
1.73372	0.50180\\
1.73414	0.50280\\
1.73696	0.50400\\
1.73776	0.50500\\
1.73823	0.50600\\
1.73841	0.50700\\
1.73950	0.50800\\
1.73983	0.50900\\
1.74092	0.51000\\
1.74140	0.51100\\
1.74251	0.51220\\
1.74407	0.51320\\
1.74579	0.51420\\
1.74610	0.51540\\
1.74663	0.51640\\
1.74766	0.51760\\
1.74864	0.51880\\
1.75030	0.51980\\
1.75126	0.52080\\
1.75219	0.52180\\
1.75338	0.52280\\
1.75596	0.52380\\
1.75673	0.52480\\
1.75780	0.52580\\
1.75844	0.52680\\
1.75884	0.52860\\
1.75931	0.52960\\
1.75975	0.53060\\
1.76006	0.53160\\
1.76076	0.53300\\
1.76172	0.53400\\
1.76216	0.53500\\
1.76291	0.53600\\
1.76307	0.53700\\
1.76411	0.53800\\
1.76530	0.53940\\
1.76620	0.54060\\
1.76665	0.54160\\
1.76739	0.54280\\
1.76755	0.54420\\
1.76813	0.54520\\
1.76844	0.54680\\
1.76902	0.54780\\
1.76947	0.54920\\
1.76963	0.55080\\
1.76990	0.55180\\
1.77020	0.55300\\
1.77049	0.55400\\
1.77065	0.55520\\
1.77084	0.55680\\
1.77138	0.55840\\
1.77284	0.55940\\
1.77387	0.56040\\
1.77491	0.56160\\
1.77518	0.56260\\
1.77549	0.56420\\
1.77591	0.56560\\
1.77611	0.56660\\
1.77649	0.56840\\
1.77693	0.56940\\
1.77737	0.57060\\
1.77796	0.57160\\
1.77828	0.57260\\
1.77853	0.57360\\
1.77869	0.57480\\
1.77915	0.57580\\
1.77929	0.57740\\
1.77954	0.57860\\
1.78054	0.57980\\
1.78069	0.58080\\
1.78112	0.58200\\
1.78198	0.58320\\
1.78398	0.58420\\
1.78570	0.58520\\
1.78740	0.58620\\
1.78764	0.58720\\
1.79121	0.58820\\
1.79210	0.58920\\
1.79375	0.59020\\
1.79582	0.59140\\
1.79681	0.59240\\
1.80098	0.59340\\
1.80244	0.59440\\
1.80382	0.59540\\
1.80421	0.59660\\
1.80640	0.59780\\
1.80654	0.59880\\
1.80695	0.59980\\
1.80856	0.60080\\
1.80901	0.60180\\
1.81206	0.60280\\
1.81341	0.60380\\
1.81419	0.60480\\
1.81592	0.60600\\
1.81658	0.60720\\
1.81702	0.60880\\
1.81936	0.61020\\
1.81963	0.61140\\
1.82041	0.61240\\
1.82098	0.61340\\
1.82276	0.61440\\
1.82316	0.61540\\
1.82344	0.61640\\
1.82537	0.61740\\
1.82576	0.61840\\
1.82692	0.61940\\
1.82757	0.62060\\
1.82822	0.62160\\
1.82861	0.62260\\
1.82937	0.62360\\
1.83040	0.62460\\
1.83109	0.62560\\
1.83220	0.62660\\
1.83284	0.62760\\
1.83310	0.62860\\
1.83336	0.62960\\
1.83450	0.63060\\
1.83589	0.63160\\
1.83691	0.63260\\
1.83704	0.63360\\
1.83754	0.63460\\
1.83867	0.63560\\
1.83892	0.63660\\
1.83918	0.63760\\
1.83931	0.63860\\
1.83992	0.63960\\
1.84009	0.64060\\
1.84031	0.64200\\
1.84044	0.64340\\
1.84060	0.64480\\
1.84130	0.64580\\
1.84156	0.64680\\
1.84207	0.64780\\
1.84268	0.64880\\
1.84318	0.64980\\
1.84332	0.65140\\
1.84434	0.65240\\
1.84579	0.65340\\
1.84595	0.65440\\
1.84653	0.65540\\
1.84679	0.65660\\
1.84704	0.65760\\
1.84728	0.65860\\
1.84801	0.65960\\
1.84839	0.66060\\
1.84912	0.66160\\
1.84928	0.66260\\
1.84957	0.66360\\
1.84986	0.66460\\
1.85010	0.66560\\
1.85047	0.66660\\
1.85076	0.66800\\
1.85219	0.66920\\
1.85304	0.67020\\
1.85389	0.67120\\
1.85498	0.67220\\
1.85511	0.67320\\
1.85692	0.67460\\
1.85776	0.67560\\
1.85792	0.67680\\
1.85873	0.67780\\
1.86017	0.67880\\
1.86125	0.68020\\
1.86140	0.68120\\
1.86173	0.68220\\
1.86232	0.68320\\
1.86255	0.68440\\
1.86292	0.68560\\
1.86363	0.68660\\
1.86446	0.68760\\
1.86529	0.68860\\
1.86553	0.68960\\
1.86589	0.69060\\
1.86659	0.69160\\
1.86719	0.69260\\
1.86781	0.69380\\
1.86852	0.69480\\
1.86965	0.69580\\
1.86978	0.69700\\
1.87118	0.69800\\
1.87292	0.69900\\
1.87443	0.70000\\
1.87459	0.70100\\
1.87493	0.70200\\
1.87509	0.70300\\
1.87609	0.70400\\
1.87618	0.70580\\
1.87686	0.70680\\
1.87801	0.70780\\
1.87814	0.70880\\
1.87966	0.70980\\
1.88066	0.71080\\
1.88271	0.71240\\
1.88339	0.71400\\
1.88372	0.71520\\
1.88395	0.71620\\
1.88452	0.71720\\
1.88531	0.71820\\
1.88599	0.71920\\
1.88633	0.72020\\
1.88727	0.72120\\
1.88802	0.72220\\
1.88870	0.72320\\
1.88974	0.72440\\
1.89094	0.72540\\
1.89272	0.72640\\
1.89372	0.72740\\
1.89406	0.72840\\
1.89471	0.72940\\
1.89505	0.73040\\
1.89567	0.73140\\
1.89681	0.73240\\
1.89835	0.73340\\
1.89901	0.73440\\
1.89955	0.73540\\
1.89967	0.73640\\
1.90097	0.73740\\
1.90153	0.73840\\
1.90251	0.73940\\
1.90315	0.74040\\
1.90327	0.74140\\
1.90381	0.74240\\
1.90402	0.74340\\
1.90414	0.74440\\
1.90479	0.74540\\
1.90876	0.74640\\
1.91882	0.74740\\
1.92136	0.74840\\
1.93455	0.74940\\
1.93931	0.75040\\
1.94187	0.75200\\
1.94840	0.75300\\
1.95706	0.75400\\
1.96299	0.75500\\
1.96723	0.75600\\
1.97080	0.75700\\
1.97860	0.75800\\
1.98069	0.75900\\
1.98215	0.76000\\
1.98333	0.76100\\
1.98494	0.76200\\
1.98798	0.76300\\
1.98811	0.76400\\
1.98835	0.76500\\
1.99110	0.76600\\
1.99235	0.76700\\
1.99352	0.76800\\
1.99463	0.76940\\
1.99587	0.77040\\
1.99717	0.77140\\
1.99796	0.77240\\
1.99840	0.77340\\
1.99903	0.77440\\
1.99962	0.77540\\
2.00022	0.77640\\
2.00051	0.77740\\
2.00242	0.77840\\
2.00941	0.77940\\
2.01036	0.78040\\
2.01298	0.78140\\
2.01716	0.78240\\
2.02789	0.78340\\
2.03340	0.78440\\
2.03396	0.78540\\
2.04934	0.78640\\
2.06405	0.78740\\
2.06585	0.78840\\
2.07589	0.78940\\
2.08003	0.79040\\
2.08175	0.79200\\
2.08319	0.79300\\
2.08447	0.79400\\
2.08626	0.79500\\
2.08953	0.79600\\
2.09514	0.79700\\
2.09660	0.79800\\
2.09689	0.79900\\
2.09822	0.80000\\
2.10233	0.80100\\
2.10343	0.80200\\
2.10371	0.80300\\
2.10466	0.80400\\
2.10494	0.80500\\
2.10610	0.80600\\
2.10827	0.80700\\
2.10842	0.80800\\
2.10928	0.80900\\
2.10949	0.81000\\
2.10975	0.81100\\
2.11084	0.81200\\
2.11111	0.81300\\
2.11151	0.81400\\
2.11211	0.81500\\
2.11224	0.81600\\
2.11271	0.81740\\
2.11302	0.81840\\
2.11358	0.81940\\
2.11372	0.82040\\
2.11392	0.82140\\
2.11451	0.82240\\
2.11718	0.82340\\
2.12421	0.82440\\
2.13024	0.82540\\
2.13178	0.82640\\
2.13504	0.82740\\
2.13524	0.82840\\
2.13569	0.82940\\
2.13682	0.83040\\
2.13697	0.83140\\
2.13771	0.83240\\
2.13967	0.83340\\
2.14174	0.83440\\
2.14261	0.83540\\
2.14343	0.83640\\
2.14361	0.83740\\
2.14399	0.83860\\
2.14424	0.83960\\
2.14511	0.84060\\
2.14573	0.84160\\
2.14771	0.84260\\
2.14827	0.84360\\
2.14944	0.84460\\
2.14985	0.84560\\
2.15053	0.84660\\
2.15092	0.84760\\
2.15159	0.84860\\
2.15214	0.84960\\
2.15507	0.85060\\
2.15691	0.85160\\
2.15866	0.85260\\
2.16456	0.85360\\
2.16540	0.85460\\
2.16585	0.85560\\
2.16741	0.85660\\
2.16777	0.85760\\
2.17123	0.85860\\
2.17159	0.85960\\
2.17176	0.86060\\
2.17328	0.86160\\
2.17352	0.86260\\
2.17659	0.86360\\
2.17798	0.86460\\
2.17826	0.86560\\
2.17832	0.86660\\
2.17879	0.86760\\
2.18039	0.86860\\
2.18079	0.86960\\
2.18108	0.87060\\
2.18159	0.87160\\
2.18205	0.87260\\
2.18245	0.87360\\
2.18262	0.87460\\
2.18273	0.87560\\
2.18307	0.87660\\
2.18330	0.87760\\
2.18347	0.87860\\
2.20245	0.87960\\
2.21014	0.88060\\
2.21113	0.88160\\
2.21846	0.88260\\
2.21894	0.88360\\
2.22234	0.88460\\
2.22493	0.88560\\
2.23878	0.88660\\
2.23918	0.88760\\
2.24137	0.88860\\
2.24222	0.88960\\
2.24347	0.89060\\
2.24694	0.89160\\
2.24800	0.89260\\
2.24860	0.89360\\
2.24898	0.89460\\
2.25074	0.89560\\
2.25092	0.89660\\
2.25171	0.89760\\
2.25225	0.89860\\
2.25269	0.89960\\
2.25293	0.90060\\
2.25337	0.90160\\
2.25385	0.90260\\
2.25428	0.90360\\
2.25472	0.90460\\
2.25478	0.90560\\
2.25492	0.90660\\
2.25511	0.90760\\
2.25564	0.90860\\
2.26557	0.90960\\
2.29967	0.91060\\
2.30998	0.91160\\
2.32820	0.91260\\
2.33492	0.91360\\
2.33779	0.91460\\
2.35902	0.91560\\
2.36801	0.91660\\
2.37441	0.91760\\
2.37605	0.91860\\
2.38027	0.91960\\
2.38143	0.92060\\
2.38273	0.92160\\
2.38480	0.92260\\
2.38498	0.92360\\
2.38673	0.92460\\
2.38684	0.92560\\
2.38695	0.92660\\
2.38927	0.92760\\
2.39067	0.92860\\
2.39107	0.92960\\
2.39120	0.93060\\
2.39138	0.93160\\
2.39166	0.93260\\
2.39198	0.93360\\
2.39212	0.93460\\
2.39229	0.93560\\
2.39261	0.93660\\
2.39290	0.93760\\
2.39314	0.93860\\
2.39349	0.93960\\
2.39689	0.94060\\
2.54296	0.94160\\
3.00000	0.94260\\
};
\addplot [color=mycolor7,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
1.08182	0.05320\\
1.25845	0.10640\\
1.33149	0.16820\\
1.39676	0.22020\\
1.46495	0.27540\\
1.54074	0.32700\\
1.61858	0.37920\\
1.67097	0.43440\\
1.72470	0.48860\\
1.76620	0.54060\\
1.80640	0.59780\\
1.84318	0.64980\\
1.87493	0.70200\\
1.95706	0.75400\\
2.10466	0.80400\\
2.15866	0.85260\\
2.25337	0.90160\\
3.00000	0.95060\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-0.63639	0.00000\\
};
\addlegendentry{$500$};

\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.22841	0.00083\\
-0.00349	0.00167\\
0.15625	0.00250\\
0.20194	0.00333\\
0.33264	0.00417\\
0.39655	0.00500\\
0.46997	0.00583\\
0.47582	0.00667\\
0.52517	0.00750\\
0.56265	0.00833\\
0.65619	0.00967\\
0.66398	0.01050\\
0.70509	0.01133\\
0.72214	0.01233\\
0.75989	0.01350\\
0.77750	0.01433\\
0.78476	0.01550\\
0.78774	0.01633\\
0.82158	0.01750\\
0.82692	0.01833\\
0.85083	0.01917\\
0.87111	0.02000\\
0.87576	0.02083\\
0.88824	0.02167\\
0.89387	0.02283\\
0.89724	0.02400\\
0.90162	0.02517\\
0.92793	0.02600\\
0.93008	0.02683\\
0.93812	0.02767\\
0.95090	0.02850\\
0.96350	0.02933\\
0.98277	0.03017\\
0.98909	0.03100\\
0.99528	0.03183\\
0.99708	0.03300\\
1.00398	0.03383\\
1.01166	0.03467\\
1.01837	0.03550\\
1.03715	0.03633\\
1.04025	0.03717\\
1.05123	0.03833\\
1.05507	0.03917\\
1.06341	0.04000\\
1.09311	0.04083\\
1.10016	0.04167\\
1.10968	0.04250\\
1.12028	0.04333\\
1.13900	0.04417\\
1.14588	0.04500\\
1.15266	0.04617\\
1.15567	0.04700\\
1.15930	0.04783\\
1.16179	0.04867\\
1.16587	0.04950\\
1.17525	0.05083\\
1.18387	0.05167\\
1.19126	0.05250\\
1.19512	0.05333\\
1.19951	0.05417\\
1.20284	0.05500\\
1.20612	0.05583\\
1.20712	0.05667\\
1.21040	0.05750\\
1.21463	0.05867\\
1.21987	0.05950\\
1.22508	0.06033\\
1.22665	0.06117\\
1.22766	0.06200\\
1.22971	0.06283\\
1.23076	0.06367\\
1.24132	0.06483\\
1.24386	0.06567\\
1.25892	0.06650\\
1.26179	0.06733\\
1.26319	0.06817\\
1.26748	0.06900\\
1.26886	0.06983\\
1.26979	0.07067\\
1.28037	0.07183\\
1.28267	0.07317\\
1.28450	0.07400\\
1.28677	0.07483\\
1.28894	0.07567\\
1.28943	0.07650\\
1.29119	0.07733\\
1.29387	0.07833\\
1.29603	0.07967\\
1.29695	0.08067\\
1.29955	0.08200\\
1.30127	0.08300\\
1.30688	0.08383\\
1.30816	0.08467\\
1.30986	0.08550\\
1.31538	0.08667\\
1.32245	0.08767\\
1.32290	0.08850\\
1.32533	0.08933\\
1.32779	0.09017\\
1.33066	0.09100\\
1.33467	0.09200\\
1.33710	0.09283\\
1.33832	0.09383\\
1.33909	0.09467\\
1.34068	0.09550\\
1.34226	0.09650\\
1.34579	0.09750\\
1.34735	0.09833\\
1.34854	0.09917\\
1.35394	0.10017\\
1.35549	0.10117\\
1.35704	0.10267\\
1.35776	0.10350\\
1.36194	0.10467\\
1.36271	0.10583\\
1.36382	0.10683\\
1.36536	0.10817\\
1.36793	0.10900\\
1.37055	0.11017\\
1.37276	0.11133\\
1.37387	0.11217\\
1.37568	0.11300\\
1.37714	0.11400\\
1.37863	0.11483\\
1.38077	0.11583\\
1.38331	0.11683\\
1.38618	0.11833\\
1.38867	0.11917\\
1.39009	0.12033\\
1.39256	0.12150\\
1.39431	0.12267\\
1.39534	0.12500\\
1.39573	0.12600\\
1.39677	0.12700\\
1.39917	0.12783\\
1.40195	0.12900\\
1.40333	0.13017\\
1.40504	0.13117\\
1.40843	0.13233\\
1.40912	0.13350\\
1.40978	0.13467\\
1.41382	0.13550\\
1.41484	0.13633\\
1.41649	0.13717\\
1.41948	0.13817\\
1.42114	0.13950\\
1.42149	0.14033\\
1.42375	0.14117\\
1.42636	0.14233\\
1.42682	0.14350\\
1.42896	0.14483\\
1.42962	0.14583\\
1.43154	0.14700\\
1.43506	0.14800\\
1.43602	0.14917\\
1.43824	0.15000\\
1.44045	0.15083\\
1.44078	0.15167\\
1.44297	0.15283\\
1.44361	0.15367\\
1.44454	0.15450\\
1.44609	0.15550\\
1.44705	0.15650\\
1.44888	0.15767\\
1.44922	0.15883\\
1.45045	0.16083\\
1.45105	0.16167\\
1.45196	0.16317\\
1.45318	0.16400\\
1.45501	0.16483\\
1.45715	0.16583\\
1.45895	0.16717\\
1.45959	0.16817\\
1.46166	0.16917\\
1.46259	0.17033\\
1.46316	0.17183\\
1.46526	0.17267\\
1.46795	0.17350\\
1.46970	0.17433\\
1.47120	0.17567\\
1.47141	0.17650\\
1.47321	0.17733\\
1.47467	0.17817\\
1.47641	0.17900\\
1.47816	0.18000\\
1.47959	0.18150\\
1.48247	0.18233\\
1.48619	0.18317\\
1.48731	0.18433\\
1.48900	0.18517\\
1.49236	0.18617\\
1.49376	0.18733\\
1.49432	0.18833\\
1.49570	0.18950\\
1.49708	0.19067\\
1.49792	0.19167\\
1.49929	0.19300\\
1.50066	0.19450\\
1.50125	0.19533\\
1.50258	0.19650\\
1.50367	0.19767\\
1.50450	0.19867\\
1.50504	0.19983\\
1.50935	0.20083\\
1.51097	0.20183\\
1.51310	0.20283\\
1.51390	0.20400\\
1.51469	0.20517\\
1.51603	0.20650\\
1.51683	0.20800\\
1.51815	0.20900\\
1.51893	0.21000\\
1.51997	0.21117\\
1.52128	0.21200\\
1.52180	0.21333\\
1.52312	0.21433\\
1.52418	0.21533\\
1.52545	0.21650\\
1.52677	0.21750\\
1.52804	0.21850\\
1.52883	0.21967\\
1.53008	0.22067\\
1.53085	0.22183\\
1.53242	0.22267\\
1.53316	0.22400\\
1.53443	0.22533\\
1.53543	0.22617\\
1.53644	0.22700\\
1.53699	0.22817\\
1.53822	0.22900\\
1.53947	0.23033\\
1.54122	0.23117\\
1.54198	0.23200\\
1.54246	0.23383\\
1.54347	0.23533\\
1.54423	0.23667\\
1.54544	0.23767\\
1.54594	0.23867\\
1.54669	0.23950\\
1.54840	0.24067\\
1.54889	0.24150\\
1.54940	0.24317\\
1.54989	0.24417\\
1.55062	0.24500\\
1.55329	0.24600\\
1.55474	0.24683\\
1.55789	0.24800\\
1.55886	0.24950\\
1.56101	0.25033\\
1.56195	0.25117\\
1.56245	0.25200\\
1.56314	0.25300\\
1.56364	0.25383\\
1.56482	0.25500\\
1.56575	0.25600\\
1.56668	0.25717\\
1.56834	0.25800\\
1.56974	0.25883\\
1.57092	0.26000\\
1.57253	0.26117\\
1.57346	0.26250\\
1.57440	0.26333\\
1.57511	0.26467\\
1.57579	0.26550\\
1.57671	0.26650\\
1.57716	0.26750\\
1.57786	0.26850\\
1.57901	0.26967\\
1.57925	0.27050\\
1.58105	0.27133\\
1.58219	0.27217\\
1.58333	0.27333\\
1.58401	0.27433\\
1.58536	0.27517\\
1.58627	0.27600\\
1.58740	0.27717\\
1.58828	0.27800\\
1.58853	0.27900\\
1.58965	0.28083\\
1.59074	0.28167\\
1.59185	0.28300\\
1.59296	0.28433\\
1.59320	0.28567\\
1.59451	0.28683\\
1.59540	0.28767\\
1.59584	0.28867\\
1.59739	0.28967\\
1.59782	0.29133\\
1.59893	0.29217\\
1.59978	0.29317\\
1.60022	0.29450\\
1.60131	0.29533\\
1.60219	0.29617\\
1.60283	0.29733\\
1.60372	0.29817\\
1.60499	0.29933\\
1.60564	0.30017\\
1.60650	0.30133\\
1.60694	0.30217\\
1.60757	0.30350\\
1.60844	0.30467\\
1.60951	0.30550\\
1.61120	0.30650\\
1.61226	0.30733\\
1.61354	0.30833\\
1.61522	0.30950\\
1.61607	0.31050\\
1.61755	0.31133\\
1.61858	0.31250\\
1.61963	0.31333\\
1.62108	0.31417\\
1.62131	0.31500\\
1.62316	0.31583\\
1.62399	0.31667\\
1.62482	0.31800\\
1.62604	0.31900\\
1.62686	0.31983\\
1.63054	0.32100\\
1.63097	0.32183\\
1.63298	0.32267\\
1.63440	0.32367\\
1.63480	0.32450\\
1.63539	0.32550\\
1.63660	0.32633\\
1.63860	0.32717\\
1.63940	0.32800\\
1.64000	0.32883\\
1.64061	0.32983\\
1.64121	0.33067\\
1.64178	0.33167\\
1.64317	0.33300\\
1.64376	0.33400\\
1.64455	0.33500\\
1.64495	0.33600\\
1.64651	0.33700\\
1.64848	0.33817\\
1.64886	0.33933\\
1.65003	0.34033\\
1.65080	0.34117\\
1.65120	0.34217\\
1.65353	0.34317\\
1.65487	0.34417\\
1.65524	0.34517\\
1.65698	0.34617\\
1.65833	0.34700\\
1.65870	0.34783\\
1.65964	0.34867\\
1.66041	0.34967\\
1.66116	0.35050\\
1.66344	0.35133\\
1.66568	0.35250\\
1.66700	0.35367\\
1.66830	0.35450\\
1.66852	0.35567\\
1.66942	0.35667\\
1.66980	0.35783\\
1.67090	0.35900\\
1.67238	0.36067\\
1.67295	0.36183\\
1.67314	0.36317\\
1.67534	0.36467\\
1.67661	0.36617\\
1.67734	0.36700\\
1.67771	0.36800\\
1.67826	0.36883\\
1.67955	0.36967\\
1.68025	0.37133\\
1.68062	0.37283\\
1.68118	0.37383\\
1.68189	0.37467\\
1.68245	0.37633\\
1.68351	0.37717\\
1.68388	0.37850\\
1.68477	0.37933\\
1.68549	0.38083\\
1.68585	0.38200\\
1.68620	0.38300\\
1.68673	0.38383\\
1.68781	0.38483\\
1.68870	0.38633\\
1.68888	0.38767\\
1.68925	0.38850\\
1.68976	0.38933\\
1.68996	0.39017\\
1.69048	0.39133\\
1.69120	0.39267\\
1.69155	0.39383\\
1.69208	0.39467\\
1.69277	0.39617\\
1.69330	0.39717\\
1.69366	0.39833\\
1.69435	0.39933\\
1.69471	0.40050\\
1.69542	0.40200\\
1.69593	0.40300\\
1.69630	0.40400\\
1.69664	0.40517\\
1.69733	0.40633\\
1.69854	0.40767\\
1.69924	0.40850\\
1.70063	0.40933\\
1.70097	0.41067\\
1.70270	0.41183\\
1.70424	0.41300\\
1.70630	0.41383\\
1.70732	0.41467\\
1.70971	0.41567\\
1.71006	0.41667\\
1.71124	0.41783\\
1.71191	0.41867\\
1.71291	0.41967\\
1.71393	0.42050\\
1.71493	0.42133\\
1.71594	0.42233\\
1.71626	0.42333\\
1.71776	0.42450\\
1.71826	0.42550\\
1.71909	0.42683\\
1.71977	0.42800\\
1.72058	0.42883\\
1.72159	0.42983\\
1.72257	0.43067\\
1.72306	0.43150\\
1.72340	0.43233\\
1.72404	0.43333\\
1.72502	0.43433\\
1.72552	0.43533\\
1.72586	0.43617\\
1.72682	0.43700\\
1.72763	0.43783\\
1.72861	0.43867\\
1.72943	0.43983\\
1.73087	0.44083\\
1.73152	0.44200\\
1.73216	0.44333\\
1.73235	0.44417\\
1.73296	0.44517\\
1.73345	0.44617\\
1.73425	0.44750\\
1.73538	0.44850\\
1.73569	0.45000\\
1.73664	0.45100\\
1.73744	0.45183\\
1.73777	0.45267\\
1.73809	0.45367\\
1.73855	0.45500\\
1.73934	0.45650\\
1.74029	0.45833\\
1.74061	0.45967\\
1.74140	0.46083\\
1.74187	0.46233\\
1.74203	0.46350\\
1.74251	0.46450\\
1.74345	0.46550\\
1.74391	0.46667\\
1.74486	0.46767\\
1.74517	0.46867\\
1.74564	0.47000\\
1.74672	0.47083\\
1.74781	0.47167\\
1.74813	0.47267\\
1.74890	0.47367\\
1.74920	0.47450\\
1.75028	0.47567\\
1.75059	0.47667\\
1.75092	0.47750\\
1.75198	0.47850\\
1.75275	0.47967\\
1.75321	0.48083\\
1.75368	0.48183\\
1.75489	0.48283\\
1.75611	0.48383\\
1.75718	0.48483\\
1.75734	0.48600\\
1.75780	0.48717\\
1.75900	0.48817\\
1.76051	0.48900\\
1.76276	0.49000\\
1.76381	0.49117\\
1.76530	0.49217\\
1.76651	0.49317\\
1.76785	0.49417\\
1.76842	0.49500\\
1.76903	0.49600\\
1.76961	0.49700\\
1.77108	0.49800\\
1.77152	0.49917\\
1.77285	0.50000\\
1.77329	0.50083\\
1.77374	0.50167\\
1.77417	0.50267\\
1.77474	0.50367\\
1.77520	0.50450\\
1.77637	0.50533\\
1.77853	0.50683\\
1.77982	0.50833\\
1.78012	0.50917\\
1.78068	0.51000\\
1.78099	0.51133\\
1.78269	0.51217\\
1.78413	0.51300\\
1.78500	0.51383\\
1.78584	0.51467\\
1.78669	0.51583\\
1.78712	0.51700\\
1.78769	0.51783\\
1.78868	0.51900\\
1.78895	0.52000\\
1.79008	0.52100\\
1.79036	0.52217\\
1.79067	0.52300\\
1.79248	0.52383\\
1.79276	0.52483\\
1.79317	0.52633\\
1.79346	0.52717\\
1.79374	0.52800\\
1.79498	0.52917\\
1.79665	0.53033\\
1.79762	0.53117\\
1.79817	0.53217\\
1.79942	0.53300\\
1.80012	0.53383\\
1.80080	0.53467\\
1.80190	0.53550\\
1.80327	0.53667\\
1.80477	0.53750\\
1.80558	0.53833\\
1.80600	0.53917\\
1.80735	0.54033\\
1.80843	0.54133\\
1.80896	0.54217\\
1.80951	0.54317\\
1.81044	0.54417\\
1.81180	0.54533\\
1.81312	0.54633\\
1.81353	0.54750\\
1.81392	0.54833\\
1.81459	0.54933\\
1.81500	0.55033\\
1.81525	0.55133\\
1.81579	0.55233\\
1.81684	0.55317\\
1.81725	0.55400\\
1.81751	0.55517\\
1.81817	0.55600\\
1.81844	0.55733\\
1.81896	0.55833\\
1.81923	0.55917\\
1.82001	0.56017\\
1.82093	0.56100\\
1.82159	0.56183\\
1.82185	0.56267\\
1.82237	0.56350\\
1.82290	0.56433\\
1.82316	0.56517\\
1.82433	0.56650\\
1.82511	0.56783\\
1.82615	0.56867\\
1.82641	0.56983\\
1.82705	0.57067\\
1.82784	0.57167\\
1.82899	0.57267\\
1.83066	0.57350\\
1.83232	0.57433\\
1.83551	0.57517\\
1.83778	0.57600\\
1.83918	0.57683\\
1.84030	0.57800\\
1.84455	0.57883\\
1.84826	0.57967\\
1.84949	0.58067\\
1.85011	0.58150\\
1.85279	0.58233\\
1.85292	0.58317\\
1.85342	0.58400\\
1.85668	0.58483\\
1.86066	0.58567\\
1.86398	0.58667\\
1.86671	0.58750\\
1.86720	0.58833\\
1.86931	0.58917\\
1.87234	0.59000\\
1.87502	0.59083\\
1.87651	0.59183\\
1.87779	0.59283\\
1.87836	0.59367\\
1.87973	0.59450\\
1.87985	0.59533\\
1.88215	0.59617\\
1.88293	0.59700\\
1.88340	0.59783\\
1.88384	0.59867\\
1.88532	0.59950\\
1.88567	0.60033\\
1.88589	0.60117\\
1.88667	0.60200\\
1.88757	0.60283\\
1.88791	0.60367\\
1.88869	0.60450\\
1.88959	0.60533\\
1.89271	0.60617\\
1.89581	0.60700\\
1.89989	0.60783\\
1.90499	0.60867\\
1.90596	0.60950\\
1.91239	0.61033\\
1.91872	0.61117\\
1.92123	0.61233\\
1.92238	0.61317\\
1.92425	0.61400\\
1.92599	0.61483\\
1.93324	0.61583\\
1.93345	0.61667\\
1.93727	0.61750\\
1.93978	0.61833\\
1.94719	0.61933\\
1.94876	0.62017\\
1.94945	0.62100\\
1.95023	0.62183\\
1.95071	0.62267\\
1.95178	0.62350\\
1.95814	0.62433\\
1.96034	0.62517\\
1.96091	0.62600\\
1.96167	0.62683\\
1.96319	0.62767\\
1.96516	0.62850\\
1.96639	0.62933\\
1.96677	0.63017\\
1.96854	0.63100\\
1.96937	0.63183\\
1.97049	0.63267\\
1.97078	0.63350\\
1.97133	0.63433\\
1.97152	0.63517\\
1.97244	0.63633\\
1.97273	0.63717\\
1.97355	0.63800\\
1.97401	0.63900\\
1.97456	0.63983\\
1.97484	0.64067\\
1.97502	0.64150\\
1.97521	0.64233\\
1.97557	0.64317\\
1.97594	0.64400\\
1.97805	0.64500\\
1.98114	0.64583\\
1.98161	0.64667\\
1.98386	0.64750\\
1.98494	0.64833\\
1.98798	0.64917\\
1.99057	0.65000\\
1.99927	0.65083\\
2.00023	0.65167\\
2.00066	0.65250\\
2.00360	0.65333\\
2.01019	0.65417\\
2.01129	0.65500\\
2.01297	0.65583\\
2.01373	0.65667\\
2.02033	0.65750\\
2.02658	0.65833\\
2.02911	0.65917\\
2.03291	0.66017\\
2.03787	0.66100\\
2.04010	0.66183\\
2.04341	0.66267\\
2.04450	0.66350\\
2.04568	0.66433\\
2.04716	0.66517\\
2.05243	0.66600\\
2.05251	0.66683\\
2.05328	0.66767\\
2.05657	0.66850\\
2.05687	0.66933\\
2.05695	0.67017\\
2.06150	0.67100\\
2.06292	0.67183\\
2.06375	0.67267\\
2.06443	0.67367\\
2.06473	0.67450\\
2.06496	0.67533\\
2.06592	0.67617\\
2.06614	0.67700\\
2.06689	0.67783\\
2.06719	0.67867\\
2.06726	0.67950\\
2.06786	0.68033\\
2.06808	0.68117\\
2.06853	0.68200\\
2.06875	0.68283\\
2.06919	0.68367\\
2.06927	0.68450\\
2.06935	0.68533\\
2.06963	0.68667\\
2.07000	0.68750\\
2.07023	0.68833\\
2.07038	0.68917\\
2.07082	0.69000\\
2.07155	0.69083\\
2.07274	0.69167\\
2.07304	0.69250\\
2.07537	0.69333\\
2.07683	0.69417\\
2.08426	0.69500\\
2.08718	0.69583\\
2.08875	0.69667\\
2.09115	0.69767\\
2.09297	0.69850\\
2.09675	0.69950\\
2.09731	0.70033\\
2.10172	0.70117\\
2.10310	0.70200\\
2.10453	0.70283\\
2.10569	0.70367\\
2.10902	0.70450\\
2.10982	0.70533\\
2.11137	0.70617\\
2.11198	0.70700\\
2.11232	0.70783\\
2.11471	0.70867\\
2.11718	0.70950\\
2.11804	0.71033\\
2.11850	0.71117\\
2.11916	0.71200\\
2.12002	0.71283\\
2.12146	0.71367\\
2.12173	0.71450\\
2.12187	0.71533\\
2.12251	0.71617\\
2.12265	0.71700\\
2.12310	0.71783\\
2.12350	0.71867\\
2.12402	0.71950\\
2.12441	0.72033\\
2.12474	0.72117\\
2.12500	0.72200\\
2.12520	0.72283\\
2.12558	0.72367\\
2.12591	0.72450\\
2.12624	0.72533\\
2.12675	0.72617\\
2.12734	0.72717\\
2.12766	0.72817\\
2.12798	0.72900\\
2.12960	0.72983\\
2.12985	0.73067\\
2.13031	0.73150\\
2.13274	0.73233\\
2.13319	0.73317\\
2.13402	0.73400\\
2.13758	0.73517\\
2.13872	0.73600\\
2.13904	0.73683\\
2.14017	0.73767\\
2.14099	0.73883\\
2.14237	0.73983\\
2.14287	0.74067\\
2.14411	0.74150\\
2.14561	0.74233\\
2.14586	0.74317\\
2.14642	0.74400\\
2.14833	0.74483\\
2.14840	0.74567\\
2.14882	0.74650\\
2.14950	0.74733\\
2.14982	0.74817\\
2.15018	0.74900\\
2.15134	0.74983\\
2.15349	0.75067\\
2.15367	0.75150\\
2.15409	0.75233\\
2.15434	0.75317\\
2.15446	0.75400\\
2.15459	0.75483\\
2.15495	0.75567\\
2.15567	0.75650\\
2.15586	0.75783\\
2.15598	0.75867\\
2.15611	0.75950\\
2.15628	0.76033\\
2.15641	0.76117\\
2.15665	0.76200\\
2.15689	0.76283\\
2.15713	0.76367\\
2.15755	0.76450\\
2.15761	0.76567\\
2.15780	0.76650\\
2.15810	0.76733\\
2.15828	0.76850\\
2.15972	0.76933\\
2.16002	0.77017\\
2.16074	0.77100\\
2.16116	0.77183\\
2.16158	0.77267\\
2.16272	0.77350\\
2.16368	0.77433\\
2.16528	0.77517\\
2.16558	0.77600\\
2.16646	0.77683\\
2.16688	0.77767\\
2.16735	0.77850\\
2.16753	0.77933\\
2.16782	0.78017\\
2.16812	0.78100\\
2.16829	0.78183\\
2.16859	0.78267\\
2.16877	0.78350\\
2.16900	0.78467\\
2.16907	0.78567\\
2.17029	0.78650\\
2.17070	0.78733\\
2.17170	0.78817\\
2.17188	0.78900\\
2.17270	0.78983\\
2.17398	0.79067\\
2.17538	0.79150\\
2.17688	0.79233\\
2.17849	0.79317\\
2.18004	0.79400\\
2.18090	0.79483\\
2.18216	0.79567\\
2.18540	0.79650\\
2.18569	0.79733\\
2.18609	0.79817\\
2.18654	0.79900\\
2.18728	0.79983\\
2.18750	0.80067\\
2.18840	0.80150\\
2.18952	0.80233\\
2.18975	0.80317\\
2.19037	0.80400\\
2.19087	0.80483\\
2.19110	0.80567\\
2.19154	0.80683\\
2.19176	0.80767\\
2.19221	0.80850\\
2.19254	0.80933\\
2.19261	0.81017\\
2.19283	0.81100\\
2.19327	0.81183\\
2.19820	0.81267\\
2.20143	0.81350\\
2.20599	0.81433\\
2.20955	0.81517\\
2.21646	0.81600\\
2.22326	0.81683\\
2.22369	0.81767\\
2.22607	0.81850\\
2.22930	0.81933\\
2.23079	0.82017\\
2.23124	0.82100\\
2.23470	0.82183\\
2.23475	0.82267\\
2.23692	0.82350\\
2.23762	0.82433\\
2.23773	0.82517\\
2.23958	0.82600\\
2.23993	0.82683\\
2.24143	0.82767\\
2.24331	0.82850\\
2.24352	0.82933\\
2.24391	0.83017\\
2.24455	0.83100\\
2.24480	0.83183\\
2.24525	0.83267\\
2.24549	0.83350\\
2.24584	0.83433\\
2.24604	0.83517\\
2.24692	0.83600\\
2.24717	0.83683\\
2.24741	0.83767\\
2.24780	0.83850\\
2.24800	0.83933\\
2.24810	0.84017\\
2.24820	0.84100\\
2.24854	0.84183\\
2.24859	0.84267\\
2.24903	0.84350\\
2.24957	0.84433\\
2.25847	0.84517\\
2.26172	0.84600\\
2.26570	0.84683\\
2.26739	0.84767\\
2.27113	0.84850\\
2.27196	0.84933\\
2.27386	0.85017\\
2.28119	0.85100\\
2.28229	0.85183\\
2.28689	0.85267\\
2.28752	0.85350\\
2.28810	0.85433\\
2.28939	0.85517\\
2.29033	0.85600\\
2.29189	0.85683\\
2.29365	0.85767\\
2.29700	0.85850\\
2.29883	0.85933\\
2.29962	0.86017\\
2.30105	0.86100\\
2.30201	0.86183\\
2.30546	0.86267\\
2.30684	0.86350\\
2.30961	0.86433\\
2.31080	0.86517\\
2.31119	0.86600\\
2.31207	0.86683\\
2.31343	0.86767\\
2.31406	0.86850\\
2.31549	0.87000\\
2.31566	0.87083\\
2.31662	0.87167\\
2.31772	0.87250\\
2.31855	0.87333\\
2.31863	0.87417\\
2.31922	0.87500\\
2.31930	0.87583\\
2.31938	0.87667\\
2.31946	0.87750\\
2.31980	0.87833\\
2.32029	0.87917\\
2.32046	0.88000\\
2.32067	0.88083\\
2.32088	0.88167\\
2.32108	0.88250\\
2.32137	0.88333\\
2.32150	0.88417\\
2.32170	0.88500\\
2.32187	0.88583\\
2.32208	0.88667\\
2.32228	0.88750\\
2.32233	0.88850\\
2.32249	0.88950\\
2.32303	0.89050\\
2.32336	0.89133\\
2.32344	0.89217\\
2.32480	0.89300\\
2.32513	0.89383\\
2.32665	0.89467\\
2.32706	0.89550\\
2.32857	0.89633\\
2.32873	0.89717\\
2.32877	0.89800\\
2.32889	0.89883\\
2.32926	0.89967\\
2.32942	0.90050\\
2.32959	0.90133\\
2.33007	0.90217\\
2.33052	0.90300\\
2.33084	0.90383\\
2.33104	0.90467\\
2.33145	0.90550\\
2.33379	0.90633\\
2.34058	0.90717\\
2.36269	0.90800\\
2.37234	0.90883\\
2.43058	0.90967\\
2.46590	0.91050\\
2.50641	0.91133\\
2.51850	0.91217\\
2.53778	0.91300\\
2.57881	0.91383\\
3.00000	0.91467\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
1.17525	0.05083\\
1.35704	0.10267\\
1.45196	0.16317\\
1.53242	0.22267\\
1.59074	0.28167\\
1.64848	0.33817\\
1.69435	0.39933\\
1.74029	0.45833\\
1.78669	0.51583\\
1.82784	0.57167\\
1.94876	0.62017\\
2.05328	0.66767\\
2.12187	0.71533\\
2.15713	0.76367\\
2.19327	0.81183\\
2.29700	0.85850\\
2.33379	0.90633\\
3.00000	0.95300\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-0.63639	0.00000\\
};
\addlegendentry{$600$};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_all_ideal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=0.50000,
xlabel={Delay [log10(s)]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={eCDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.24000\\
-1.61593	0.48000\\
-1.35444	0.71800\\
-1.19237	0.92400\\
-1.07461	0.99000\\
-0.98207	1.00000\\
};
\addplot [color=mycolor1,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.24000\\
-1.61593	0.48000\\
-1.35444	0.71800\\
-1.19237	0.92400\\
-1.07461	0.99000\\
-0.98207	1.00000\\
-0.98207	1.00000\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =50\$};

\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.71800\\
-0.90583	0.82300\\
-0.84099	0.90500\\
-0.78459	0.96100\\
-0.73468	0.99100\\
-0.68991	0.99700\\
-0.64934	1.00000\\
};
\addplot [color=mycolor2,line width=1.2pt,mark size=1.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.71800\\
-0.90583	0.82300\\
-0.84099	0.90500\\
-0.78459	0.96100\\
-0.73468	0.99100\\
-0.68991	0.99700\\
-0.64934	1.00000\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =100\$};

\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.08000\\
-1.61593	0.16000\\
-1.35444	0.24000\\
-1.19237	0.32000\\
-1.07461	0.40000\\
-0.98207	0.48000\\
-0.90583	0.56000\\
-0.84099	0.64000\\
-0.78459	0.72000\\
-0.73468	0.79533\\
-0.68991	0.86133\\
-0.64934	0.91200\\
-0.61223	0.94667\\
-0.57804	0.97067\\
-0.54635	0.98867\\
-0.51682	0.99600\\
-0.48917	1.00000\\
};
\addplot [color=mycolor3,line width=1.2pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.08000\\
-1.61593	0.16000\\
-1.35444	0.24000\\
-1.19237	0.32000\\
-1.07461	0.40000\\
-0.98207	0.48000\\
-0.90583	0.56000\\
-0.84099	0.64000\\
-0.78459	0.72000\\
-0.73468	0.79533\\
-0.68991	0.86133\\
-0.64934	0.91200\\
-0.61223	0.94667\\
-0.57804	0.97067\\
-0.54635	0.98867\\
-0.51682	0.99600\\
-0.48917	1.00000\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =150\$};

\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.17950\\
-1.19237	0.23950\\
-1.07461	0.29950\\
-0.98207	0.35950\\
-0.90583	0.41950\\
-0.84099	0.47950\\
-0.78459	0.53950\\
-0.73468	0.59950\\
-0.68991	0.65950\\
-0.64934	0.71950\\
-0.61223	0.77900\\
-0.57804	0.83650\\
-0.54635	0.88900\\
-0.51682	0.92850\\
-0.48917	0.96050\\
-0.46317	0.98450\\
-0.43864	0.99600\\
-0.41543	1.00000\\
};
\addplot [color=mycolor4,line width=1.2pt,mark size=1.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.17950\\
-1.19237	0.23950\\
-1.07461	0.29950\\
-0.98207	0.35950\\
-0.90583	0.41950\\
-0.84099	0.47950\\
-0.78459	0.53950\\
-0.68991	0.65950\\
-0.64934	0.71950\\
-0.61223	0.77900\\
-0.57804	0.83650\\
-0.54635	0.88900\\
-0.51682	0.92850\\
-0.48917	0.96050\\
-0.46317	0.98450\\
-0.43864	0.99600\\
-0.41543	1.00000\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =200\$};

\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.79967\\
-0.39339	0.83700\\
-0.37242	0.87200\\
-0.35241	0.90400\\
-0.33328	0.93300\\
-0.31496	0.95533\\
-0.29739	0.97367\\
-0.28049	0.98533\\
-0.26423	0.99333\\
-0.24856	0.99767\\
-0.23343	0.99967\\
-0.21881	1.00000\\
};
\addplot [color=mycolor5,line width=1.2pt,mark size=1.1pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.07461	0.20000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.61223	0.52000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.46317	0.72000\\
-0.41543	0.79967\\
-0.39339	0.83700\\
-0.35241	0.90400\\
-0.33328	0.93300\\
-0.29739	0.97367\\
-0.26423	0.99333\\
-0.24856	0.99767\\
-0.21881	1.00000\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =300\$};

\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.83925\\
-0.24856	0.86650\\
-0.23343	0.89225\\
-0.21881	0.91525\\
-0.20467	0.93425\\
-0.19097	0.94850\\
-0.17769	0.96000\\
-0.16481	0.97000\\
-0.15230	0.97900\\
-0.14013	0.98775\\
-0.12830	0.99350\\
-0.11679	0.99750\\
-0.10557	0.99950\\
-0.09463	1.00000\\
};
\addplot [color=mycolor6,line width=1.2pt,mark size=2.6pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.61593	0.06000\\
-1.19237	0.12000\\
-0.98207	0.18000\\
-0.78459	0.27000\\
-0.68991	0.33000\\
-0.61223	0.39000\\
-0.54635	0.45000\\
-0.48917	0.51000\\
-0.43864	0.57000\\
-0.37242	0.66000\\
-0.33328	0.72000\\
-0.29739	0.78000\\
-0.26423	0.83925\\
-0.23343	0.89225\\
-0.20467	0.93425\\
-0.16481	0.97000\\
-0.14013	0.98775\\
-0.11679	0.99750\\
-0.09463	1.00000\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =400\$};

\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09480\\
-1.07461	0.11880\\
-0.98207	0.14280\\
-0.90583	0.16680\\
-0.84099	0.19080\\
-0.78459	0.21480\\
-0.73468	0.23880\\
-0.68991	0.26280\\
-0.64934	0.28660\\
-0.61223	0.31060\\
-0.57804	0.33460\\
-0.54635	0.35860\\
-0.51682	0.38260\\
-0.48917	0.40660\\
-0.46317	0.43060\\
-0.43864	0.45440\\
-0.41543	0.47840\\
-0.39339	0.50240\\
-0.37242	0.52640\\
-0.35241	0.55040\\
-0.33328	0.57440\\
-0.31496	0.59840\\
-0.29739	0.62240\\
-0.28049	0.64640\\
-0.26423	0.67040\\
-0.24856	0.69440\\
-0.23343	0.71840\\
-0.21881	0.74240\\
-0.20467	0.76640\\
-0.19097	0.79040\\
-0.17769	0.81440\\
-0.16481	0.83820\\
-0.15230	0.86020\\
-0.14013	0.88140\\
-0.12830	0.90060\\
-0.11679	0.91880\\
-0.10557	0.93480\\
-0.09463	0.94800\\
-0.08396	0.95900\\
-0.07355	0.96840\\
-0.06338	0.97720\\
-0.05344	0.98520\\
-0.04373	0.99200\\
-0.03423	0.99760\\
-0.02493	0.99920\\
-0.01583	1.00000\\
};
\addplot [color=mycolor7,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.35444	0.07200\\
-1.07461	0.11880\\
-0.84099	0.19080\\
-0.73468	0.23880\\
-0.61223	0.31060\\
-0.54635	0.35860\\
-0.46317	0.43060\\
-0.39339	0.50240\\
-0.35241	0.55040\\
-0.29739	0.62240\\
-0.26423	0.67040\\
-0.21881	0.74240\\
-0.17769	0.81440\\
-0.15230	0.86020\\
-0.11679	0.91880\\
-0.09463	0.94800\\
-0.06338	0.97720\\
-0.04373	0.99200\\
-0.01583	1.00000\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =500\$};

\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01817\\
-1.61593	0.03633\\
-1.35444	0.05500\\
-1.19237	0.07267\\
-1.07461	0.09033\\
-0.98207	0.10950\\
-0.90583	0.12683\\
-0.84099	0.14583\\
-0.78459	0.16383\\
-0.73468	0.18300\\
-0.68991	0.20283\\
-0.64934	0.22233\\
-0.61223	0.24167\\
-0.57804	0.26117\\
-0.54635	0.28067\\
-0.51682	0.30050\\
-0.48917	0.32050\\
-0.46317	0.34033\\
-0.43864	0.36000\\
-0.41543	0.38000\\
-0.39339	0.40000\\
-0.37242	0.41983\\
-0.35241	0.43983\\
-0.33328	0.45983\\
-0.31496	0.47983\\
-0.29739	0.49983\\
-0.28049	0.51983\\
-0.26423	0.53983\\
-0.24856	0.55983\\
-0.23343	0.57983\\
-0.21881	0.59983\\
-0.20467	0.61983\\
-0.19097	0.63983\\
-0.17769	0.65967\\
-0.16481	0.67967\\
-0.15230	0.69967\\
-0.14013	0.71967\\
-0.12830	0.73967\\
-0.11679	0.75967\\
-0.10557	0.77967\\
-0.09463	0.79933\\
-0.08396	0.81800\\
-0.07355	0.83500\\
-0.06338	0.85100\\
-0.05344	0.86567\\
-0.04373	0.87917\\
-0.03423	0.89250\\
-0.02493	0.90500\\
-0.01583	0.91683\\
-0.00691	0.92717\\
0.00182	0.93617\\
0.01039	0.94400\\
0.01879	0.95067\\
0.02703	0.95733\\
0.03511	0.96400\\
0.04305	0.97067\\
0.05085	0.97717\\
0.05851	0.98283\\
0.06603	0.98817\\
0.07343	0.99333\\
0.08070	0.99700\\
0.08786	0.99967\\
0.09489	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.35444	0.05500\\
-0.90583	0.12683\\
-0.73468	0.18300\\
-0.61223	0.24167\\
-0.48917	0.32050\\
-0.41543	0.38000\\
-0.35241	0.43983\\
-0.28049	0.51983\\
-0.23343	0.57983\\
-0.19097	0.63983\\
-0.15230	0.69967\\
-0.10557	0.77967\\
-0.07355	0.83500\\
-0.04373	0.87917\\
-0.00691	0.92717\\
0.01879	0.95067\\
0.04305	0.97067\\
0.07343	0.99333\\
0.09489	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{\$N =600\$};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.60,0)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.84000\\
-0.84099	0.94000\\
-0.78459	0.98000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.84000\\
-0.84099	0.93000\\
-0.78459	0.98000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.84000\\
-0.84099	0.94000\\
-0.78459	0.98000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.84000\\
-0.84099	0.93000\\
-0.78459	0.98000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.70000\\
-0.90583	0.78000\\
-0.84099	0.86000\\
-0.78459	0.94000\\
-0.73468	0.99000\\
-0.68991	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.83000\\
-0.84099	0.91000\\
-0.78459	0.95000\\
-0.73468	0.99000\\
-0.68991	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.84000\\
-0.84099	0.92000\\
-0.78459	0.99000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.81000\\
-0.84099	0.89000\\
-0.78459	0.96000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.80000\\
-0.84099	0.88000\\
-0.78459	0.96000\\
-0.73468	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.72000\\
-0.90583	0.81000\\
-0.84099	0.85000\\
-0.78459	0.89000\\
-0.73468	0.93000\\
-0.68991	0.97000\\
-0.64934	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.71800\\
-0.90583	0.82300\\
-0.84099	0.90500\\
-0.78459	0.96100\\
-0.73468	0.99100\\
-0.68991	0.99700\\
-0.64934	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.12000\\
-2.37528	0.12000\\
-1.61593	0.24000\\
-1.35444	0.36000\\
-1.35444	0.36000\\
-1.19237	0.48000\\
-1.19237	0.48000\\
-1.07461	0.60000\\
-0.98207	0.71800\\
-0.98207	0.71800\\
-0.90583	0.82300\\
-0.84099	0.90500\\
-0.84099	0.90500\\
-0.78459	0.96100\\
-0.78459	0.96100\\
-0.73468	0.99100\\
-0.68991	0.99700\\
-0.68991	0.99700\\
-0.64934	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.04000\\
-1.29243	0.07000\\
-1.14267	0.10000\\
-1.04096	0.14000\\
-1.00877	0.17000\\
-0.95078	0.20000\\
-0.81816	0.25000\\
-0.80134	0.28000\\
-0.74958	0.31000\\
-0.71444	0.36000\\
-0.67366	0.40000\\
-0.65956	0.43000\\
-0.63264	0.48000\\
-0.59860	0.52000\\
-0.56703	0.56000\\
-0.54212	0.60000\\
-0.53165	0.63000\\
-0.50307	0.67000\\
-0.48678	0.70000\\
-0.47756	0.73000\\
-0.44612	0.76000\\
-0.42829	0.79000\\
-0.40012	0.82000\\
-0.38405	0.85000\\
-0.36452	0.88000\\
-0.32606	0.91000\\
3.00000	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.50864	0.04000\\
-1.40894	0.07000\\
-1.14874	0.10000\\
-1.13077	0.13000\\
-1.03152	0.18000\\
-1.00000	0.22000\\
-0.94692	0.25000\\
-0.87943	0.29000\\
-0.82102	0.33000\\
-0.76700	0.38000\\
-0.74473	0.42000\\
-0.70115	0.47000\\
-0.63639	0.51000\\
-0.62342	0.54000\\
-0.59688	0.58000\\
-0.53462	0.63000\\
-0.52433	0.67000\\
-0.50446	0.70000\\
-0.46218	0.73000\\
-0.45223	0.77000\\
-0.43063	0.81000\\
-0.38510	0.84000\\
-0.36552	0.87000\\
-0.34390	0.90000\\
0.63266	0.93000\\
3.00000	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.88606	0.05000\\
-1.69897	0.08000\\
-1.14874	0.11000\\
-1.10791	0.14000\\
-1.00000	0.19000\\
-0.95078	0.22000\\
-0.82102	0.25000\\
-0.74958	0.28000\\
-0.71670	0.31000\\
-0.67366	0.34000\\
-0.63451	0.38000\\
-0.62160	0.41000\\
-0.59517	0.45000\\
-0.56384	0.49000\\
-0.54516	0.52000\\
-0.50724	0.57000\\
-0.49757	0.62000\\
-0.45346	0.66000\\
-0.44612	0.69000\\
-0.42946	0.72000\\
-0.37882	0.75000\\
-0.32514	0.78000\\
-0.30803	0.81000\\
-0.27327	0.84000\\
-0.25337	0.87000\\
-0.24185	0.90000\\
0.03822	0.93000\\
1.48569	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.46852	0.04000\\
-1.39794	0.07000\\
-1.28400	0.11000\\
-1.22185	0.14000\\
-1.09691	0.17000\\
-0.94692	0.21000\\
-0.87943	0.25000\\
-0.82102	0.29000\\
-0.79860	0.32000\\
-0.73283	0.35000\\
-0.67366	0.38000\\
-0.62342	0.43000\\
-0.60033	0.47000\\
-0.56225	0.50000\\
-0.51428	0.53000\\
-0.50446	0.59000\\
-0.48545	0.62000\\
-0.47625	0.67000\\
-0.46980	0.70000\\
-0.45100	0.75000\\
-0.38510	0.79000\\
-0.36452	0.82000\\
-0.34486	0.85000\\
-0.32698	0.88000\\
-0.30803	0.91000\\
3.00000	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-1.04096	0.00000\\
-1.03152	0.03000\\
-0.92812	0.06000\\
-0.81816	0.09000\\
-0.76700	0.13000\\
-0.74473	0.17000\\
-0.71670	0.20000\\
-0.67572	0.23000\\
-0.63639	0.26000\\
-0.60033	0.30000\\
-0.56703	0.34000\\
-0.53611	0.38000\\
-0.50724	0.43000\\
-0.49757	0.47000\\
-0.48017	0.51000\\
-0.46980	0.55000\\
-0.45346	0.58000\\
-0.42946	0.62000\\
-0.42136	0.65000\\
-0.40450	0.69000\\
-0.38510	0.73000\\
-0.37675	0.76000\\
-0.36452	0.79000\\
-0.34486	0.83000\\
-0.32698	0.87000\\
-0.25806	0.90000\\
0.39759	0.93000\\
3.00000	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.03000\\
-1.28400	0.06000\\
-1.14267	0.09000\\
-1.03621	0.12000\\
-0.95468	0.16000\\
-0.94310	0.19000\\
-0.87290	0.22000\\
-0.81816	0.27000\\
-0.76700	0.30000\\
-0.72816	0.33000\\
-0.71220	0.37000\\
-0.69897	0.41000\\
-0.67162	0.45000\\
-0.64397	0.48000\\
-0.62342	0.51000\\
-0.58670	0.56000\\
-0.53462	0.59000\\
-0.52578	0.62000\\
-0.47756	0.66000\\
-0.45346	0.70000\\
-0.42946	0.73000\\
-0.36452	0.76000\\
-0.34486	0.79000\\
-0.33913	0.82000\\
-0.30277	0.85000\\
-0.28567	0.88000\\
-0.22768	0.91000\\
-0.09420	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.74473	0.04000\\
-1.56864	0.07000\\
-1.03621	0.13000\\
-1.00436	0.16000\\
-0.93930	0.19000\\
-0.87615	0.24000\\
-0.81816	0.28000\\
-0.78252	0.31000\\
-0.74958	0.34000\\
-0.71444	0.38000\\
-0.67572	0.43000\\
-0.65956	0.46000\\
-0.63639	0.52000\\
-0.63078	0.57000\\
-0.62160	0.60000\\
-0.60033	0.64000\\
-0.57675	0.68000\\
-0.56384	0.73000\\
-0.54516	0.76000\\
-0.53462	0.82000\\
-0.50724	0.86000\\
-0.48812	0.90000\\
-0.26360	0.93000\\
3.00000	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.88606	0.05000\\
-1.72125	0.08000\\
-1.42022	0.11000\\
-1.14267	0.14000\\
-0.95078	0.17000\\
-0.88273	0.22000\\
-0.85699	0.27000\\
-0.83268	0.30000\\
-0.80967	0.33000\\
-0.74958	0.37000\\
-0.72584	0.41000\\
-0.71220	0.47000\\
-0.69897	0.51000\\
-0.67366	0.54000\\
-0.64782	0.57000\\
-0.59688	0.61000\\
-0.56703	0.64000\\
-0.53462	0.68000\\
-0.52433	0.71000\\
-0.48545	0.74000\\
-0.47756	0.77000\\
-0.42829	0.80000\\
-0.40671	0.83000\\
-0.38405	0.86000\\
-0.36351	0.89000\\
-0.33913	0.92000\\
3.00000	0.95000\\
3.00000	0.98000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.03000\\
-1.14874	0.07000\\
-1.06550	0.12000\\
-1.03152	0.15000\\
-0.87943	0.20000\\
-0.85387	0.23000\\
-0.81816	0.27000\\
-0.80134	0.30000\\
-0.76195	0.35000\\
-0.72584	0.39000\\
-0.70115	0.43000\\
-0.63639	0.46000\\
-0.60033	0.49000\\
-0.53611	0.52000\\
-0.52578	0.55000\\
-0.49621	0.59000\\
-0.48017	0.63000\\
-0.47108	0.67000\\
-0.45346	0.70000\\
-0.40671	0.74000\\
-0.38510	0.78000\\
-0.36351	0.82000\\
-0.34582	0.85000\\
-0.32606	0.88000\\
-0.30892	0.91000\\
3.00000	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.03000\\
-1.14874	0.07000\\
-1.13077	0.10000\\
-1.04096	0.13000\\
-0.88273	0.17000\\
-0.85699	0.20000\\
-0.81816	0.23000\\
-0.76700	0.27000\\
-0.71897	0.31000\\
-0.68194	0.34000\\
-0.66154	0.37000\\
-0.60033	0.41000\\
-0.58670	0.44000\\
-0.56384	0.49000\\
-0.55284	0.52000\\
-0.53462	0.56000\\
-0.50307	0.61000\\
-0.48545	0.64000\\
-0.24336	0.67000\\
-0.22841	0.70000\\
-0.15989	0.73000\\
-0.14813	0.76000\\
-0.11295	0.79000\\
-0.09098	0.82000\\
-0.08040	0.85000\\
-0.07007	0.88000\\
-0.05998	0.91000\\
3.00000	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-1.74473	0.00000\\
-1.49485	0.04000\\
-1.14267	0.07000\\
-0.95468	0.11000\\
-0.92082	0.14000\\
-0.88273	0.18000\\
-0.82102	0.22000\\
-0.80134	0.25000\\
-0.76447	0.29000\\
-0.71670	0.32000\\
-0.67366	0.36000\\
-0.63451	0.39000\\
-0.59860	0.45000\\
-0.58838	0.48000\\
-0.56703	0.52000\\
-0.53611	0.55000\\
-0.50446	0.58000\\
-0.47886	0.61000\\
-0.45469	0.64000\\
-0.38616	0.67000\\
-0.34582	0.70000\\
-0.22768	0.73000\\
-0.18642	0.76000\\
-0.17328	0.79000\\
-0.16052	0.82000\\
-0.15864	0.85000\\
-0.10127	0.88000\\
-0.07988	0.91000\\
-0.01863	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-1.14874	0.00000\\
-1.13077	0.04000\\
-1.04096	0.08000\\
-1.00877	0.11000\\
-0.94692	0.14000\\
-0.87943	0.18000\\
-0.86012	0.21000\\
-0.81816	0.25000\\
-0.79860	0.28000\\
-0.76195	0.32000\\
-0.74715	0.37000\\
-0.69897	0.40000\\
-0.64782	0.43000\\
-0.62893	0.48000\\
-0.60033	0.53000\\
-0.56703	0.57000\\
-0.55440	0.60000\\
-0.53462	0.64000\\
-0.50446	0.68000\\
-0.45469	0.72000\\
-0.45100	0.75000\\
-0.44249	0.78000\\
-0.40561	0.81000\\
-0.34486	0.84000\\
-0.30803	0.87000\\
-0.27491	0.90000\\
-0.26922	0.93000\\
0.11327	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.29243	0.03000\\
-1.04096	0.07000\\
-1.00000	0.11000\\
-0.95078	0.15000\\
-0.88273	0.20000\\
-0.82102	0.25000\\
-0.80134	0.28000\\
-0.74958	0.31000\\
-0.67162	0.35000\\
-0.59860	0.39000\\
-0.53611	0.43000\\
-0.50446	0.47000\\
-0.47886	0.51000\\
-0.46980	0.55000\\
-0.38510	0.58000\\
-0.36351	0.62000\\
-0.35754	0.66000\\
-0.34199	0.70000\\
-0.33068	0.73000\\
-0.27327	0.76000\\
-0.22768	0.79000\\
-0.21325	0.82000\\
-0.19928	0.85000\\
-0.18642	0.89000\\
-0.09800	0.92000\\
3.00000	0.95000\\
3.00000	0.98000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.03000\\
-1.04096	0.06000\\
-0.95468	0.09000\\
-0.94310	0.12000\\
-0.85699	0.16000\\
-0.82102	0.20000\\
-0.81248	0.24000\\
-0.76700	0.29000\\
-0.73283	0.32000\\
-0.71897	0.36000\\
-0.70774	0.41000\\
-0.68403	0.45000\\
-0.66959	0.49000\\
-0.63451	0.52000\\
-0.56703	0.55000\\
-0.53611	0.58000\\
-0.53165	0.61000\\
-0.50446	0.66000\\
-0.49349	0.69000\\
-0.47756	0.72000\\
-0.38616	0.75000\\
-0.38300	0.78000\\
-0.35754	0.81000\\
-0.32698	0.84000\\
-0.32422	0.87000\\
-0.30715	0.90000\\
0.34986	0.93000\\
1.70721	0.96000\\
3.00000	0.99000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.74473	0.04000\\
-1.49485	0.07000\\
-1.29243	0.10000\\
-1.18709	0.13000\\
-1.13668	0.16000\\
-0.88273	0.20000\\
-0.85699	0.23000\\
-0.81816	0.28000\\
-0.76700	0.31000\\
-0.71897	0.35000\\
-0.70333	0.38000\\
-0.67366	0.41000\\
-0.63451	0.44000\\
-0.59688	0.48000\\
-0.55596	0.52000\\
-0.54212	0.56000\\
-0.53165	0.60000\\
-0.50585	0.63000\\
-0.48017	0.66000\\
-0.47108	0.69000\\
-0.45100	0.73000\\
-0.44370	0.77000\\
-0.42829	0.80000\\
-0.40671	0.84000\\
-0.34486	0.87000\\
-0.30715	0.91000\\
-0.27409	0.94000\\
3.00000	0.97000\\
3.00000	1.00000\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.95861	0.00600\\
-1.92082	0.00933\\
-1.88606	0.01133\\
-1.85387	0.01333\\
-1.74473	0.01667\\
-1.72125	0.01867\\
-1.69897	0.02000\\
-1.56864	0.02067\\
-1.55284	0.02133\\
-1.50864	0.03133\\
-1.49485	0.03800\\
-1.48149	0.04267\\
-1.46852	0.04533\\
-1.42022	0.04867\\
-1.40894	0.05133\\
-1.39794	0.05200\\
-1.32790	0.05267\\
-1.29243	0.06000\\
-1.28400	0.06533\\
-1.27572	0.06667\\
-1.23657	0.06867\\
-1.22915	0.06933\\
-1.22185	0.07000\\
-1.18709	0.07067\\
-1.14874	0.08000\\
-1.14267	0.08667\\
-1.13668	0.09133\\
-1.13077	0.09400\\
-1.10791	0.09600\\
-1.10237	0.09933\\
-1.09691	0.10133\\
-1.07058	0.10200\\
-1.06550	0.10333\\
-1.04096	0.11600\\
-1.03621	0.12467\\
-1.03152	0.12867\\
-1.02687	0.13133\\
-1.00877	0.13533\\
-1.00436	0.13867\\
-1.00000	0.14200\\
-0.97062	0.14267\\
-0.96658	0.14400\\
-0.95468	0.15400\\
-0.95078	0.16133\\
-0.94692	0.16533\\
-0.94310	0.17000\\
-0.93930	0.17067\\
-0.92812	0.17200\\
-0.92445	0.17467\\
-0.92082	0.17533\\
-0.91721	0.17600\\
-0.90309	0.17733\\
-0.89279	0.17867\\
-0.88273	0.19533\\
-0.87943	0.20133\\
-0.87615	0.20600\\
-0.87290	0.20867\\
-0.86012	0.21200\\
-0.85699	0.21867\\
-0.85387	0.22133\\
-0.85078	0.22200\\
-0.83863	0.22267\\
-0.83565	0.22467\\
-0.83268	0.22667\\
-0.82974	0.22800\\
-0.82102	0.24467\\
-0.81816	0.25600\\
-0.81531	0.26133\\
-0.81248	0.26600\\
-0.80967	0.26733\\
-0.80134	0.27400\\
-0.79860	0.27800\\
-0.79588	0.27933\\
-0.78252	0.28000\\
-0.77728	0.28067\\
-0.77469	0.28133\\
-0.76700	0.29733\\
-0.76447	0.30200\\
-0.76195	0.30533\\
-0.75945	0.30800\\
-0.75696	0.30933\\
-0.74958	0.31467\\
-0.74715	0.32067\\
-0.74473	0.32467\\
-0.73283	0.32667\\
-0.73049	0.32733\\
-0.72816	0.32933\\
-0.72584	0.33067\\
-0.71897	0.34667\\
-0.71670	0.35467\\
-0.71444	0.35867\\
-0.71220	0.36467\\
-0.70997	0.36533\\
-0.70774	0.36600\\
-0.70333	0.36867\\
-0.70115	0.37467\\
-0.69897	0.38000\\
-0.69680	0.38067\\
-0.68825	0.38133\\
-0.68403	0.38267\\
-0.68194	0.38400\\
-0.67572	0.39800\\
-0.67366	0.40533\\
-0.67162	0.40933\\
-0.66959	0.41133\\
-0.66154	0.41467\\
-0.65956	0.41733\\
-0.65758	0.41867\\
-0.65561	0.42000\\
-0.64782	0.42200\\
-0.64397	0.42267\\
-0.63639	0.43667\\
-0.63451	0.44467\\
-0.63264	0.45000\\
-0.63078	0.45267\\
-0.62893	0.45400\\
-0.62342	0.45867\\
-0.62160	0.46200\\
-0.61979	0.46267\\
-0.61618	0.46333\\
-0.61083	0.46400\\
-0.60906	0.46467\\
-0.60730	0.46533\\
-0.60033	0.48467\\
-0.59860	0.49333\\
-0.59688	0.49800\\
-0.59517	0.50000\\
-0.58838	0.50533\\
-0.58670	0.50867\\
-0.58503	0.51000\\
-0.57675	0.51067\\
-0.57512	0.51133\\
-0.57349	0.51200\\
-0.56703	0.52667\\
-0.56543	0.53267\\
-0.56384	0.53533\\
-0.56225	0.53800\\
-0.55596	0.54267\\
-0.55440	0.54533\\
-0.55284	0.54733\\
-0.54516	0.55000\\
-0.54212	0.55333\\
-0.53611	0.56933\\
-0.53462	0.57800\\
-0.53313	0.58267\\
-0.53165	0.58667\\
-0.52578	0.59000\\
-0.52433	0.59133\\
-0.52288	0.59267\\
-0.51428	0.59333\\
-0.50724	0.61067\\
-0.50585	0.62133\\
-0.50446	0.62867\\
-0.50307	0.63400\\
-0.49757	0.63733\\
-0.49621	0.64067\\
-0.49485	0.64400\\
-0.49349	0.64467\\
-0.48812	0.64667\\
-0.48678	0.64733\\
-0.48545	0.65000\\
-0.48413	0.65067\\
-0.48017	0.66267\\
-0.47886	0.66867\\
-0.47756	0.67400\\
-0.47625	0.67933\\
-0.47496	0.68000\\
-0.47108	0.68600\\
-0.46980	0.68867\\
-0.46218	0.69000\\
-0.46092	0.69133\\
-0.45967	0.69200\\
-0.45469	0.70133\\
-0.45346	0.70800\\
-0.45223	0.71000\\
-0.45100	0.71267\\
-0.44612	0.71667\\
-0.44491	0.71933\\
-0.44370	0.72267\\
-0.44249	0.72333\\
-0.43652	0.72467\\
-0.43063	0.73133\\
-0.42946	0.73600\\
-0.42829	0.73933\\
-0.42713	0.74067\\
-0.42251	0.74133\\
-0.42136	0.74200\\
-0.40782	0.74800\\
-0.40671	0.75267\\
-0.40561	0.75333\\
-0.40450	0.75467\\
-0.40340	0.75533\\
-0.40012	0.75667\\
-0.39147	0.75800\\
-0.38616	0.76533\\
-0.38510	0.77200\\
-0.38405	0.77667\\
-0.38300	0.77933\\
-0.37882	0.78067\\
-0.37675	0.78133\\
-0.37161	0.78200\\
-0.36552	0.78933\\
-0.36452	0.79333\\
-0.36351	0.79800\\
-0.36251	0.79933\\
-0.35853	0.80067\\
-0.35754	0.80333\\
-0.35655	0.80400\\
-0.34582	0.81333\\
-0.34486	0.81867\\
-0.34390	0.82200\\
-0.34294	0.82467\\
-0.34199	0.82533\\
-0.33913	0.82733\\
-0.33819	0.82800\\
-0.33161	0.82933\\
-0.33068	0.83000\\
-0.32698	0.83333\\
-0.32606	0.83733\\
-0.32514	0.83933\\
-0.32422	0.84133\\
-0.30892	0.84667\\
-0.30803	0.85000\\
-0.30715	0.85200\\
-0.30627	0.85267\\
-0.30277	0.85400\\
-0.29671	0.85467\\
-0.29158	0.85667\\
-0.29073	0.85733\\
-0.28567	0.85800\\
-0.27984	0.85867\\
-0.27491	0.86133\\
-0.27409	0.86467\\
-0.27327	0.86733\\
-0.27246	0.86867\\
-0.26922	0.87000\\
-0.26360	0.87067\\
-0.25885	0.87267\\
-0.25806	0.87333\\
-0.25727	0.87400\\
-0.25337	0.87467\\
-0.24336	0.87733\\
-0.24260	0.87867\\
-0.24185	0.88000\\
-0.24109	0.88067\\
-0.22841	0.88467\\
-0.22768	0.88733\\
-0.22695	0.88867\\
-0.22621	0.88933\\
-0.21396	0.89067\\
-0.21325	0.89133\\
-0.21254	0.89200\\
-0.19997	0.89267\\
-0.19928	0.89333\\
-0.19860	0.89400\\
-0.19791	0.89467\\
-0.19518	0.89533\\
-0.18642	0.89733\\
-0.18575	0.89800\\
-0.18509	0.89867\\
-0.18177	0.89933\\
-0.17328	0.90067\\
-0.17263	0.90133\\
-0.17198	0.90200\\
-0.16052	0.90333\\
-0.15989	0.90467\\
-0.15927	0.90600\\
-0.15864	0.90733\\
-0.15614	0.90867\\
-0.14813	0.90933\\
-0.14752	0.91000\\
-0.14388	0.91067\\
-0.12436	0.91133\\
-0.11295	0.91200\\
-0.11238	0.91267\\
-0.11182	0.91333\\
-0.10182	0.91400\\
-0.10127	0.91467\\
-0.09800	0.91533\\
-0.09420	0.91600\\
-0.09098	0.91733\\
-0.09044	0.91800\\
-0.08991	0.91867\\
-0.08355	0.91933\\
-0.08040	0.92067\\
-0.07988	0.92200\\
-0.07935	0.92333\\
-0.07676	0.92400\\
-0.07007	0.92533\\
-0.06956	0.92600\\
-0.06905	0.92667\\
-0.06298	0.92733\\
-0.05998	0.92800\\
-0.05948	0.92867\\
-0.01863	0.92933\\
0.00775	0.93000\\
0.03822	0.93067\\
0.11327	0.93133\\
0.18696	0.93200\\
0.32056	0.93267\\
0.34986	0.93333\\
0.37621	0.93400\\
0.38471	0.93467\\
0.39759	0.93533\\
0.42455	0.93600\\
0.46805	0.93667\\
0.63266	0.93733\\
0.84042	0.93800\\
1.07889	0.93867\\
1.08225	0.93933\\
1.21867	0.94000\\
1.32862	0.94067\\
1.35713	0.94133\\
1.37898	0.94200\\
1.48569	0.94267\\
1.51514	0.94333\\
1.58746	0.94400\\
1.59164	0.94467\\
1.70721	0.94533\\
3.00000	0.94600\\
3.00000	0.94667\\
3.00000	0.94733\\
3.00000	0.94800\\
3.00000	0.94867\\
3.00000	0.94933\\
3.00000	0.95000\\
3.00000	0.95067\\
3.00000	0.95133\\
3.00000	0.95200\\
3.00000	0.95267\\
3.00000	0.95333\\
3.00000	0.95400\\
3.00000	0.95467\\
3.00000	0.95533\\
3.00000	0.95600\\
3.00000	0.95667\\
3.00000	0.95733\\
3.00000	0.95800\\
3.00000	0.95867\\
3.00000	0.95933\\
3.00000	0.96000\\
3.00000	0.96067\\
3.00000	0.96133\\
3.00000	0.96200\\
3.00000	0.96267\\
3.00000	0.96333\\
3.00000	0.96400\\
3.00000	0.96467\\
3.00000	0.96533\\
3.00000	0.96600\\
3.00000	0.96667\\
3.00000	0.96733\\
3.00000	0.96800\\
3.00000	0.96867\\
3.00000	0.96933\\
3.00000	0.97000\\
3.00000	0.97067\\
3.00000	0.97133\\
3.00000	0.97200\\
3.00000	0.97267\\
3.00000	0.97333\\
3.00000	0.97400\\
3.00000	0.97467\\
3.00000	0.97533\\
3.00000	0.97600\\
3.00000	0.97667\\
3.00000	0.97733\\
3.00000	0.97800\\
3.00000	0.97867\\
3.00000	0.97933\\
3.00000	0.98000\\
3.00000	0.98067\\
3.00000	0.98133\\
3.00000	0.98200\\
3.00000	0.98267\\
3.00000	0.98333\\
3.00000	0.98400\\
3.00000	0.98467\\
3.00000	0.98533\\
3.00000	0.98600\\
3.00000	0.98667\\
3.00000	0.98733\\
3.00000	0.98800\\
3.00000	0.98867\\
3.00000	0.98933\\
3.00000	0.99000\\
3.00000	0.99067\\
3.00000	0.99133\\
3.00000	0.99200\\
3.00000	0.99267\\
3.00000	0.99333\\
3.00000	0.99400\\
3.00000	0.99467\\
3.00000	0.99533\\
3.00000	0.99600\\
3.00000	0.99667\\
3.00000	0.99733\\
3.00000	0.99800\\
3.00000	0.99867\\
3.00000	0.99933\\
3.00000	1.00000\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.23657	0.06867\\
-0.96658	0.14400\\
-0.83565	0.22467\\
-0.74473	0.32467\\
-0.66154	0.41467\\
-0.59517	0.50000\\
-0.52433	0.59133\\
-0.46980	0.68867\\
-0.40561	0.75333\\
-0.34390	0.82200\\
-0.27491	0.86133\\
-0.19997	0.89267\\
-0.11295	0.91200\\
-0.01863	0.92933\\
1.58746	0.94400\\
3.00000	0.95800\\
3.00000	0.97200\\
3.00000	0.98600\\
3.00000	1.00000\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.60,0)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.88000\\
-0.51682	0.92000\\
-0.48917	0.96000\\
-0.46317	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.17500\\
-1.19237	0.23500\\
-1.07461	0.29500\\
-0.98207	0.35500\\
-0.90583	0.41500\\
-0.84099	0.47500\\
-0.78459	0.53500\\
-0.73468	0.59500\\
-0.68991	0.65500\\
-0.64934	0.71500\\
-0.61223	0.77500\\
-0.57804	0.83500\\
-0.54635	0.89500\\
-0.51682	0.93500\\
-0.48917	0.97000\\
-0.46317	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.88500\\
-0.51682	0.92500\\
-0.48917	0.96000\\
-0.46317	0.98000\\
-0.43864	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.90000\\
-0.51682	0.93000\\
-0.48917	0.96000\\
-0.46317	0.98000\\
-0.43864	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.89000\\
-0.51682	0.92000\\
-0.48917	0.94000\\
-0.46317	0.96000\\
-0.43864	0.98000\\
-0.41543	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.90000\\
-0.51682	0.95500\\
-0.48917	0.98000\\
-0.46317	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.90000\\
-0.51682	0.94000\\
-0.48917	0.97000\\
-0.46317	0.99000\\
-0.43864	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.77500\\
-0.57804	0.81500\\
-0.54635	0.85500\\
-0.51682	0.89500\\
-0.48917	0.93500\\
-0.46317	0.96000\\
-0.43864	0.98000\\
-0.41543	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.83500\\
-0.54635	0.89000\\
-0.51682	0.93000\\
-0.48917	0.97000\\
-0.46317	0.99500\\
-0.43864	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.18000\\
-1.19237	0.24000\\
-1.07461	0.30000\\
-0.98207	0.36000\\
-0.90583	0.42000\\
-0.84099	0.48000\\
-0.78459	0.54000\\
-0.73468	0.60000\\
-0.68991	0.66000\\
-0.64934	0.72000\\
-0.61223	0.78000\\
-0.57804	0.84000\\
-0.54635	0.89500\\
-0.51682	0.93500\\
-0.48917	0.96000\\
-0.46317	0.98000\\
-0.43864	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.17950\\
-1.19237	0.23950\\
-1.07461	0.29950\\
-0.98207	0.35950\\
-0.90583	0.41950\\
-0.84099	0.47950\\
-0.78459	0.53950\\
-0.73468	0.59950\\
-0.68991	0.65950\\
-0.64934	0.71950\\
-0.61223	0.77900\\
-0.57804	0.83650\\
-0.54635	0.88900\\
-0.51682	0.92850\\
-0.48917	0.96050\\
-0.46317	0.98450\\
-0.43864	0.99600\\
-0.41543	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.06000\\
-1.61593	0.12000\\
-1.35444	0.17950\\
-1.19237	0.23950\\
-1.07461	0.29950\\
-0.98207	0.35950\\
-0.90583	0.41950\\
-0.84099	0.47950\\
-0.78459	0.53950\\
-0.68991	0.65950\\
-0.64934	0.71950\\
-0.61223	0.77900\\
-0.57804	0.83650\\
-0.54635	0.88900\\
-0.51682	0.92850\\
-0.48917	0.96050\\
-0.46317	0.98450\\
-0.43864	0.99600\\
-0.41543	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.14874	0.00000\\
-1.13668	0.02000\\
-0.95468	0.03500\\
-0.56703	0.05500\\
-0.55596	0.07000\\
-0.53462	0.08500\\
-0.45469	0.10000\\
-0.43771	0.11500\\
-0.35853	0.13500\\
-0.30892	0.15500\\
-0.30627	0.17000\\
-0.27491	0.18500\\
-0.25885	0.20000\\
-0.25649	0.21500\\
-0.19518	0.23000\\
-0.18111	0.24500\\
-0.15927	0.26500\\
-0.11295	0.28000\\
-0.10513	0.29500\\
-0.07988	0.31500\\
-0.07263	0.33000\\
-0.04964	0.34500\\
-0.02733	0.36000\\
-0.01278	0.37500\\
-0.00349	0.39500\\
0.00475	0.41000\\
0.02202	0.43000\\
0.02979	0.44500\\
0.03100	0.46000\\
0.03822	0.47500\\
0.05115	0.49000\\
0.06183	0.52000\\
0.08565	0.54000\\
0.09096	0.55500\\
0.09760	0.57000\\
0.10483	0.58500\\
0.12450	0.60500\\
0.12678	0.62000\\
0.13066	0.63500\\
0.14983	0.65000\\
0.16791	0.67000\\
0.17173	0.68500\\
0.17551	0.70000\\
0.22298	0.71500\\
0.22479	0.73000\\
0.22866	0.74500\\
0.23350	0.76500\\
0.23855	0.78000\\
0.25358	0.79500\\
0.26293	0.81000\\
0.27254	0.82500\\
0.27692	0.84000\\
0.28601	0.85500\\
0.29491	0.87000\\
0.29929	0.88500\\
0.30363	0.90000\\
0.30792	0.91500\\
0.31345	0.93000\\
3.00000	0.94500\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.29243	0.00000\\
-1.04096	0.02000\\
-1.00877	0.03500\\
-0.47886	0.05000\\
-0.45469	0.06500\\
-0.40671	0.08000\\
-0.30803	0.09500\\
-0.28567	0.11000\\
-0.24185	0.12500\\
-0.22768	0.14000\\
-0.20901	0.15500\\
-0.15927	0.17500\\
-0.15120	0.19000\\
-0.14691	0.20500\\
-0.11295	0.22000\\
-0.09044	0.23500\\
-0.07935	0.25500\\
-0.07572	0.27000\\
-0.06956	0.28500\\
-0.05998	0.30000\\
-0.05651	0.31500\\
-0.04915	0.34000\\
-0.04576	0.35500\\
-0.03905	0.37000\\
-0.03105	0.38500\\
-0.02091	0.40500\\
-0.00393	0.42000\\
0.01326	0.44000\\
0.02979	0.45500\\
0.03302	0.47000\\
0.04571	0.48500\\
0.05346	0.50000\\
0.07628	0.51500\\
0.09061	0.53000\\
0.10003	0.54500\\
0.13704	0.56000\\
0.14395	0.57500\\
0.17926	0.59000\\
0.24378	0.60500\\
0.26764	0.62000\\
0.31197	0.63500\\
0.33666	0.65000\\
0.36380	0.66500\\
0.38934	0.68000\\
0.39985	0.69500\\
0.40329	0.71000\\
0.40381	0.72500\\
0.42684	0.74000\\
0.43648	0.75500\\
0.43965	0.77000\\
0.44886	0.78500\\
0.45209	0.80000\\
0.47871	0.81500\\
0.47914	0.83000\\
0.48728	0.84500\\
0.49010	0.86000\\
0.49582	0.87500\\
0.49845	0.89000\\
0.50934	0.90500\\
0.51996	0.92000\\
1.81896	0.93500\\
3.00000	0.95000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.76700	0.00000\\
-0.76195	0.01500\\
-0.59688	0.03000\\
-0.50724	0.04500\\
-0.48017	0.06000\\
-0.40671	0.07500\\
-0.30803	0.09000\\
-0.29158	0.10500\\
-0.28904	0.12000\\
-0.27327	0.13500\\
-0.25806	0.15000\\
-0.17328	0.16500\\
-0.14752	0.18000\\
-0.12436	0.19500\\
-0.11238	0.21000\\
-0.08991	0.22500\\
-0.07935	0.24000\\
-0.04048	0.26000\\
-0.03105	0.27500\\
-0.02965	0.29500\\
-0.00393	0.31500\\
-0.00087	0.33000\\
0.00518	0.34500\\
0.02202	0.36500\\
0.02449	0.38000\\
0.02979	0.39500\\
0.03822	0.41000\\
0.04610	0.42500\\
0.05346	0.45000\\
0.05614	0.46500\\
0.05918	0.48000\\
0.06221	0.50000\\
0.06670	0.51500\\
0.06967	0.53500\\
0.07591	0.55500\\
0.07882	0.57000\\
0.08207	0.58500\\
0.08386	0.60000\\
0.10415	0.61500\\
0.10517	0.63000\\
0.11160	0.65000\\
0.11760	0.68000\\
0.11860	0.69500\\
0.12057	0.72000\\
0.12418	0.74000\\
0.12710	0.75500\\
0.14333	0.77500\\
0.14953	0.79000\\
0.15168	0.80500\\
0.15625	0.82000\\
0.16197	0.84000\\
0.16376	0.85500\\
0.16761	0.87000\\
0.17377	0.89000\\
0.17955	0.90500\\
0.18696	0.92500\\
0.19673	0.94000\\
0.20167	0.95500\\
0.40226	0.97000\\
3.00000	0.98500\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.88606	0.01500\\
-1.29243	0.03000\\
-1.26761	0.04500\\
-1.13668	0.06000\\
-0.95078	0.07500\\
-0.76700	0.09000\\
-0.71897	0.10500\\
-0.59860	0.12000\\
-0.56225	0.14500\\
-0.55284	0.16500\\
-0.53611	0.18500\\
-0.48017	0.20000\\
-0.43063	0.21500\\
-0.40671	0.23000\\
-0.34582	0.24500\\
-0.30892	0.26000\\
-0.29073	0.28000\\
-0.28400	0.29500\\
-0.27409	0.32000\\
-0.26841	0.33500\\
-0.25806	0.35000\\
-0.24260	0.36500\\
-0.22330	0.38000\\
-0.21254	0.39500\\
-0.18642	0.41000\\
-0.17328	0.43000\\
-0.16052	0.45000\\
-0.15614	0.47000\\
-0.14813	0.48500\\
-0.13608	0.50500\\
-0.10182	0.52000\\
-0.09800	0.53500\\
-0.06905	0.55000\\
-0.05899	0.56500\\
-0.03012	0.58000\\
-0.02091	0.59500\\
0.00475	0.61000\\
0.02160	0.62500\\
0.03019	0.64000\\
0.05346	0.65500\\
0.06856	0.67000\\
0.07115	0.68500\\
0.07664	0.70000\\
0.08386	0.71500\\
0.09272	0.73000\\
0.12450	0.74500\\
0.13066	0.76000\\
0.13735	0.77500\\
0.15594	0.79000\\
0.16761	0.80500\\
0.16850	0.82000\\
0.19089	0.83500\\
0.20194	0.85000\\
0.20737	0.86500\\
0.21245	0.88000\\
0.21775	0.89500\\
0.22298	0.91000\\
0.22814	0.92500\\
0.28601	0.94000\\
3.00000	0.95500\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.01500\\
-1.28400	0.03000\\
-1.14874	0.04500\\
-0.95468	0.06000\\
-0.92082	0.07500\\
-0.81531	0.09000\\
-0.71670	0.10500\\
-0.67572	0.12500\\
-0.66154	0.14000\\
-0.64397	0.15500\\
-0.63078	0.17500\\
-0.61979	0.19000\\
-0.59346	0.20500\\
-0.53462	0.22000\\
-0.50585	0.23500\\
-0.44612	0.26000\\
-0.43533	0.27500\\
-0.40782	0.29500\\
-0.40450	0.31500\\
-0.38616	0.33500\\
-0.38300	0.35000\\
-0.36552	0.37000\\
-0.35164	0.38500\\
-0.34294	0.40500\\
-0.29158	0.42000\\
-0.28904	0.43500\\
-0.26922	0.45000\\
-0.24336	0.46500\\
-0.22841	0.48000\\
-0.16052	0.49500\\
-0.14388	0.51000\\
-0.08991	0.53000\\
-0.06905	0.54500\\
-0.05899	0.56500\\
-0.05601	0.58000\\
-0.04964	0.59500\\
-0.00393	0.61000\\
-0.00087	0.62500\\
0.00561	0.64000\\
0.01368	0.65500\\
0.03782	0.67500\\
0.03902	0.69000\\
0.04336	0.70500\\
0.04689	0.72000\\
0.05423	0.74000\\
0.05881	0.75500\\
0.06371	0.77000\\
0.06930	0.78500\\
0.09726	0.80000\\
0.11126	0.81500\\
0.11793	0.83000\\
0.12418	0.84500\\
0.12516	0.86000\\
0.14953	0.87500\\
0.16376	0.89000\\
0.17406	0.90500\\
0.33806	0.92000\\
0.65686	0.93500\\
1.62509	0.95000\\
3.00000	0.96500\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-0.76700	0.00000\\
-0.63639	0.01500\\
-0.45346	0.03500\\
-0.44612	0.05000\\
-0.40782	0.06500\\
-0.38510	0.08000\\
-0.28988	0.09500\\
-0.14813	0.11500\\
-0.14630	0.13500\\
-0.11238	0.15000\\
-0.09044	0.16500\\
-0.05012	0.18500\\
-0.04048	0.20000\\
-0.03105	0.22000\\
-0.02687	0.24000\\
-0.00393	0.25500\\
0.00475	0.27000\\
0.01326	0.29000\\
0.01452	0.31000\\
0.02202	0.33000\\
0.02531	0.34500\\
0.03262	0.36000\\
0.04571	0.38000\\
0.05192	0.40000\\
0.07591	0.41500\\
0.08314	0.43000\\
0.09061	0.45000\\
0.09307	0.46500\\
0.11126	0.48000\\
0.14551	0.49500\\
0.15014	0.51500\\
0.17348	0.53000\\
0.19618	0.54500\\
0.21775	0.56000\\
0.24353	0.57500\\
0.25310	0.59000\\
0.25382	0.60500\\
0.29048	0.62000\\
0.29491	0.63500\\
0.32879	0.65000\\
0.34064	0.66500\\
0.34124	0.68000\\
0.40019	0.69500\\
0.40790	0.71000\\
0.41363	0.72500\\
0.42045	0.74000\\
0.42684	0.75500\\
0.42991	0.77000\\
0.43329	0.78500\\
0.44170	0.80000\\
0.44295	0.81500\\
0.44592	0.83000\\
0.44886	0.84500\\
0.45194	0.86000\\
0.45240	0.87500\\
0.45530	0.89000\\
0.47625	0.90500\\
0.49665	0.92000\\
0.95352	0.93500\\
3.00000	0.95000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-1.29243	0.00000\\
-1.27572	0.02000\\
-1.04096	0.03500\\
-0.82102	0.05000\\
-0.71670	0.06500\\
-0.63451	0.08000\\
-0.53462	0.09500\\
-0.50446	0.11000\\
-0.47886	0.12500\\
-0.40561	0.14500\\
-0.38510	0.16000\\
-0.36452	0.17500\\
-0.32698	0.19000\\
-0.30892	0.20500\\
-0.27491	0.22000\\
-0.25727	0.24000\\
-0.24336	0.26000\\
-0.22841	0.27500\\
-0.22330	0.29000\\
-0.18575	0.30500\\
-0.14752	0.33000\\
-0.13787	0.34500\\
-0.09044	0.36000\\
-0.07007	0.37500\\
-0.05948	0.39000\\
-0.04335	0.40500\\
-0.02091	0.42000\\
-0.00966	0.43500\\
0.00518	0.45000\\
0.01368	0.46500\\
0.02979	0.48000\\
0.03100	0.49500\\
0.03862	0.51500\\
0.04610	0.53500\\
0.05385	0.55000\\
0.05538	0.56500\\
0.06183	0.59000\\
0.06856	0.60500\\
0.07591	0.62000\\
0.08350	0.64000\\
0.09795	0.66500\\
0.11327	0.68000\\
0.13130	0.69500\\
0.20737	0.71000\\
0.21245	0.72500\\
0.21325	0.74000\\
0.22350	0.75500\\
0.23325	0.77000\\
0.25792	0.78500\\
0.25959	0.80000\\
0.26316	0.81500\\
0.27692	0.83000\\
0.28149	0.84500\\
0.29048	0.86000\\
0.29907	0.87500\\
0.30341	0.89000\\
0.30406	0.90500\\
0.33264	0.92000\\
0.33806	0.93500\\
1.07936	0.95000\\
3.00000	0.96500\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.01500\\
-0.88273	0.03000\\
-0.81816	0.04500\\
-0.74958	0.06000\\
-0.71444	0.07500\\
-0.67366	0.09000\\
-0.53313	0.11000\\
-0.48017	0.12500\\
-0.47108	0.14000\\
-0.45223	0.15500\\
-0.36452	0.17000\\
-0.33255	0.18500\\
-0.30715	0.20000\\
-0.25806	0.21500\\
-0.24260	0.23000\\
-0.19928	0.24500\\
-0.17198	0.26500\\
-0.16813	0.28000\\
-0.15864	0.31000\\
-0.15490	0.32500\\
-0.14569	0.34000\\
-0.12378	0.35500\\
-0.11295	0.37500\\
-0.10182	0.39000\\
-0.09637	0.40500\\
-0.08991	0.42000\\
-0.06601	0.44000\\
-0.05948	0.45500\\
-0.04915	0.47000\\
-0.03058	0.49000\\
-0.00393	0.50500\\
-0.00261	0.52000\\
0.03302	0.53500\\
0.03862	0.55000\\
0.09026	0.56500\\
0.09272	0.58000\\
0.11826	0.59500\\
0.12450	0.61000\\
0.13066	0.63000\\
0.13290	0.65000\\
0.14364	0.66500\\
0.15564	0.68500\\
0.15836	0.70000\\
0.16077	0.71500\\
0.16227	0.73000\\
0.17406	0.74500\\
0.17955	0.76000\\
0.18127	0.77500\\
0.18526	0.79500\\
0.18893	0.81000\\
0.19117	0.82500\\
0.20385	0.85000\\
0.21431	0.86500\\
0.22141	0.89000\\
0.23325	0.90500\\
0.25792	0.92000\\
0.30060	0.93500\\
1.09524	0.95000\\
3.00000	0.96500\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.88606	0.01500\\
-0.67366	0.03000\\
-0.56543	0.05000\\
-0.55440	0.06500\\
-0.53611	0.08000\\
-0.52288	0.09500\\
-0.47756	0.11000\\
-0.42136	0.13000\\
-0.40782	0.14500\\
-0.38510	0.16000\\
-0.36552	0.17500\\
-0.30892	0.19000\\
-0.29158	0.20500\\
-0.21396	0.22000\\
-0.20901	0.23500\\
-0.14813	0.25000\\
-0.11295	0.27000\\
-0.08040	0.29000\\
-0.07263	0.31000\\
-0.05012	0.32500\\
-0.04001	0.34000\\
-0.03012	0.36000\\
-0.02365	0.37500\\
0.00561	0.39000\\
0.02243	0.40500\\
0.04610	0.42500\\
0.05346	0.45000\\
0.05461	0.46500\\
0.05918	0.49000\\
0.06856	0.51500\\
0.07115	0.53500\\
0.07225	0.55000\\
0.07591	0.57500\\
0.08171	0.59000\\
0.09272	0.61000\\
0.09760	0.62500\\
0.10449	0.65000\\
0.10890	0.66500\\
0.11126	0.68000\\
0.11793	0.70000\\
0.12450	0.72000\\
0.13098	0.73500\\
0.13735	0.75500\\
0.16761	0.77000\\
0.16967	0.78500\\
0.17377	0.80000\\
0.19645	0.81500\\
0.20003	0.83000\\
0.20222	0.84500\\
0.21272	0.86000\\
0.21775	0.87500\\
0.22298	0.89000\\
0.22814	0.90500\\
0.23325	0.92000\\
0.23830	0.93500\\
0.32879	0.95000\\
0.69417	0.96500\\
3.00000	0.98000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-1.04096	0.00000\\
-1.03152	0.01500\\
-0.88273	0.03000\\
-0.76700	0.04500\\
-0.71897	0.06000\\
-0.63639	0.07500\\
-0.56543	0.09000\\
-0.50724	0.10500\\
-0.38510	0.12000\\
-0.36552	0.13500\\
-0.23807	0.15000\\
-0.21325	0.16500\\
-0.16052	0.18000\\
-0.14813	0.19500\\
-0.13549	0.21000\\
-0.12378	0.22500\\
-0.11295	0.24000\\
-0.08040	0.25500\\
-0.06956	0.27500\\
-0.03058	0.29000\\
-0.02182	0.30500\\
-0.01863	0.32000\\
-0.00349	0.33500\\
0.01368	0.35500\\
0.02202	0.37000\\
0.03782	0.39000\\
0.06856	0.40500\\
0.06967	0.42000\\
0.08386	0.43500\\
0.10483	0.45500\\
0.12418	0.47000\\
0.12646	0.48500\\
0.13162	0.50000\\
0.14983	0.51500\\
0.15776	0.53500\\
0.16077	0.55500\\
0.16791	0.57000\\
0.18327	0.59000\\
0.18554	0.60500\\
0.19645	0.62000\\
0.20222	0.63500\\
0.21431	0.65000\\
0.21801	0.66500\\
0.21958	0.68000\\
0.25840	0.69500\\
0.28601	0.71000\\
0.29491	0.72500\\
0.31618	0.74000\\
0.31681	0.75500\\
0.32077	0.77000\\
0.33304	0.78500\\
0.34104	0.80000\\
0.34498	0.81500\\
0.34889	0.83000\\
0.35257	0.84500\\
0.35622	0.86000\\
0.36380	0.87500\\
0.37493	0.89000\\
0.41464	0.90500\\
1.88978	0.92000\\
3.00000	0.93500\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.95861	0.00100\\
-1.92082	0.00200\\
-1.88606	0.00300\\
-1.50864	0.00450\\
-1.49485	0.00600\\
-1.48149	0.00700\\
-1.46852	0.00750\\
-1.29243	0.01000\\
-1.28400	0.01150\\
-1.27572	0.01300\\
-1.26761	0.01400\\
-1.23657	0.01500\\
-1.18709	0.01550\\
-1.14874	0.01800\\
-1.14267	0.01950\\
-1.13668	0.02100\\
-1.13077	0.02200\\
-1.10791	0.02300\\
-1.04096	0.02500\\
-1.03621	0.02650\\
-1.03152	0.02800\\
-1.00877	0.02850\\
-0.97881	0.02900\\
-0.95468	0.03150\\
-0.95078	0.03300\\
-0.94692	0.03350\\
-0.92812	0.03450\\
-0.92445	0.03500\\
-0.92082	0.03550\\
-0.88273	0.03650\\
-0.87943	0.03750\\
-0.87615	0.03800\\
-0.82102	0.03950\\
-0.81816	0.04100\\
-0.81531	0.04200\\
-0.80134	0.04250\\
-0.76700	0.04500\\
-0.76447	0.04700\\
-0.76195	0.04800\\
-0.74958	0.04900\\
-0.71897	0.05150\\
-0.71670	0.05400\\
-0.71444	0.05550\\
-0.71220	0.05650\\
-0.70333	0.05700\\
-0.67572	0.05950\\
-0.67366	0.06050\\
-0.67162	0.06200\\
-0.66959	0.06250\\
-0.66154	0.06300\\
-0.65956	0.06350\\
-0.65758	0.06400\\
-0.64397	0.06450\\
-0.63639	0.06700\\
-0.63451	0.06900\\
-0.63264	0.06950\\
-0.63078	0.07000\\
-0.62893	0.07050\\
-0.62160	0.07100\\
-0.61979	0.07150\\
-0.60033	0.07300\\
-0.59860	0.07400\\
-0.59688	0.07500\\
-0.59517	0.07550\\
-0.59346	0.07600\\
-0.58670	0.07650\\
-0.56703	0.08050\\
-0.56543	0.08200\\
-0.56384	0.08350\\
-0.56225	0.08500\\
-0.55596	0.08600\\
-0.55440	0.08800\\
-0.55284	0.08900\\
-0.55129	0.08950\\
-0.54212	0.09000\\
-0.54061	0.09100\\
-0.53611	0.09500\\
-0.53462	0.09800\\
-0.53313	0.09900\\
-0.53165	0.09950\\
-0.53018	0.10000\\
-0.52578	0.10100\\
-0.52288	0.10150\\
-0.51286	0.10200\\
-0.50724	0.10400\\
-0.50585	0.10550\\
-0.50446	0.10650\\
-0.50307	0.10750\\
-0.49757	0.10800\\
-0.48017	0.11100\\
-0.47886	0.11400\\
-0.47756	0.11600\\
-0.47625	0.11650\\
-0.47108	0.11700\\
-0.45469	0.12100\\
-0.45346	0.12300\\
-0.45223	0.12450\\
-0.45100	0.12500\\
-0.44612	0.12600\\
-0.44491	0.12700\\
-0.44370	0.12750\\
-0.43771	0.12800\\
-0.43652	0.12850\\
-0.43533	0.12900\\
-0.43415	0.12950\\
-0.43063	0.13150\\
-0.42946	0.13300\\
-0.42597	0.13350\\
-0.42136	0.13400\\
-0.42022	0.13450\\
-0.41117	0.13500\\
-0.40782	0.14000\\
-0.40671	0.14350\\
-0.40561	0.14550\\
-0.40450	0.14650\\
-0.40012	0.14800\\
-0.39903	0.14850\\
-0.39147	0.14900\\
-0.38616	0.15200\\
-0.38510	0.15450\\
-0.38405	0.15600\\
-0.38300	0.15750\\
-0.37882	0.15850\\
-0.37779	0.15900\\
-0.37161	0.15950\\
-0.36552	0.16300\\
-0.36452	0.16550\\
-0.36351	0.16600\\
-0.35853	0.16700\\
-0.35754	0.16800\\
-0.35655	0.16850\\
-0.35164	0.16950\\
-0.34582	0.17200\\
-0.34486	0.17400\\
-0.34390	0.17450\\
-0.34294	0.17500\\
-0.33913	0.17550\\
-0.33724	0.17600\\
-0.33255	0.17650\\
-0.32698	0.17700\\
-0.32606	0.17750\\
-0.31426	0.17800\\
-0.30892	0.18150\\
-0.30803	0.18500\\
-0.30715	0.18750\\
-0.30627	0.18800\\
-0.30277	0.18900\\
-0.29158	0.19350\\
-0.29073	0.19600\\
-0.28988	0.19800\\
-0.28904	0.19900\\
-0.28567	0.20000\\
-0.28483	0.20050\\
-0.28400	0.20100\\
-0.28316	0.20200\\
-0.27491	0.20500\\
-0.27409	0.20750\\
-0.27327	0.20800\\
-0.27246	0.20850\\
-0.26922	0.21050\\
-0.26841	0.21100\\
-0.26761	0.21150\\
-0.25885	0.21500\\
-0.25806	0.21750\\
-0.25727	0.21900\\
-0.25649	0.21950\\
-0.25337	0.22050\\
-0.25259	0.22150\\
-0.25181	0.22250\\
-0.24642	0.22350\\
-0.24336	0.22600\\
-0.24260	0.22850\\
-0.24185	0.23000\\
-0.24109	0.23050\\
-0.23807	0.23100\\
-0.23732	0.23150\\
-0.22841	0.23450\\
-0.22768	0.23600\\
-0.22695	0.23650\\
-0.22330	0.23750\\
-0.22257	0.23800\\
-0.21396	0.24050\\
-0.21325	0.24300\\
-0.21254	0.24400\\
-0.20901	0.24500\\
-0.19997	0.24650\\
-0.19928	0.24800\\
-0.19518	0.24850\\
-0.18642	0.25000\\
-0.18575	0.25100\\
-0.18509	0.25150\\
-0.18177	0.25200\\
-0.18111	0.25250\\
-0.17328	0.25550\\
-0.17263	0.25700\\
-0.17198	0.25750\\
-0.17134	0.25800\\
-0.16877	0.25900\\
-0.16813	0.26000\\
-0.16052	0.26650\\
-0.15989	0.27050\\
-0.15927	0.27150\\
-0.15864	0.27250\\
-0.15614	0.27450\\
-0.15552	0.27600\\
-0.15490	0.27700\\
-0.15181	0.27750\\
-0.15120	0.27850\\
-0.14813	0.28400\\
-0.14752	0.28950\\
-0.14691	0.29150\\
-0.14630	0.29250\\
-0.14569	0.29300\\
-0.14388	0.29450\\
-0.14267	0.29550\\
-0.13787	0.29600\\
-0.13608	0.29850\\
-0.13549	0.29950\\
-0.13490	0.30000\\
-0.12436	0.30200\\
-0.12378	0.30400\\
-0.12321	0.30500\\
-0.12033	0.30650\\
-0.11295	0.31100\\
-0.11238	0.31450\\
-0.11182	0.31500\\
-0.10902	0.31600\\
-0.10513	0.31700\\
-0.10182	0.31800\\
-0.10127	0.31900\\
-0.10073	0.32000\\
-0.09800	0.32050\\
-0.09637	0.32100\\
-0.09098	0.32450\\
-0.09044	0.32750\\
-0.08991	0.33000\\
-0.08725	0.33150\\
-0.08040	0.33600\\
-0.07988	0.33750\\
-0.07935	0.33900\\
-0.07883	0.33950\\
-0.07676	0.34100\\
-0.07624	0.34250\\
-0.07572	0.34300\\
-0.07314	0.34350\\
-0.07263	0.34450\\
-0.07212	0.34500\\
-0.07007	0.34950\\
-0.06956	0.35250\\
-0.06905	0.35450\\
-0.06854	0.35550\\
-0.06651	0.35600\\
-0.06601	0.35650\\
-0.06550	0.35700\\
-0.05998	0.36050\\
-0.05948	0.36250\\
-0.05899	0.36400\\
-0.05849	0.36450\\
-0.05651	0.36600\\
-0.05601	0.36650\\
-0.05208	0.36700\\
-0.05012	0.37200\\
-0.04964	0.37500\\
-0.04915	0.37600\\
-0.04866	0.37650\\
-0.04672	0.37850\\
-0.04624	0.37950\\
-0.04576	0.38000\\
-0.04335	0.38050\\
-0.04048	0.38350\\
-0.04001	0.38500\\
-0.03953	0.38600\\
-0.03905	0.38650\\
-0.03858	0.38700\\
-0.03716	0.38750\\
-0.03480	0.38800\\
-0.03339	0.38850\\
-0.03105	0.39350\\
-0.03058	0.39650\\
-0.03012	0.39900\\
-0.02965	0.40100\\
-0.02872	0.40150\\
-0.02826	0.40200\\
-0.02780	0.40350\\
-0.02733	0.40450\\
-0.02687	0.40500\\
-0.02457	0.40550\\
-0.02365	0.40600\\
-0.02319	0.40650\\
-0.02182	0.41000\\
-0.02136	0.41200\\
-0.02091	0.41400\\
-0.02045	0.41450\\
-0.01863	0.41550\\
-0.01818	0.41600\\
-0.01278	0.41800\\
-0.01233	0.41900\\
-0.00966	0.41950\\
-0.00393	0.42450\\
-0.00349	0.42750\\
-0.00305	0.42950\\
-0.00261	0.43050\\
-0.00087	0.43250\\
-0.00043	0.43300\\
0.00475	0.43750\\
0.00518	0.44000\\
0.00561	0.44150\\
0.00604	0.44200\\
0.00775	0.44350\\
0.01072	0.44400\\
0.01157	0.44450\\
0.01326	0.44850\\
0.01368	0.45150\\
0.01410	0.45300\\
0.01452	0.45400\\
0.01620	0.45500\\
0.01912	0.45550\\
0.02160	0.46050\\
0.02202	0.46350\\
0.02243	0.46500\\
0.02284	0.46650\\
0.02449	0.46800\\
0.02490	0.46950\\
0.02531	0.47050\\
0.02979	0.47400\\
0.03019	0.47700\\
0.03060	0.47850\\
0.03100	0.47950\\
0.03262	0.48200\\
0.03302	0.48300\\
0.03782	0.48850\\
0.03822	0.49250\\
0.03862	0.49500\\
0.03902	0.49550\\
0.04060	0.49650\\
0.04100	0.49750\\
0.04336	0.49800\\
0.04571	0.50250\\
0.04610	0.50500\\
0.04650	0.50600\\
0.04689	0.50700\\
0.04844	0.50800\\
0.04883	0.50900\\
0.04922	0.51000\\
0.05115	0.51100\\
0.05192	0.51150\\
0.05346	0.51700\\
0.05385	0.51900\\
0.05423	0.52100\\
0.05461	0.52250\\
0.05500	0.52300\\
0.05538	0.52350\\
0.05614	0.52500\\
0.05652	0.52700\\
0.05690	0.52750\\
0.05881	0.52850\\
0.05918	0.53000\\
0.05956	0.53050\\
0.06108	0.53550\\
0.06145	0.53850\\
0.06183	0.54000\\
0.06221	0.54050\\
0.06258	0.54100\\
0.06371	0.54300\\
0.06408	0.54350\\
0.06670	0.54400\\
0.06856	0.54900\\
0.06893	0.55150\\
0.06930	0.55350\\
0.06967	0.55550\\
0.07004	0.55650\\
0.07115	0.55800\\
0.07151	0.55950\\
0.07188	0.56000\\
0.07225	0.56050\\
0.07445	0.56150\\
0.07482	0.56200\\
0.07591	0.56600\\
0.07628	0.56800\\
0.07664	0.56900\\
0.07846	0.57100\\
0.07882	0.57200\\
0.07918	0.57250\\
0.08099	0.57300\\
0.08171	0.57350\\
0.08207	0.57400\\
0.08314	0.57750\\
0.08350	0.58100\\
0.08386	0.58250\\
0.08422	0.58300\\
0.08565	0.58350\\
0.08600	0.58400\\
0.08920	0.58450\\
0.09026	0.58850\\
0.09061	0.59100\\
0.09096	0.59250\\
0.09167	0.59300\\
0.09272	0.59550\\
0.09307	0.59650\\
0.09726	0.60100\\
0.09760	0.60250\\
0.09795	0.60300\\
0.09968	0.60400\\
0.10003	0.60450\\
0.10278	0.60500\\
0.10415	0.60900\\
0.10449	0.61100\\
0.10483	0.61250\\
0.10517	0.61350\\
0.10687	0.61450\\
0.10721	0.61500\\
0.10890	0.61600\\
0.10992	0.61650\\
0.11093	0.61900\\
0.11126	0.62150\\
0.11160	0.62250\\
0.11193	0.62300\\
0.11327	0.62400\\
0.11361	0.62500\\
0.11760	0.62950\\
0.11793	0.63150\\
0.11826	0.63250\\
0.11860	0.63350\\
0.11992	0.63500\\
0.12024	0.63550\\
0.12057	0.63650\\
0.12090	0.63700\\
0.12222	0.63800\\
0.12287	0.63850\\
0.12418	0.64350\\
0.12450	0.64700\\
0.12483	0.64950\\
0.12516	0.65100\\
0.12646	0.65200\\
0.12678	0.65250\\
0.12710	0.65350\\
0.12743	0.65400\\
0.12872	0.65450\\
0.12905	0.65500\\
0.13066	0.65950\\
0.13098	0.66200\\
0.13130	0.66450\\
0.13162	0.66550\\
0.13290	0.66600\\
0.13322	0.66650\\
0.13354	0.66700\\
0.13704	0.66950\\
0.13735	0.67050\\
0.14333	0.67300\\
0.14364	0.67550\\
0.14395	0.67700\\
0.14426	0.67750\\
0.14551	0.67800\\
0.14953	0.68150\\
0.14983	0.68450\\
0.15014	0.68650\\
0.15168	0.68750\\
0.15564	0.69100\\
0.15594	0.69250\\
0.15625	0.69350\\
0.15655	0.69450\\
0.15776	0.69550\\
0.15806	0.69700\\
0.15836	0.69800\\
0.15866	0.69850\\
0.16047	0.69900\\
0.16077	0.70000\\
0.16167	0.70250\\
0.16197	0.70350\\
0.16227	0.70450\\
0.16256	0.70500\\
0.16376	0.70600\\
0.16406	0.70650\\
0.16435	0.70700\\
0.16761	0.71050\\
0.16791	0.71300\\
0.16820	0.71450\\
0.16850	0.71550\\
0.16967	0.71600\\
0.17173	0.71700\\
0.17202	0.71750\\
0.17348	0.72100\\
0.17377	0.72400\\
0.17406	0.72600\\
0.17435	0.72700\\
0.17551	0.72750\\
0.17754	0.72800\\
0.17926	0.73150\\
0.17955	0.73300\\
0.17984	0.73350\\
0.18013	0.73400\\
0.18127	0.73500\\
0.18156	0.73550\\
0.18327	0.73600\\
0.18498	0.73850\\
0.18526	0.74000\\
0.18554	0.74100\\
0.18583	0.74150\\
0.18696	0.74250\\
0.18893	0.74300\\
0.19061	0.74450\\
0.19089	0.74550\\
0.19117	0.74650\\
0.19285	0.74700\\
0.19618	0.74900\\
0.19645	0.75000\\
0.19673	0.75100\\
0.19811	0.75200\\
0.19838	0.75250\\
0.20003	0.75350\\
0.20058	0.75400\\
0.20167	0.75700\\
0.20194	0.75850\\
0.20222	0.76000\\
0.20358	0.76100\\
0.20385	0.76200\\
0.20548	0.76250\\
0.20710	0.76350\\
0.20737	0.76450\\
0.20763	0.76550\\
0.20790	0.76650\\
0.21245	0.76900\\
0.21272	0.77050\\
0.21299	0.77150\\
0.21325	0.77200\\
0.21431	0.77400\\
0.21458	0.77450\\
0.21775	0.77750\\
0.21801	0.77900\\
0.21827	0.78000\\
0.21854	0.78050\\
0.21958	0.78100\\
0.21985	0.78200\\
0.22141	0.78300\\
0.22298	0.78500\\
0.22324	0.78700\\
0.22350	0.78900\\
0.22376	0.78950\\
0.22479	0.79000\\
0.22814	0.79200\\
0.22840	0.79400\\
0.22866	0.79500\\
0.22891	0.79550\\
0.23325	0.79800\\
0.23350	0.80000\\
0.23376	0.80150\\
0.23401	0.80200\\
0.23830	0.80300\\
0.23855	0.80400\\
0.24329	0.80550\\
0.24353	0.80650\\
0.24378	0.80750\\
0.24403	0.80800\\
0.24502	0.80900\\
0.24993	0.81000\\
0.25310	0.81100\\
0.25334	0.81200\\
0.25358	0.81300\\
0.25382	0.81350\\
0.25479	0.81400\\
0.25648	0.81450\\
0.25792	0.81600\\
0.25816	0.81750\\
0.25840	0.81850\\
0.25864	0.81900\\
0.25959	0.81950\\
0.26269	0.82050\\
0.26293	0.82150\\
0.26316	0.82200\\
0.26340	0.82250\\
0.26741	0.82350\\
0.26764	0.82400\\
0.26788	0.82450\\
0.26811	0.82500\\
0.26905	0.82550\\
0.27207	0.82600\\
0.27231	0.82650\\
0.27254	0.82700\\
0.27277	0.82750\\
0.27669	0.82850\\
0.27692	0.82950\\
0.27715	0.83000\\
0.27830	0.83050\\
0.28126	0.83100\\
0.28149	0.83150\\
0.28171	0.83200\\
0.28578	0.83300\\
0.28601	0.83450\\
0.28623	0.83550\\
0.29026	0.83650\\
0.29048	0.83750\\
0.29070	0.83800\\
0.29181	0.83850\\
0.29469	0.84000\\
0.29491	0.84200\\
0.29513	0.84300\\
0.29535	0.84350\\
0.29907	0.84450\\
0.29929	0.84550\\
0.29951	0.84600\\
0.30060	0.84700\\
0.30341	0.84800\\
0.30363	0.84900\\
0.30384	0.84950\\
0.30406	0.85000\\
0.30643	0.85050\\
0.30771	0.85100\\
0.30792	0.85150\\
0.31069	0.85200\\
0.31197	0.85300\\
0.31218	0.85400\\
0.31345	0.85500\\
0.31618	0.85550\\
0.31639	0.85600\\
0.31660	0.85650\\
0.31681	0.85700\\
0.32035	0.85750\\
0.32056	0.85850\\
0.32077	0.85900\\
0.32325	0.85950\\
0.32449	0.86000\\
0.32593	0.86050\\
0.32858	0.86100\\
0.32879	0.86200\\
0.32899	0.86250\\
0.32919	0.86300\\
0.33264	0.86400\\
0.33284	0.86500\\
0.33304	0.86600\\
0.33666	0.86650\\
0.33686	0.86700\\
0.33706	0.86750\\
0.33806	0.86850\\
0.34064	0.86950\\
0.34084	0.87050\\
0.34104	0.87150\\
0.34124	0.87200\\
0.34459	0.87250\\
0.34479	0.87300\\
0.34498	0.87350\\
0.34850	0.87400\\
0.34869	0.87450\\
0.34889	0.87500\\
0.34986	0.87550\\
0.35238	0.87600\\
0.35257	0.87650\\
0.35276	0.87700\\
0.35295	0.87750\\
0.35622	0.87800\\
0.35641	0.87850\\
0.35660	0.87900\\
0.36380	0.88000\\
0.36399	0.88050\\
0.36418	0.88100\\
0.37125	0.88150\\
0.37144	0.88200\\
0.37493	0.88250\\
0.37511	0.88300\\
0.37621	0.88350\\
0.38934	0.88400\\
0.38952	0.88450\\
0.38970	0.88500\\
0.39305	0.88550\\
0.39985	0.88650\\
0.40002	0.88750\\
0.40019	0.88800\\
0.40037	0.88850\\
0.40106	0.88900\\
0.40226	0.88950\\
0.40329	0.89000\\
0.40346	0.89050\\
0.40364	0.89100\\
0.40381	0.89150\\
0.40449	0.89250\\
0.40671	0.89300\\
0.40790	0.89350\\
0.41027	0.89400\\
0.41347	0.89450\\
0.41363	0.89500\\
0.41464	0.89550\\
0.42012	0.89600\\
0.42029	0.89650\\
0.42045	0.89700\\
0.42062	0.89750\\
0.42667	0.89850\\
0.42684	0.89950\\
0.42700	0.90050\\
0.42781	0.90100\\
0.42991	0.90150\\
0.43008	0.90200\\
0.43313	0.90250\\
0.43329	0.90300\\
0.43632	0.90350\\
0.43648	0.90400\\
0.43664	0.90450\\
0.43949	0.90550\\
0.43965	0.90650\\
0.43981	0.90700\\
0.43996	0.90750\\
0.44170	0.90800\\
0.44264	0.90850\\
0.44279	0.90900\\
0.44295	0.90950\\
0.44311	0.91000\\
0.44576	0.91050\\
0.44592	0.91100\\
0.44607	0.91150\\
0.44793	0.91200\\
0.44886	0.91300\\
0.44902	0.91350\\
0.44994	0.91450\\
0.45194	0.91550\\
0.45209	0.91650\\
0.45225	0.91750\\
0.45240	0.91800\\
0.45301	0.91850\\
0.45500	0.91900\\
0.45515	0.91950\\
0.45530	0.92000\\
0.47582	0.92050\\
0.47611	0.92100\\
0.47625	0.92150\\
0.47698	0.92200\\
0.47813	0.92250\\
0.47871	0.92300\\
0.47885	0.92350\\
0.47900	0.92400\\
0.47914	0.92450\\
0.48159	0.92500\\
0.48173	0.92550\\
0.48728	0.92600\\
0.48742	0.92650\\
0.48756	0.92700\\
0.49010	0.92750\\
0.49024	0.92800\\
0.49388	0.92850\\
0.49568	0.92900\\
0.49582	0.92950\\
0.49596	0.93000\\
0.49665	0.93050\\
0.49762	0.93100\\
0.49845	0.93150\\
0.49859	0.93200\\
0.50393	0.93250\\
0.50934	0.93300\\
0.51028	0.93350\\
0.51468	0.93400\\
0.51917	0.93450\\
0.51996	0.93500\\
0.55534	0.93550\\
0.55606	0.93600\\
0.58569	0.93650\\
0.58715	0.93750\\
0.65686	0.93800\\
0.69417	0.93850\\
0.73918	0.93900\\
0.82898	0.93950\\
0.89053	0.94000\\
0.95352	0.94050\\
0.97025	0.94100\\
0.99965	0.94150\\
1.06837	0.94200\\
1.07059	0.94250\\
1.07936	0.94300\\
1.09524	0.94350\\
1.09569	0.94400\\
1.38725	0.94450\\
1.46037	0.94500\\
1.49069	0.94550\\
1.53418	0.94600\\
1.62509	0.94650\\
1.64638	0.94700\\
1.65844	0.94750\\
1.73420	0.94800\\
1.81896	0.94850\\
1.85263	0.94900\\
1.88978	0.94950\\
1.99393	0.95000\\
3.00000	0.95050\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-0.67572	0.05950\\
-0.47756	0.11600\\
-0.33255	0.17650\\
-0.20901	0.24500\\
-0.10073	0.32000\\
-0.03339	0.38850\\
0.02490	0.46950\\
0.06967	0.55550\\
0.11160	0.62250\\
0.15776	0.69550\\
0.19811	0.75200\\
0.24993	0.81000\\
0.30060	0.84700\\
0.35276	0.87700\\
0.43632	0.90350\\
0.49596	0.93000\\
3.00000	0.95400\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.60,0)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.88000\\
-0.35241	0.91333\\
-0.33328	0.94000\\
-0.31496	0.96667\\
-0.29739	0.99333\\
-0.28049	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.88000\\
-0.35241	0.92000\\
-0.33328	0.95667\\
-0.31496	0.97667\\
-0.29739	0.99000\\
-0.28049	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.79667\\
-0.39339	0.82333\\
-0.37242	0.85000\\
-0.35241	0.87667\\
-0.33328	0.90333\\
-0.31496	0.93000\\
-0.29739	0.95333\\
-0.28049	0.96667\\
-0.26423	0.98000\\
-0.24856	0.99333\\
-0.23343	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.83333\\
-0.37242	0.86667\\
-0.35241	0.89333\\
-0.33328	0.92000\\
-0.31496	0.94667\\
-0.29739	0.97333\\
-0.28049	0.98667\\
-0.26423	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.88000\\
-0.35241	0.91333\\
-0.33328	0.94000\\
-0.31496	0.96000\\
-0.29739	0.97333\\
-0.28049	0.98667\\
-0.26423	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.83667\\
-0.37242	0.87333\\
-0.35241	0.90000\\
-0.33328	0.91667\\
-0.31496	0.93000\\
-0.29739	0.94333\\
-0.28049	0.95667\\
-0.26423	0.97000\\
-0.24856	0.98333\\
-0.23343	0.99667\\
-0.21881	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.86667\\
-0.35241	0.89333\\
-0.33328	0.92000\\
-0.31496	0.94667\\
-0.29739	0.96667\\
-0.28049	0.98000\\
-0.26423	0.99333\\
-0.24856	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.88000\\
-0.35241	0.92000\\
-0.33328	0.96000\\
-0.31496	0.98000\\
-0.29739	0.99333\\
-0.28049	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.83667\\
-0.37242	0.86333\\
-0.35241	0.89000\\
-0.33328	0.91667\\
-0.31496	0.94333\\
-0.29739	0.96333\\
-0.28049	0.97667\\
-0.26423	0.99000\\
-0.24856	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.80000\\
-0.39339	0.84000\\
-0.37242	0.88000\\
-0.35241	0.92000\\
-0.33328	0.95667\\
-0.31496	0.97333\\
-0.29739	0.98667\\
-0.28049	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.04000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.19237	0.16000\\
-1.07461	0.20000\\
-0.98207	0.24000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.78459	0.36000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.64934	0.48000\\
-0.61223	0.52000\\
-0.57804	0.56000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.48917	0.68000\\
-0.46317	0.72000\\
-0.43864	0.76000\\
-0.41543	0.79967\\
-0.39339	0.83700\\
-0.37242	0.87200\\
-0.35241	0.90400\\
-0.33328	0.93300\\
-0.31496	0.95533\\
-0.29739	0.97367\\
-0.28049	0.98533\\
-0.26423	0.99333\\
-0.24856	0.99767\\
-0.23343	0.99967\\
-0.21881	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.61593	0.08000\\
-1.35444	0.12000\\
-1.07461	0.20000\\
-0.90583	0.28000\\
-0.84099	0.32000\\
-0.73468	0.40000\\
-0.68991	0.44000\\
-0.61223	0.52000\\
-0.54635	0.60000\\
-0.51682	0.64000\\
-0.46317	0.72000\\
-0.41543	0.79967\\
-0.39339	0.83700\\
-0.35241	0.90400\\
-0.33328	0.93300\\
-0.29739	0.97367\\
-0.26423	0.99333\\
-0.24856	0.99767\\
-0.21881	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.01000\\
-0.45346	0.02000\\
-0.43063	0.03000\\
-0.40782	0.04000\\
-0.36452	0.05000\\
-0.30803	0.06000\\
-0.09098	0.07000\\
-0.08725	0.08000\\
0.01410	0.09000\\
0.16761	0.10000\\
0.17926	0.11333\\
0.18156	0.12333\\
0.22350	0.13333\\
0.23880	0.14333\\
0.26293	0.15333\\
0.28149	0.16333\\
0.30341	0.17333\\
0.31218	0.18333\\
0.32879	0.19333\\
0.33284	0.20333\\
0.34459	0.21333\\
0.34596	0.22333\\
0.38578	0.23333\\
0.39287	0.24333\\
0.40106	0.25333\\
0.40364	0.26667\\
0.40586	0.27667\\
0.40705	0.28667\\
0.41246	0.29667\\
0.42667	0.30667\\
0.43425	0.31667\\
0.43965	0.33000\\
0.44075	0.34000\\
0.44373	0.35000\\
0.44994	0.36000\\
0.46805	0.37000\\
0.47900	0.38000\\
0.52022	0.39000\\
0.53301	0.40000\\
0.54802	0.41333\\
0.54900	0.42333\\
0.56015	0.43333\\
0.56253	0.44333\\
0.58343	0.45333\\
0.59671	0.46333\\
0.59748	0.47333\\
0.61627	0.48333\\
0.62859	0.49333\\
0.63659	0.50333\\
0.64058	0.51333\\
0.64454	0.52333\\
0.64483	0.53333\\
0.64914	0.54333\\
0.66191	0.55333\\
0.66219	0.56333\\
0.67679	0.57667\\
0.67742	0.58667\\
0.68762	0.59667\\
0.69469	0.60667\\
0.69880	0.61667\\
0.70010	0.62667\\
0.70509	0.63667\\
0.71858	0.64667\\
0.74593	0.65667\\
0.74617	0.66667\\
0.76290	0.67667\\
0.78183	0.68667\\
0.78204	0.69667\\
0.78625	0.70667\\
0.79741	0.71667\\
0.82158	0.72667\\
0.82419	0.73667\\
0.83321	0.74667\\
0.83340	0.75667\\
0.83461	0.76667\\
0.86641	0.77667\\
0.87227	0.78667\\
0.88030	0.79667\\
0.88047	0.80667\\
0.88156	0.81667\\
0.88264	0.82667\\
0.88485	0.83667\\
0.88502	0.84667\\
0.88722	0.85667\\
0.88941	0.86667\\
0.89271	0.87667\\
0.89287	0.88667\\
0.89944	0.89667\\
0.90048	0.90667\\
0.90157	0.91667\\
0.90266	0.92667\\
0.90369	0.93667\\
0.90407	0.94667\\
0.90585	0.95667\\
1.05223	0.96667\\
3.00000	0.97667\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.29243	0.00000\\
-1.23657	0.01000\\
-0.27327	0.02000\\
-0.02136	0.03000\\
0.03822	0.04000\\
0.05385	0.05000\\
0.07846	0.06000\\
0.19117	0.07000\\
0.36399	0.08000\\
0.42127	0.09000\\
0.50934	0.10000\\
0.53033	0.11000\\
0.53071	0.12000\\
0.53377	0.13000\\
0.55522	0.14000\\
0.56949	0.15000\\
0.57887	0.16000\\
0.59901	0.17000\\
0.60108	0.18000\\
0.61616	0.19000\\
0.62045	0.20000\\
0.62242	0.21000\\
0.63478	0.22000\\
0.64464	0.23000\\
0.65040	0.24000\\
0.65244	0.25000\\
0.66950	0.26000\\
0.67321	0.27000\\
0.67560	0.28000\\
0.68106	0.29000\\
0.69644	0.30000\\
0.69705	0.31000\\
0.71020	0.32333\\
0.71046	0.33333\\
0.71867	0.34333\\
0.72526	0.36000\\
0.72583	0.37000\\
0.72689	0.38000\\
0.73344	0.39333\\
0.73456	0.40667\\
0.73600	0.42000\\
0.73815	0.43000\\
0.73973	0.44000\\
0.74131	0.45333\\
0.74280	0.46333\\
0.74445	0.47333\\
0.74757	0.48333\\
0.75389	0.49667\\
0.75519	0.51000\\
0.75982	0.52333\\
0.76275	0.53333\\
0.76723	0.54333\\
0.77173	0.55333\\
0.77459	0.56333\\
0.77706	0.57333\\
0.77764	0.58333\\
0.78053	0.59333\\
0.78197	0.60667\\
0.78326	0.61667\\
0.78476	0.62667\\
0.78625	0.63667\\
0.78803	0.64667\\
0.79050	0.66000\\
0.79595	0.67000\\
0.79741	0.68000\\
0.81057	0.69000\\
0.83193	0.70000\\
0.83238	0.71000\\
0.86291	0.72000\\
0.86876	0.73000\\
0.87570	0.74000\\
0.87587	0.75000\\
0.88497	0.76000\\
0.89719	0.77000\\
0.90042	0.78000\\
0.90080	0.79000\\
0.90271	0.80000\\
0.90488	0.81000\\
0.90590	0.82000\\
0.91551	0.83000\\
0.92075	0.84000\\
0.92174	0.85000\\
0.92189	0.86000\\
0.92495	0.87000\\
0.92696	0.88000\\
0.92799	0.89000\\
0.92932	0.90000\\
0.93313	0.91000\\
0.93712	0.92000\\
0.94537	0.93000\\
1.18991	0.94000\\
1.92130	0.95000\\
3.00000	0.96000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.60033	0.00000\\
-0.48017	0.01000\\
-0.35853	0.02000\\
-0.17198	0.03000\\
-0.12378	0.04000\\
-0.11238	0.05333\\
-0.10846	0.06333\\
-0.05899	0.07333\\
-0.03058	0.08333\\
-0.01233	0.09333\\
-0.00349	0.10333\\
0.03782	0.11333\\
0.09026	0.12333\\
0.13066	0.13333\\
0.13704	0.14333\\
0.17551	0.15667\\
0.17926	0.16667\\
0.18013	0.17667\\
0.19673	0.18667\\
0.22840	0.19667\\
0.25310	0.20667\\
0.25382	0.21667\\
0.25840	0.22667\\
0.30814	0.23667\\
0.32449	0.24667\\
0.35238	0.25667\\
0.35622	0.26667\\
0.35679	0.27667\\
0.36754	0.28667\\
0.38238	0.30000\\
0.38739	0.31333\\
0.40705	0.32333\\
0.41380	0.33333\\
0.43313	0.34333\\
0.44059	0.35333\\
0.44917	0.36333\\
0.45133	0.37333\\
0.46716	0.38333\\
0.46923	0.39333\\
0.47319	0.40333\\
0.48444	0.41333\\
0.48487	0.42333\\
0.49845	0.43333\\
0.50120	0.44667\\
0.50934	0.45667\\
0.50974	0.46667\\
0.52776	0.47667\\
0.52815	0.48667\\
0.53567	0.49667\\
0.54814	0.50667\\
0.55060	0.51667\\
0.55775	0.52667\\
0.56015	0.53667\\
0.56241	0.54667\\
0.56502	0.55667\\
0.56726	0.56667\\
0.57264	0.57667\\
0.57438	0.58667\\
0.58331	0.59667\\
0.59748	0.60667\\
0.67514	0.61667\\
0.70355	0.62667\\
0.73648	0.63667\\
0.73672	0.64667\\
0.74920	0.65667\\
0.86994	0.66667\\
0.87800	0.67667\\
0.87818	0.68667\\
0.88722	0.69667\\
0.89053	0.70667\\
0.89719	0.71667\\
0.90042	0.72667\\
0.90151	0.73667\\
0.90693	0.74667\\
0.92593	0.75667\\
0.93404	0.76667\\
0.93420	0.77667\\
0.94512	0.78667\\
0.94998	0.79667\\
0.95477	0.80667\\
0.95578	0.81667\\
0.96057	0.82667\\
0.96246	0.83667\\
0.96530	0.84667\\
0.96624	0.85667\\
0.96811	0.86667\\
0.97460	0.87667\\
0.97548	0.88667\\
0.97562	0.89667\\
0.97855	0.90667\\
0.97978	0.91667\\
0.98014	0.92667\\
0.98367	0.93667\\
0.99961	0.94667\\
1.28251	0.95667\\
3.00000	0.96667\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-0.95468	0.01000\\
-0.90309	0.02000\\
-0.59688	0.03000\\
-0.42251	0.04000\\
-0.28988	0.05000\\
-0.07988	0.06000\\
-0.06956	0.07000\\
-0.04048	0.08000\\
-0.03716	0.09000\\
0.03262	0.10000\\
0.04610	0.11000\\
0.06893	0.12000\\
0.09760	0.13000\\
0.17926	0.14000\\
0.20167	0.15000\\
0.20249	0.16000\\
0.21827	0.17000\\
0.25479	0.18000\\
0.26905	0.19000\\
0.27715	0.20000\\
0.28149	0.21000\\
0.36754	0.22000\\
0.39305	0.23000\\
0.41347	0.24000\\
0.43008	0.25000\\
0.44576	0.26000\\
0.45194	0.27000\\
0.45515	0.28000\\
0.45834	0.29000\\
0.46120	0.30000\\
0.46404	0.31000\\
0.46997	0.32000\\
0.47596	0.33000\\
0.47683	0.34000\\
0.48444	0.35000\\
0.49290	0.36000\\
0.49941	0.37000\\
0.53807	0.38000\\
0.54220	0.39333\\
0.62511	0.40333\\
0.67330	0.41333\\
0.69311	0.42667\\
0.69434	0.43667\\
0.71700	0.44667\\
0.71875	0.45667\\
0.72526	0.46667\\
0.72843	0.47667\\
0.72900	0.48667\\
0.74593	0.49667\\
0.74617	0.50667\\
0.76275	0.51667\\
0.77166	0.52667\\
0.77188	0.53667\\
0.80828	0.54667\\
0.82432	0.55667\\
0.82685	0.56667\\
0.83193	0.57667\\
0.83575	0.58667\\
0.83954	0.59667\\
0.83998	0.60667\\
0.84092	0.61667\\
0.84217	0.62667\\
0.84825	0.63667\\
0.84844	0.64667\\
0.84960	0.65667\\
0.85199	0.66667\\
0.85321	0.67667\\
0.85600	0.68667\\
0.85926	0.69667\\
0.86040	0.70667\\
0.86165	0.71667\\
0.86917	0.72667\\
0.89387	0.73667\\
0.89713	0.74667\\
0.89730	0.75667\\
0.91158	0.76667\\
0.91976	0.77667\\
0.94211	0.78667\\
0.94310	0.79667\\
0.94409	0.80667\\
0.95381	0.81667\\
0.95477	0.82667\\
0.95511	0.83667\\
0.95799	0.84667\\
0.95928	0.85667\\
0.96061	0.86667\\
0.96156	0.87667\\
0.96346	0.88667\\
0.96464	0.89667\\
0.96628	0.90667\\
0.96806	0.91667\\
0.96900	0.92667\\
0.97002	0.93667\\
0.97364	0.94667\\
1.05354	0.95667\\
1.87113	0.96667\\
3.00000	0.97667\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-0.50724	0.00000\\
-0.50446	0.01000\\
-0.23657	0.03000\\
-0.18509	0.04000\\
-0.11182	0.05000\\
-0.07988	0.06000\\
0.05346	0.07000\\
0.07591	0.08000\\
0.11760	0.09000\\
0.15564	0.10000\\
0.42341	0.11000\\
0.42667	0.12000\\
0.47885	0.13000\\
0.50759	0.14000\\
0.52608	0.15000\\
0.54568	0.16000\\
0.54802	0.17000\\
0.56738	0.18000\\
0.56961	0.19000\\
0.57426	0.20000\\
0.58115	0.21000\\
0.58343	0.22000\\
0.59693	0.23333\\
0.59977	0.24333\\
0.62439	0.25333\\
0.62644	0.26333\\
0.62675	0.27333\\
0.62921	0.28333\\
0.63859	0.29333\\
0.64650	0.30333\\
0.64856	0.31333\\
0.66398	0.32333\\
0.67015	0.33333\\
0.67136	0.34333\\
0.67330	0.35333\\
0.68043	0.36333\\
0.69179	0.37333\\
0.69355	0.38667\\
0.69496	0.40000\\
0.69653	0.41000\\
0.70338	0.42000\\
0.70689	0.43000\\
0.71206	0.44000\\
0.72090	0.45000\\
0.72795	0.46000\\
0.74912	0.47000\\
0.75120	0.48000\\
0.75982	0.49333\\
0.76027	0.50333\\
0.77019	0.51667\\
0.77122	0.52667\\
0.77173	0.53667\\
0.77195	0.54667\\
0.77945	0.55667\\
0.78333	0.56667\\
0.78902	0.57667\\
0.79456	0.58667\\
0.80010	0.59667\\
0.80195	0.60667\\
0.80699	0.61667\\
0.80835	0.62667\\
0.84578	0.63667\\
0.84597	0.64667\\
0.91971	0.65667\\
0.96619	0.66667\\
0.97179	0.67667\\
0.97192	0.68667\\
0.97649	0.69667\\
0.97827	0.70667\\
0.98457	0.71667\\
0.98726	0.72667\\
0.98758	0.73667\\
0.99269	0.74667\\
1.00312	0.75667\\
1.00996	0.76667\\
1.01498	0.77667\\
1.01749	0.78667\\
1.01778	0.79667\\
1.01862	0.80667\\
1.02169	0.81667\\
1.02338	0.82667\\
1.02829	0.83667\\
1.03145	0.84667\\
1.03631	0.85667\\
1.03711	0.86667\\
1.03874	0.87667\\
1.04261	0.88667\\
1.04340	0.89667\\
1.04423	0.90667\\
1.04964	0.91667\\
1.05736	0.92667\\
1.57563	0.93667\\
1.82220	0.94667\\
3.00000	0.95667\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.63264	0.01000\\
-0.59688	0.02333\\
-0.38616	0.03667\\
-0.29158	0.04667\\
-0.27491	0.05667\\
-0.21396	0.06667\\
-0.17328	0.07667\\
-0.12378	0.08667\\
-0.05948	0.09667\\
-0.03058	0.10667\\
0.01953	0.12667\\
0.02979	0.13667\\
0.09726	0.14667\\
0.11093	0.15667\\
0.15168	0.16667\\
0.16997	0.18000\\
0.20898	0.19000\\
0.21245	0.20000\\
0.22840	0.21000\\
0.23830	0.22000\\
0.26905	0.23000\\
0.29026	0.24000\\
0.29469	0.25000\\
0.30363	0.26000\\
0.32469	0.27000\\
0.34596	0.28000\\
0.37144	0.29000\\
0.37858	0.30000\\
0.37912	0.31000\\
0.38238	0.32000\\
0.39410	0.33000\\
0.42127	0.34000\\
0.45606	0.35000\\
0.47319	0.36000\\
0.53542	0.37000\\
0.54295	0.38000\\
0.54332	0.39000\\
0.56738	0.40000\\
0.57194	0.41000\\
0.58782	0.42000\\
0.59450	0.43000\\
0.59890	0.44000\\
0.59923	0.45000\\
0.61257	0.46000\\
0.62449	0.47000\\
0.63256	0.48000\\
0.63859	0.49000\\
0.63929	0.50000\\
0.64473	0.51000\\
0.65050	0.52000\\
0.65811	0.53000\\
0.66001	0.54000\\
0.67495	0.55000\\
0.68824	0.56000\\
0.69644	0.57000\\
0.69992	0.58000\\
0.70355	0.59333\\
0.70518	0.60333\\
0.71858	0.61333\\
0.71883	0.62333\\
0.73440	0.63333\\
0.79456	0.64333\\
0.79477	0.65333\\
0.94832	0.66333\\
0.95197	0.67333\\
0.97644	0.68333\\
0.99087	0.69333\\
0.99616	0.70333\\
0.99642	0.71333\\
1.00056	0.72333\\
1.00488	0.73333\\
1.00826	0.74333\\
1.00992	0.75333\\
1.01582	0.76333\\
1.02657	0.77333\\
1.02670	0.78333\\
1.02829	0.79333\\
1.03391	0.80333\\
1.03471	0.81333\\
1.04029	0.82333\\
1.04261	0.83333\\
1.04739	0.84333\\
1.04968	0.85333\\
1.05046	0.86333\\
1.05123	0.87333\\
1.05196	0.88333\\
1.05350	0.89333\\
1.05431	0.90333\\
1.05584	0.91333\\
1.05732	0.92333\\
1.06036	0.93333\\
1.13666	0.94333\\
1.96925	0.95333\\
3.00000	0.96333\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-0.60033	0.00000\\
-0.59688	0.01000\\
-0.34486	0.02000\\
-0.17328	0.03000\\
-0.04001	0.04000\\
-0.02780	0.05000\\
0.07664	0.06000\\
0.21272	0.07000\\
0.25816	0.08000\\
0.27715	0.09000\\
0.28735	0.10000\\
0.32490	0.11000\\
0.34084	0.12000\\
0.34889	0.13000\\
0.38934	0.14000\\
0.39287	0.15333\\
0.39428	0.16333\\
0.40790	0.17333\\
0.41363	0.18333\\
0.42012	0.19333\\
0.43648	0.20333\\
0.46105	0.21333\\
0.46731	0.22333\\
0.47012	0.23667\\
0.47114	0.24667\\
0.47784	0.25667\\
0.50120	0.27000\\
0.50215	0.28000\\
0.50488	0.29000\\
0.53033	0.30000\\
0.53542	0.31000\\
0.53807	0.32000\\
0.54543	0.33000\\
0.54580	0.34000\\
0.55060	0.35000\\
0.55534	0.36000\\
0.56015	0.37000\\
0.56714	0.38000\\
0.56797	0.39000\\
0.57875	0.40000\\
0.57910	0.41000\\
0.58127	0.42000\\
0.58569	0.43333\\
0.58636	0.44333\\
0.60108	0.45333\\
0.60195	0.46333\\
0.60260	0.47333\\
0.60401	0.48333\\
0.60756	0.49333\\
0.61405	0.50667\\
0.61469	0.51667\\
0.62377	0.52667\\
0.62644	0.54000\\
0.63266	0.55667\\
0.63468	0.56667\\
0.63669	0.57667\\
0.64078	0.59000\\
0.64464	0.60333\\
0.64650	0.61333\\
0.65040	0.62333\\
0.65447	0.63333\\
0.65830	0.64667\\
0.66001	0.65667\\
0.66389	0.67000\\
0.66755	0.68000\\
0.66960	0.69000\\
0.67679	0.70000\\
0.68404	0.71333\\
0.68583	0.72667\\
0.69126	0.73667\\
0.69827	0.74667\\
0.70680	0.75667\\
0.70706	0.76667\\
0.72518	0.77667\\
0.73167	0.78667\\
0.74280	0.79667\\
0.74453	0.80667\\
0.74648	0.81667\\
0.75220	0.82667\\
0.75381	0.83667\\
0.75831	0.84667\\
0.76125	0.85667\\
0.76723	0.86667\\
0.77019	0.87667\\
0.77041	0.88667\\
0.77459	0.89667\\
0.86201	0.90667\\
1.09594	0.91667\\
1.43177	0.92667\\
3.00000	0.93667\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-0.67572	0.00000\\
-0.67162	0.01000\\
-0.19860	0.02000\\
-0.09044	0.03000\\
-0.05899	0.04333\\
-0.05012	0.05333\\
-0.04866	0.06333\\
-0.02136	0.07333\\
0.23325	0.08333\\
0.24329	0.09333\\
0.24403	0.10333\\
0.27715	0.11333\\
0.34869	0.12333\\
0.48159	0.13333\\
0.48359	0.14333\\
0.48756	0.15333\\
0.50934	0.16667\\
0.50974	0.17667\\
0.51759	0.18667\\
0.52270	0.19667\\
0.54045	0.20667\\
0.55775	0.21667\\
0.58794	0.23000\\
0.59450	0.24000\\
0.60108	0.25000\\
0.60336	0.26000\\
0.61395	0.27000\\
0.61888	0.28000\\
0.62315	0.29333\\
0.62849	0.30667\\
0.63053	0.31667\\
0.63859	0.32667\\
0.63998	0.33667\\
0.65040	0.34667\\
0.65070	0.35667\\
0.65686	0.36667\\
0.66380	0.37667\\
0.66586	0.39000\\
0.66820	0.40333\\
0.66950	0.41667\\
0.67321	0.42667\\
0.67495	0.43667\\
0.67560	0.44667\\
0.67697	0.45667\\
0.67879	0.46667\\
0.68940	0.48000\\
0.69179	0.49000\\
0.69311	0.50667\\
0.69487	0.52000\\
0.69827	0.53000\\
0.70001	0.54000\\
0.70338	0.55000\\
0.70509	0.56000\\
0.70859	0.57333\\
0.71357	0.58333\\
0.71858	0.59333\\
0.72518	0.60667\\
0.73175	0.61667\\
0.73223	0.62667\\
0.80699	0.63667\\
0.82158	0.64667\\
0.83321	0.65667\\
0.85071	0.66667\\
0.85089	0.67667\\
0.86171	0.68667\\
0.86641	0.69667\\
0.86988	0.70667\\
0.87005	0.71667\\
0.87466	0.72667\\
0.87812	0.73667\\
0.88150	0.74667\\
0.89603	0.75667\\
0.89823	0.76667\\
0.89840	0.77667\\
0.90918	0.78667\\
0.92799	0.79667\\
0.93202	0.80667\\
0.93606	0.81667\\
0.94012	0.82667\\
0.94111	0.83667\\
0.94206	0.84667\\
0.94305	0.85667\\
0.94601	0.86667\\
0.94616	0.87667\\
0.95197	0.88667\\
0.95294	0.89667\\
0.95578	0.90667\\
0.95766	0.91667\\
0.95957	0.92667\\
0.95995	0.93667\\
3.00000	0.94667\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.69897	0.01000\\
-1.48149	0.02000\\
-1.13668	0.03000\\
-0.59688	0.04000\\
-0.56543	0.05000\\
-0.40671	0.06000\\
-0.29073	0.07000\\
-0.04915	0.08000\\
0.00518	0.09000\\
0.02243	0.10000\\
0.09272	0.11000\\
0.11826	0.12000\\
0.15776	0.13000\\
0.17377	0.14000\\
0.26788	0.15000\\
0.27231	0.16000\\
0.28149	0.17000\\
0.30492	0.18000\\
0.31239	0.19000\\
0.35755	0.20000\\
0.39637	0.21000\\
0.39690	0.22000\\
0.40123	0.23000\\
0.40705	0.24000\\
0.42144	0.25000\\
0.42374	0.26000\\
0.44592	0.27667\\
0.44716	0.28667\\
0.44932	0.29667\\
0.45515	0.30667\\
0.46419	0.31667\\
0.47596	0.32667\\
0.47900	0.33667\\
0.48173	0.34667\\
0.49596	0.35667\\
0.49859	0.36667\\
0.50664	0.37667\\
0.50947	0.38667\\
0.51295	0.40000\\
0.51388	0.41333\\
0.51561	0.42333\\
0.51825	0.43333\\
0.52270	0.44333\\
0.53033	0.45667\\
0.53071	0.46667\\
0.53631	0.47667\\
0.54543	0.48667\\
0.54790	0.49667\\
0.55303	0.50667\\
0.57426	0.51667\\
0.57875	0.52667\\
0.58331	0.53667\\
0.58569	0.54667\\
0.59006	0.55667\\
0.59671	0.56667\\
0.59890	0.57667\\
0.60325	0.58667\\
0.60541	0.59667\\
0.60756	0.60667\\
0.62232	0.61667\\
0.62849	0.62667\\
0.63053	0.63667\\
0.68762	0.64667\\
0.71366	0.65667\\
0.75220	0.66667\\
0.81895	0.67667\\
0.81915	0.68667\\
0.83327	0.69667\\
0.86040	0.70667\\
0.86058	0.71667\\
0.87116	0.72667\\
0.88941	0.73667\\
0.91020	0.74667\\
0.91440	0.75667\\
0.91455	0.76667\\
0.92701	0.77667\\
0.93207	0.78667\\
0.93505	0.79667\\
0.93541	0.80667\\
0.94017	0.81667\\
0.94802	0.82667\\
0.94895	0.83667\\
0.95415	0.84667\\
0.96440	0.85667\\
0.96628	0.86667\\
0.96717	0.87667\\
0.96997	0.88667\\
0.97183	0.89667\\
0.97548	0.90667\\
0.97763	0.91667\\
0.97827	0.92667\\
0.98005	0.93667\\
0.98186	0.94667\\
0.98277	0.95667\\
1.11588	0.96667\\
3.00000	0.97667\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.38616	0.00000\\
-0.19997	0.01000\\
-0.04964	0.02000\\
-0.02780	0.03000\\
-0.02091	0.04000\\
0.06183	0.05000\\
0.11126	0.06000\\
0.14364	0.07000\\
0.14953	0.08000\\
0.21245	0.09000\\
0.21775	0.10000\\
0.26764	0.11000\\
0.33666	0.12000\\
0.36380	0.13000\\
0.40466	0.14000\\
0.40790	0.15000\\
0.44886	0.16000\\
0.47290	0.17000\\
0.50664	0.18000\\
0.54045	0.19333\\
0.54145	0.20333\\
0.54245	0.21333\\
0.54814	0.22667\\
0.54974	0.23667\\
0.56502	0.24667\\
0.57438	0.25667\\
0.58782	0.26667\\
0.59229	0.27667\\
0.59671	0.28667\\
0.59704	0.29667\\
0.59912	0.30667\\
0.60541	0.31667\\
0.60756	0.32667\\
0.61183	0.33667\\
0.61616	0.35333\\
0.62024	0.36333\\
0.63528	0.37333\\
0.63679	0.38333\\
0.64266	0.39333\\
0.64660	0.40333\\
0.65234	0.41333\\
0.65639	0.42333\\
0.66191	0.43333\\
0.66389	0.44333\\
0.66455	0.45333\\
0.66941	0.46667\\
0.67025	0.48000\\
0.67495	0.49000\\
0.69653	0.50000\\
0.70338	0.51000\\
0.70518	0.52333\\
0.71357	0.53333\\
0.72198	0.54333\\
0.72681	0.55333\\
0.72843	0.56333\\
0.74437	0.57333\\
0.74492	0.58333\\
0.74958	0.59333\\
0.75220	0.60667\\
0.75519	0.61667\\
0.75679	0.62667\\
0.76582	0.63667\\
0.77459	0.64667\\
0.78625	0.65667\\
0.78895	0.66667\\
0.79456	0.67667\\
0.81371	0.68667\\
0.81631	0.69667\\
0.81730	0.70667\\
0.83321	0.71667\\
0.83340	0.72667\\
0.83588	0.73667\\
0.84714	0.74667\\
0.85679	0.75667\\
0.85920	0.76667\\
0.86988	0.77667\\
0.87800	0.78667\\
0.87921	0.79667\\
0.88711	0.80667\\
0.88941	0.81667\\
0.89159	0.82667\\
0.89276	0.83667\\
0.89603	0.84667\\
0.89713	0.85667\\
0.90151	0.86667\\
0.90477	0.87667\\
0.90693	0.88667\\
0.91582	0.89667\\
1.10941	0.90667\\
1.52442	0.91667\\
3.00000	0.92667\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-1.95861	0.00033\\
-1.92082	0.00067\\
-1.69897	0.00100\\
-1.50864	0.00200\\
-1.49485	0.00267\\
-1.48149	0.00333\\
-1.46852	0.00367\\
-1.29243	0.00400\\
-1.28400	0.00467\\
-1.23657	0.00500\\
-1.14874	0.00533\\
-1.14267	0.00567\\
-1.13668	0.00600\\
-0.95468	0.00633\\
-0.95078	0.00667\\
-0.94692	0.00700\\
-0.90309	0.00733\\
-0.67572	0.00767\\
-0.67366	0.00800\\
-0.67162	0.00833\\
-0.63639	0.00867\\
-0.63451	0.00900\\
-0.63264	0.00933\\
-0.60033	0.01133\\
-0.59860	0.01300\\
-0.59688	0.01433\\
-0.59517	0.01467\\
-0.58838	0.01533\\
-0.58670	0.01600\\
-0.56703	0.01633\\
-0.56543	0.01667\\
-0.56384	0.01700\\
-0.50724	0.01733\\
-0.50585	0.01767\\
-0.50446	0.01800\\
-0.48017	0.01833\\
-0.45469	0.01867\\
-0.45346	0.01900\\
-0.45223	0.01933\\
-0.45100	0.01967\\
-0.43063	0.02033\\
-0.42946	0.02100\\
-0.42829	0.02133\\
-0.42251	0.02167\\
-0.40782	0.02233\\
-0.40671	0.02300\\
-0.39254	0.02333\\
-0.38616	0.02400\\
-0.38510	0.02433\\
-0.37882	0.02467\\
-0.37779	0.02500\\
-0.36552	0.02567\\
-0.36452	0.02633\\
-0.36351	0.02667\\
-0.35853	0.02700\\
-0.34582	0.02733\\
-0.34486	0.02767\\
-0.34390	0.02800\\
-0.34294	0.02833\\
-0.30892	0.02867\\
-0.30803	0.02900\\
-0.29158	0.03000\\
-0.29073	0.03100\\
-0.28988	0.03167\\
-0.28904	0.03200\\
-0.27491	0.03267\\
-0.27409	0.03333\\
-0.27327	0.03400\\
-0.25885	0.03433\\
-0.25806	0.03467\\
-0.24336	0.03533\\
-0.24260	0.03600\\
-0.23657	0.03667\\
-0.21396	0.03700\\
-0.21325	0.03733\\
-0.20901	0.03767\\
-0.19997	0.03833\\
-0.19928	0.03900\\
-0.19860	0.03933\\
-0.19791	0.03967\\
-0.18642	0.04000\\
-0.18575	0.04033\\
-0.18509	0.04067\\
-0.17328	0.04167\\
-0.17263	0.04233\\
-0.17198	0.04267\\
-0.16877	0.04300\\
-0.16431	0.04333\\
-0.12436	0.04400\\
-0.12378	0.04467\\
-0.12321	0.04500\\
-0.11634	0.04533\\
-0.11295	0.04633\\
-0.11238	0.04700\\
-0.11182	0.04767\\
-0.10902	0.04833\\
-0.10846	0.04867\\
-0.09098	0.04967\\
-0.09044	0.05033\\
-0.08991	0.05067\\
-0.08725	0.05133\\
-0.08040	0.05200\\
-0.07988	0.05267\\
-0.07935	0.05300\\
-0.07883	0.05333\\
-0.07676	0.05367\\
-0.07007	0.05400\\
-0.06956	0.05433\\
-0.06905	0.05467\\
-0.06854	0.05500\\
-0.05998	0.05633\\
-0.05948	0.05700\\
-0.05899	0.05767\\
-0.05849	0.05800\\
-0.05651	0.05833\\
-0.05208	0.05867\\
-0.05012	0.06000\\
-0.04964	0.06100\\
-0.04915	0.06167\\
-0.04866	0.06200\\
-0.04672	0.06267\\
-0.04048	0.06333\\
-0.04001	0.06400\\
-0.03953	0.06433\\
-0.03716	0.06467\\
-0.03105	0.06600\\
-0.03058	0.06733\\
-0.03012	0.06767\\
-0.02780	0.06833\\
-0.02182	0.06933\\
-0.02136	0.07033\\
-0.02091	0.07067\\
-0.01863	0.07100\\
-0.01278	0.07133\\
-0.01233	0.07167\\
-0.00966	0.07200\\
-0.00393	0.07233\\
-0.00349	0.07267\\
-0.00305	0.07300\\
-0.00261	0.07333\\
0.00475	0.07367\\
0.00518	0.07400\\
0.01326	0.07500\\
0.01368	0.07533\\
0.01410	0.07567\\
0.01662	0.07633\\
0.01953	0.07700\\
0.02036	0.07733\\
0.02160	0.07767\\
0.02202	0.07800\\
0.02243	0.07833\\
0.02284	0.07867\\
0.02325	0.07900\\
0.02979	0.07967\\
0.03019	0.08033\\
0.03262	0.08067\\
0.03782	0.08167\\
0.03822	0.08233\\
0.03862	0.08300\\
0.04571	0.08333\\
0.04610	0.08367\\
0.04650	0.08400\\
0.05346	0.08467\\
0.05385	0.08533\\
0.05423	0.08567\\
0.06108	0.08633\\
0.06145	0.08667\\
0.06183	0.08700\\
0.06221	0.08733\\
0.06856	0.08767\\
0.06893	0.08800\\
0.06930	0.08833\\
0.07591	0.08933\\
0.07628	0.09033\\
0.07664	0.09100\\
0.07700	0.09133\\
0.07846	0.09167\\
0.09026	0.09267\\
0.09061	0.09300\\
0.09272	0.09333\\
0.09726	0.09433\\
0.09760	0.09500\\
0.09795	0.09533\\
0.09830	0.09567\\
0.09968	0.09600\\
0.10003	0.09633\\
0.11093	0.09700\\
0.11126	0.09767\\
0.11160	0.09800\\
0.11327	0.09833\\
0.11760	0.09900\\
0.11793	0.09967\\
0.11826	0.10033\\
0.11860	0.10067\\
0.13066	0.10100\\
0.13098	0.10133\\
0.13290	0.10167\\
0.13704	0.10200\\
0.14333	0.10233\\
0.14364	0.10267\\
0.14395	0.10300\\
0.14426	0.10333\\
0.14953	0.10367\\
0.14983	0.10400\\
0.15014	0.10433\\
0.15168	0.10467\\
0.15564	0.10533\\
0.15594	0.10567\\
0.15625	0.10600\\
0.15776	0.10633\\
0.15806	0.10667\\
0.16761	0.10767\\
0.16791	0.10833\\
0.16967	0.10867\\
0.16997	0.10900\\
0.17173	0.10933\\
0.17348	0.11033\\
0.17377	0.11100\\
0.17551	0.11133\\
0.17754	0.11167\\
0.17811	0.11200\\
0.17926	0.11333\\
0.17955	0.11433\\
0.17984	0.11533\\
0.18013	0.11567\\
0.18156	0.11600\\
0.18498	0.11633\\
0.18696	0.11667\\
0.19061	0.11700\\
0.19089	0.11733\\
0.19117	0.11767\\
0.19618	0.11800\\
0.19645	0.11833\\
0.19673	0.11867\\
0.19811	0.11900\\
0.20167	0.11933\\
0.20194	0.11967\\
0.20222	0.12000\\
0.20249	0.12033\\
0.20710	0.12067\\
0.20898	0.12100\\
0.20925	0.12133\\
0.20952	0.12167\\
0.21245	0.12300\\
0.21272	0.12400\\
0.21299	0.12433\\
0.21431	0.12467\\
0.21775	0.12533\\
0.21801	0.12600\\
0.21827	0.12633\\
0.21854	0.12667\\
0.22298	0.12700\\
0.22324	0.12733\\
0.22350	0.12767\\
0.22814	0.12800\\
0.22840	0.12867\\
0.22866	0.12900\\
0.23325	0.12967\\
0.23350	0.13000\\
0.23376	0.13033\\
0.23830	0.13100\\
0.23855	0.13167\\
0.23880	0.13200\\
0.24005	0.13233\\
0.24180	0.13267\\
0.24329	0.13300\\
0.24353	0.13333\\
0.24378	0.13367\\
0.24403	0.13400\\
0.24822	0.13433\\
0.24846	0.13467\\
0.25310	0.13533\\
0.25334	0.13567\\
0.25358	0.13600\\
0.25382	0.13633\\
0.25479	0.13667\\
0.25792	0.13733\\
0.25816	0.13800\\
0.25840	0.13833\\
0.26269	0.13867\\
0.26293	0.13900\\
0.26600	0.13933\\
0.26741	0.14033\\
0.26764	0.14133\\
0.26788	0.14200\\
0.26811	0.14233\\
0.26905	0.14333\\
0.27207	0.14367\\
0.27231	0.14400\\
0.27370	0.14433\\
0.27669	0.14567\\
0.27692	0.14667\\
0.27715	0.14767\\
0.27738	0.14800\\
0.28126	0.14900\\
0.28149	0.15033\\
0.28171	0.15100\\
0.28578	0.15167\\
0.28601	0.15200\\
0.28735	0.15233\\
0.29026	0.15267\\
0.29048	0.15300\\
0.29070	0.15333\\
0.29469	0.15400\\
0.29623	0.15433\\
0.30341	0.15533\\
0.30363	0.15633\\
0.30492	0.15733\\
0.30771	0.15767\\
0.30792	0.15800\\
0.30814	0.15833\\
0.31197	0.15900\\
0.31218	0.15967\\
0.31239	0.16033\\
0.32035	0.16067\\
0.32056	0.16100\\
0.32449	0.16200\\
0.32469	0.16300\\
0.32490	0.16333\\
0.32510	0.16367\\
0.32593	0.16400\\
0.32858	0.16433\\
0.32879	0.16467\\
0.32899	0.16500\\
0.33264	0.16567\\
0.33284	0.16600\\
0.33304	0.16633\\
0.33405	0.16667\\
0.33666	0.16767\\
0.33686	0.16800\\
0.34084	0.16833\\
0.34459	0.16900\\
0.34479	0.16933\\
0.34498	0.16967\\
0.34596	0.17033\\
0.34850	0.17100\\
0.34869	0.17167\\
0.34889	0.17200\\
0.35238	0.17300\\
0.35257	0.17367\\
0.35276	0.17400\\
0.35622	0.17500\\
0.35641	0.17567\\
0.35660	0.17600\\
0.35679	0.17633\\
0.35755	0.17667\\
0.36380	0.17767\\
0.36399	0.17833\\
0.36511	0.17867\\
0.36754	0.17967\\
0.36773	0.18033\\
0.37125	0.18067\\
0.37144	0.18100\\
0.37383	0.18133\\
0.37493	0.18200\\
0.37511	0.18233\\
0.37858	0.18300\\
0.37876	0.18367\\
0.37894	0.18400\\
0.37912	0.18433\\
0.37985	0.18467\\
0.38003	0.18500\\
0.38220	0.18567\\
0.38238	0.18633\\
0.38256	0.18667\\
0.38471	0.18700\\
0.38578	0.18767\\
0.38596	0.18800\\
0.38703	0.18833\\
0.38739	0.18900\\
0.38934	0.18933\\
0.38952	0.18967\\
0.38970	0.19000\\
0.39287	0.19167\\
0.39305	0.19233\\
0.39322	0.19300\\
0.39410	0.19333\\
0.39428	0.19400\\
0.39637	0.19433\\
0.39655	0.19467\\
0.39672	0.19500\\
0.39690	0.19533\\
0.39985	0.19633\\
0.40002	0.19667\\
0.40106	0.19733\\
0.40123	0.19767\\
0.40329	0.19833\\
0.40346	0.19867\\
0.40364	0.19900\\
0.40449	0.19933\\
0.40466	0.20000\\
0.40483	0.20033\\
0.40586	0.20067\\
0.40671	0.20233\\
0.40688	0.20400\\
0.40705	0.20500\\
0.40790	0.20567\\
0.40909	0.20600\\
0.41010	0.20633\\
0.41027	0.20667\\
0.41128	0.20700\\
0.41246	0.20733\\
0.41347	0.20833\\
0.41363	0.20933\\
0.41380	0.21000\\
0.41397	0.21033\\
0.42012	0.21133\\
0.42127	0.21233\\
0.42144	0.21333\\
0.42341	0.21433\\
0.42357	0.21533\\
0.42374	0.21600\\
0.42455	0.21633\\
0.42472	0.21667\\
0.42667	0.21767\\
0.42684	0.21833\\
0.42700	0.21867\\
0.42991	0.21900\\
0.43008	0.21933\\
0.43024	0.21967\\
0.43040	0.22000\\
0.43313	0.22033\\
0.43425	0.22100\\
0.43632	0.22200\\
0.43648	0.22233\\
0.43664	0.22267\\
0.43680	0.22300\\
0.43743	0.22333\\
0.43949	0.22400\\
0.43965	0.22433\\
0.43981	0.22467\\
0.44059	0.22533\\
0.44075	0.22567\\
0.44264	0.22633\\
0.44279	0.22667\\
0.44373	0.22733\\
0.44576	0.22900\\
0.44592	0.23000\\
0.44607	0.23033\\
0.44623	0.23067\\
0.44685	0.23133\\
0.44716	0.23167\\
0.44886	0.23300\\
0.44902	0.23400\\
0.44917	0.23433\\
0.44932	0.23467\\
0.44994	0.23633\\
0.45010	0.23667\\
0.45133	0.23700\\
0.45194	0.23733\\
0.45209	0.23767\\
0.45500	0.23833\\
0.45515	0.23900\\
0.45606	0.23933\\
0.45712	0.23967\\
0.45803	0.24067\\
0.45818	0.24100\\
0.45834	0.24133\\
0.45849	0.24167\\
0.46105	0.24233\\
0.46120	0.24267\\
0.46135	0.24300\\
0.46150	0.24333\\
0.46404	0.24433\\
0.46419	0.24500\\
0.46434	0.24533\\
0.46702	0.24633\\
0.46716	0.24700\\
0.46731	0.24767\\
0.46805	0.24867\\
0.46923	0.24900\\
0.46997	0.25033\\
0.47012	0.25067\\
0.47026	0.25100\\
0.47041	0.25133\\
0.47100	0.25167\\
0.47114	0.25200\\
0.47290	0.25300\\
0.47305	0.25400\\
0.47319	0.25500\\
0.47334	0.25533\\
0.47582	0.25633\\
0.47596	0.25700\\
0.47611	0.25733\\
0.47625	0.25767\\
0.47683	0.25833\\
0.47784	0.25900\\
0.47871	0.26067\\
0.47885	0.26200\\
0.47900	0.26267\\
0.47914	0.26300\\
0.48159	0.26400\\
0.48173	0.26467\\
0.48187	0.26500\\
0.48359	0.26533\\
0.48444	0.26600\\
0.48458	0.26667\\
0.48473	0.26700\\
0.48487	0.26733\\
0.48544	0.26767\\
0.48643	0.26800\\
0.48728	0.26833\\
0.48742	0.26867\\
0.48756	0.26900\\
0.48827	0.26933\\
0.49010	0.26967\\
0.49290	0.27000\\
0.49568	0.27033\\
0.49582	0.27067\\
0.49596	0.27100\\
0.49610	0.27133\\
0.49845	0.27233\\
0.49859	0.27333\\
0.49872	0.27400\\
0.49941	0.27433\\
0.50120	0.27567\\
0.50133	0.27667\\
0.50147	0.27733\\
0.50215	0.27767\\
0.50229	0.27800\\
0.50393	0.27833\\
0.50488	0.27867\\
0.50664	0.27967\\
0.50678	0.28100\\
0.50691	0.28133\\
0.50759	0.28167\\
0.50934	0.28333\\
0.50947	0.28467\\
0.50961	0.28567\\
0.50974	0.28633\\
0.51202	0.28700\\
0.51215	0.28733\\
0.51295	0.28767\\
0.51308	0.28800\\
0.51322	0.28867\\
0.51388	0.28900\\
0.51468	0.28967\\
0.51481	0.29033\\
0.51561	0.29067\\
0.51733	0.29133\\
0.51746	0.29200\\
0.51759	0.29233\\
0.51772	0.29267\\
0.51825	0.29300\\
0.51838	0.29333\\
0.51996	0.29367\\
0.52009	0.29400\\
0.52022	0.29433\\
0.52088	0.29467\\
0.52257	0.29533\\
0.52270	0.29600\\
0.52284	0.29633\\
0.52297	0.29667\\
0.52517	0.29800\\
0.52530	0.29900\\
0.52608	0.29933\\
0.52699	0.29967\\
0.52776	0.30000\\
0.52789	0.30033\\
0.52802	0.30067\\
0.52815	0.30100\\
0.53033	0.30233\\
0.53046	0.30300\\
0.53058	0.30367\\
0.53071	0.30433\\
0.53122	0.30533\\
0.53288	0.30600\\
0.53301	0.30700\\
0.53314	0.30733\\
0.53377	0.30800\\
0.53542	0.30900\\
0.53555	0.31000\\
0.53567	0.31067\\
0.53631	0.31100\\
0.53794	0.31167\\
0.53807	0.31233\\
0.53820	0.31267\\
0.53970	0.31333\\
0.54045	0.31467\\
0.54058	0.31500\\
0.54070	0.31600\\
0.54133	0.31667\\
0.54145	0.31700\\
0.54220	0.31767\\
0.54233	0.31800\\
0.54245	0.31833\\
0.54295	0.31900\\
0.54307	0.31967\\
0.54320	0.32000\\
0.54332	0.32033\\
0.54543	0.32133\\
0.54555	0.32233\\
0.54568	0.32333\\
0.54580	0.32400\\
0.54790	0.32633\\
0.54802	0.32767\\
0.54814	0.32833\\
0.54876	0.32900\\
0.54888	0.32967\\
0.54900	0.33000\\
0.54974	0.33033\\
0.55035	0.33100\\
0.55047	0.33167\\
0.55060	0.33233\\
0.55072	0.33267\\
0.55084	0.33300\\
0.55121	0.33333\\
0.55279	0.33367\\
0.55291	0.33400\\
0.55303	0.33433\\
0.55315	0.33467\\
0.55522	0.33533\\
0.55534	0.33600\\
0.55546	0.33667\\
0.55763	0.33733\\
0.55775	0.33800\\
0.55787	0.33833\\
0.55847	0.33867\\
0.56003	0.33967\\
0.56015	0.34067\\
0.56027	0.34167\\
0.56086	0.34233\\
0.56241	0.34300\\
0.56253	0.34333\\
0.56265	0.34367\\
0.56478	0.34433\\
0.56490	0.34500\\
0.56502	0.34567\\
0.56561	0.34600\\
0.56714	0.34733\\
0.56726	0.34867\\
0.56738	0.34967\\
0.56750	0.35033\\
0.56797	0.35067\\
0.56949	0.35133\\
0.56961	0.35200\\
0.56972	0.35233\\
0.57183	0.35300\\
0.57194	0.35367\\
0.57206	0.35400\\
0.57264	0.35433\\
0.57415	0.35567\\
0.57426	0.35733\\
0.57438	0.35833\\
0.57496	0.35867\\
0.57576	0.35900\\
0.57646	0.35967\\
0.57657	0.36033\\
0.57726	0.36067\\
0.57738	0.36100\\
0.57875	0.36200\\
0.57887	0.36300\\
0.57898	0.36400\\
0.57910	0.36433\\
0.58104	0.36500\\
0.58115	0.36567\\
0.58127	0.36600\\
0.58184	0.36633\\
0.58331	0.36800\\
0.58343	0.36933\\
0.58354	0.36967\\
0.58365	0.37000\\
0.58557	0.37133\\
0.58569	0.37200\\
0.58580	0.37267\\
0.58591	0.37300\\
0.58636	0.37333\\
0.58715	0.37367\\
0.58737	0.37400\\
0.58782	0.37533\\
0.58794	0.37567\\
0.58805	0.37600\\
0.58816	0.37667\\
0.58861	0.37700\\
0.58939	0.37733\\
0.59006	0.37800\\
0.59017	0.37833\\
0.59028	0.37867\\
0.59084	0.37900\\
0.59229	0.37933\\
0.59240	0.37967\\
0.59417	0.38000\\
0.59450	0.38067\\
0.59461	0.38133\\
0.59472	0.38200\\
0.59671	0.38367\\
0.59682	0.38500\\
0.59693	0.38633\\
0.59704	0.38667\\
0.59748	0.38767\\
0.59890	0.38900\\
0.59901	0.39067\\
0.59912	0.39167\\
0.59923	0.39200\\
0.59966	0.39267\\
0.59977	0.39300\\
0.60108	0.39400\\
0.60119	0.39467\\
0.60184	0.39500\\
0.60195	0.39533\\
0.60206	0.39567\\
0.60217	0.39600\\
0.60260	0.39633\\
0.60325	0.39767\\
0.60336	0.39833\\
0.60347	0.39867\\
0.60358	0.39900\\
0.60401	0.40000\\
0.60412	0.40033\\
0.60541	0.40167\\
0.60552	0.40300\\
0.60563	0.40333\\
0.60617	0.40367\\
0.60756	0.40467\\
0.60767	0.40500\\
0.60778	0.40533\\
0.60831	0.40567\\
0.61183	0.40633\\
0.61194	0.40667\\
0.61257	0.40733\\
0.61395	0.40867\\
0.61405	0.40900\\
0.61416	0.40933\\
0.61426	0.40967\\
0.61469	0.41067\\
0.61479	0.41100\\
0.61606	0.41200\\
0.61616	0.41333\\
0.61627	0.41400\\
0.61679	0.41433\\
0.61700	0.41467\\
0.61815	0.41500\\
0.61888	0.41533\\
0.62024	0.41633\\
0.62034	0.41667\\
0.62045	0.41700\\
0.62055	0.41733\\
0.62097	0.41767\\
0.62232	0.41967\\
0.62242	0.42000\\
0.62263	0.42033\\
0.62315	0.42067\\
0.62325	0.42133\\
0.62377	0.42200\\
0.62397	0.42233\\
0.62439	0.42367\\
0.62449	0.42467\\
0.62459	0.42533\\
0.62511	0.42633\\
0.62644	0.42733\\
0.62655	0.42767\\
0.62665	0.42800\\
0.62675	0.42833\\
0.62716	0.42867\\
0.62726	0.42933\\
0.62849	0.43067\\
0.62859	0.43200\\
0.62870	0.43233\\
0.62921	0.43300\\
0.63053	0.43400\\
0.63063	0.43467\\
0.63124	0.43500\\
0.63134	0.43533\\
0.63256	0.43667\\
0.63266	0.43733\\
0.63276	0.43767\\
0.63327	0.43833\\
0.63458	0.43933\\
0.63468	0.44033\\
0.63478	0.44100\\
0.63488	0.44133\\
0.63528	0.44167\\
0.63659	0.44300\\
0.63669	0.44400\\
0.63679	0.44433\\
0.63689	0.44467\\
0.63729	0.44500\\
0.63859	0.44633\\
0.63869	0.44700\\
0.63879	0.44767\\
0.63929	0.44800\\
0.63998	0.44833\\
0.64058	0.44967\\
0.64068	0.45033\\
0.64078	0.45067\\
0.64128	0.45100\\
0.64217	0.45167\\
0.64256	0.45200\\
0.64266	0.45233\\
0.64454	0.45433\\
0.64464	0.45567\\
0.64473	0.45700\\
0.64483	0.45767\\
0.64523	0.45833\\
0.64650	0.45933\\
0.64660	0.46000\\
0.64719	0.46033\\
0.64846	0.46167\\
0.64856	0.46233\\
0.64914	0.46267\\
0.65040	0.46467\\
0.65050	0.46600\\
0.65060	0.46667\\
0.65070	0.46700\\
0.65108	0.46733\\
0.65234	0.46833\\
0.65244	0.46867\\
0.65427	0.46900\\
0.65437	0.46933\\
0.65447	0.46967\\
0.65619	0.47067\\
0.65629	0.47100\\
0.65639	0.47133\\
0.65686	0.47167\\
0.65696	0.47200\\
0.65811	0.47333\\
0.65820	0.47433\\
0.65830	0.47467\\
0.65877	0.47533\\
0.65887	0.47567\\
0.66001	0.47633\\
0.66011	0.47700\\
0.66191	0.47833\\
0.66200	0.47867\\
0.66210	0.47900\\
0.66219	0.47933\\
0.66257	0.47967\\
0.66380	0.48133\\
0.66389	0.48300\\
0.66398	0.48400\\
0.66445	0.48433\\
0.66455	0.48467\\
0.66464	0.48500\\
0.66567	0.48600\\
0.66586	0.48633\\
0.66633	0.48667\\
0.66642	0.48733\\
0.66755	0.48800\\
0.66820	0.48833\\
0.66839	0.48900\\
0.66941	0.49100\\
0.66950	0.49267\\
0.66960	0.49367\\
0.67006	0.49400\\
0.67015	0.49433\\
0.67025	0.49500\\
0.67127	0.49600\\
0.67136	0.49633\\
0.67191	0.49667\\
0.67311	0.49800\\
0.67321	0.49933\\
0.67330	0.50033\\
0.67339	0.50100\\
0.67495	0.50333\\
0.67504	0.50500\\
0.67514	0.50567\\
0.67560	0.50633\\
0.67679	0.50800\\
0.67688	0.50867\\
0.67697	0.50933\\
0.67742	0.50967\\
0.67752	0.51000\\
0.67861	0.51100\\
0.67870	0.51133\\
0.67879	0.51167\\
0.67925	0.51200\\
0.68043	0.51300\\
0.68052	0.51367\\
0.68106	0.51433\\
0.68224	0.51467\\
0.68404	0.51567\\
0.68413	0.51600\\
0.68538	0.51667\\
0.68583	0.51733\\
0.68708	0.51767\\
0.68762	0.51833\\
0.68771	0.51900\\
0.68824	0.51967\\
0.68886	0.52000\\
0.68940	0.52100\\
0.68949	0.52133\\
0.68958	0.52167\\
0.69117	0.52267\\
0.69126	0.52300\\
0.69179	0.52433\\
0.69294	0.52633\\
0.69302	0.52733\\
0.69311	0.52800\\
0.69355	0.52867\\
0.69364	0.52900\\
0.69434	0.52933\\
0.69469	0.53133\\
0.69478	0.53233\\
0.69487	0.53300\\
0.69496	0.53333\\
0.69504	0.53367\\
0.69592	0.53400\\
0.69644	0.53567\\
0.69653	0.53700\\
0.69662	0.53767\\
0.69705	0.53900\\
0.69819	0.54000\\
0.69827	0.54067\\
0.69836	0.54100\\
0.69880	0.54167\\
0.69992	0.54267\\
0.70001	0.54333\\
0.70010	0.54400\\
0.70165	0.54500\\
0.70174	0.54533\\
0.70226	0.54600\\
0.70286	0.54633\\
0.70338	0.54833\\
0.70346	0.54967\\
0.70355	0.55100\\
0.70398	0.55133\\
0.70406	0.55167\\
0.70509	0.55333\\
0.70518	0.55433\\
0.70569	0.55467\\
0.70578	0.55500\\
0.70680	0.55567\\
0.70689	0.55633\\
0.70697	0.55667\\
0.70706	0.55700\\
0.70851	0.55767\\
0.70859	0.55800\\
0.71020	0.55933\\
0.71029	0.55967\\
0.71037	0.56000\\
0.71046	0.56033\\
0.71079	0.56067\\
0.71189	0.56133\\
0.71198	0.56167\\
0.71206	0.56200\\
0.71248	0.56233\\
0.71307	0.56267\\
0.71357	0.56333\\
0.71366	0.56400\\
0.71525	0.56467\\
0.71584	0.56500\\
0.71642	0.56533\\
0.71692	0.56567\\
0.71700	0.56600\\
0.71750	0.56633\\
0.71858	0.56800\\
0.71867	0.56967\\
0.71875	0.57067\\
0.71883	0.57133\\
0.71983	0.57200\\
0.72024	0.57267\\
0.72082	0.57300\\
0.72090	0.57333\\
0.72189	0.57367\\
0.72198	0.57400\\
0.72206	0.57433\\
0.72214	0.57467\\
0.72247	0.57500\\
0.72362	0.57533\\
0.72518	0.57700\\
0.72526	0.57833\\
0.72534	0.57933\\
0.72542	0.57967\\
0.72575	0.58000\\
0.72583	0.58033\\
0.72640	0.58067\\
0.72681	0.58233\\
0.72689	0.58333\\
0.72697	0.58367\\
0.72738	0.58400\\
0.72795	0.58433\\
0.72843	0.58500\\
0.72852	0.58567\\
0.72860	0.58600\\
0.72900	0.58633\\
0.73119	0.58667\\
0.73167	0.58733\\
0.73175	0.58800\\
0.73183	0.58867\\
0.73191	0.58900\\
0.73223	0.58933\\
0.73328	0.59000\\
0.73344	0.59033\\
0.73352	0.59067\\
0.73384	0.59100\\
0.73440	0.59133\\
0.73456	0.59200\\
0.73488	0.59267\\
0.73544	0.59300\\
0.73552	0.59333\\
0.73600	0.59367\\
0.73616	0.59400\\
0.73648	0.59433\\
0.73656	0.59467\\
0.73664	0.59500\\
0.73672	0.59533\\
0.73703	0.59567\\
0.73807	0.59633\\
0.73815	0.59667\\
0.73830	0.59700\\
0.73965	0.59767\\
0.73973	0.59833\\
0.74020	0.59867\\
0.74123	0.59933\\
0.74131	0.59967\\
0.74139	0.60000\\
0.74147	0.60033\\
0.74280	0.60100\\
0.74288	0.60133\\
0.74437	0.60233\\
0.74445	0.60333\\
0.74453	0.60400\\
0.74492	0.60500\\
0.74593	0.60600\\
0.74601	0.60700\\
0.74609	0.60767\\
0.74617	0.60833\\
0.74648	0.60900\\
0.74749	0.61000\\
0.74757	0.61033\\
0.74904	0.61100\\
0.74912	0.61167\\
0.74920	0.61200\\
0.74927	0.61233\\
0.74958	0.61300\\
0.74966	0.61333\\
0.75113	0.61367\\
0.75120	0.61400\\
0.75213	0.61533\\
0.75220	0.61633\\
0.75228	0.61700\\
0.75236	0.61733\\
0.75274	0.61767\\
0.75320	0.61800\\
0.75366	0.61900\\
0.75374	0.61933\\
0.75381	0.62000\\
0.75389	0.62033\\
0.75420	0.62067\\
0.75473	0.62100\\
0.75488	0.62167\\
0.75519	0.62267\\
0.75626	0.62300\\
0.75671	0.62333\\
0.75679	0.62367\\
0.75686	0.62400\\
0.75823	0.62467\\
0.75831	0.62500\\
0.75838	0.62533\\
0.75846	0.62567\\
0.75876	0.62600\\
0.75974	0.62767\\
0.75982	0.62833\\
0.75989	0.62867\\
0.75997	0.62900\\
0.76027	0.62967\\
0.76035	0.63033\\
0.76080	0.63067\\
0.76125	0.63100\\
0.76275	0.63233\\
0.76283	0.63333\\
0.76290	0.63367\\
0.76328	0.63400\\
0.76343	0.63433\\
0.76380	0.63467\\
0.76425	0.63500\\
0.76433	0.63567\\
0.76582	0.63600\\
0.76723	0.63667\\
0.76730	0.63700\\
0.76827	0.63733\\
0.76871	0.63800\\
0.77019	0.63933\\
0.77026	0.64000\\
0.77034	0.64033\\
0.77041	0.64067\\
0.77070	0.64100\\
0.77122	0.64133\\
0.77129	0.64200\\
0.77166	0.64267\\
0.77173	0.64367\\
0.77181	0.64467\\
0.77188	0.64533\\
0.77195	0.64567\\
0.77232	0.64600\\
0.77313	0.64633\\
0.77320	0.64667\\
0.77459	0.64767\\
0.77510	0.64800\\
0.77605	0.64833\\
0.77706	0.64867\\
0.77750	0.64900\\
0.77757	0.64933\\
0.77764	0.64967\\
0.77895	0.65000\\
0.77902	0.65033\\
0.77945	0.65067\\
0.77996	0.65100\\
0.78039	0.65133\\
0.78046	0.65167\\
0.78053	0.65200\\
0.78183	0.65300\\
0.78190	0.65367\\
0.78197	0.65433\\
0.78204	0.65467\\
0.78233	0.65500\\
0.78240	0.65533\\
0.78326	0.65600\\
0.78333	0.65633\\
0.78340	0.65667\\
0.78376	0.65700\\
0.78469	0.65733\\
0.78476	0.65767\\
0.78611	0.65867\\
0.78618	0.65967\\
0.78625	0.66067\\
0.78633	0.66100\\
0.78661	0.66133\\
0.78711	0.66200\\
0.78753	0.66233\\
0.78803	0.66267\\
0.78895	0.66333\\
0.78902	0.66400\\
0.78909	0.66433\\
0.79036	0.66500\\
0.79043	0.66533\\
0.79050	0.66567\\
0.79134	0.66600\\
0.79316	0.66633\\
0.79323	0.66667\\
0.79456	0.66800\\
0.79463	0.66867\\
0.79470	0.66900\\
0.79477	0.66933\\
0.79505	0.66967\\
0.79595	0.67000\\
0.79602	0.67033\\
0.79734	0.67167\\
0.79741	0.67267\\
0.79748	0.67300\\
0.79754	0.67333\\
0.80010	0.67367\\
0.80017	0.67400\\
0.80147	0.67433\\
0.80195	0.67467\\
0.80468	0.67500\\
0.80693	0.67567\\
0.80699	0.67633\\
0.80706	0.67700\\
0.80713	0.67767\\
0.80828	0.67800\\
0.80835	0.67833\\
0.80841	0.67867\\
0.80963	0.67900\\
0.80969	0.67933\\
0.81057	0.67967\\
0.81064	0.68000\\
0.81191	0.68033\\
0.81365	0.68067\\
0.81371	0.68100\\
0.81378	0.68133\\
0.81385	0.68167\\
0.81631	0.68200\\
0.81637	0.68233\\
0.81723	0.68267\\
0.81730	0.68300\\
0.81895	0.68333\\
0.81902	0.68367\\
0.81908	0.68400\\
0.81915	0.68433\\
0.81987	0.68467\\
0.82158	0.68533\\
0.82164	0.68600\\
0.82171	0.68667\\
0.82204	0.68700\\
0.82289	0.68733\\
0.82334	0.68767\\
0.82419	0.68833\\
0.82426	0.68900\\
0.82432	0.68967\\
0.82439	0.69000\\
0.82679	0.69033\\
0.82685	0.69067\\
0.82692	0.69100\\
0.82769	0.69133\\
0.82814	0.69167\\
0.83193	0.69233\\
0.83200	0.69300\\
0.83206	0.69367\\
0.83238	0.69400\\
0.83321	0.69533\\
0.83327	0.69667\\
0.83334	0.69800\\
0.83340	0.69867\\
0.83448	0.69900\\
0.83455	0.69933\\
0.83461	0.69967\\
0.83467	0.70000\\
0.83575	0.70067\\
0.83582	0.70133\\
0.83588	0.70167\\
0.83620	0.70200\\
0.83954	0.70233\\
0.83960	0.70267\\
0.83967	0.70300\\
0.83998	0.70333\\
0.84080	0.70367\\
0.84086	0.70400\\
0.84092	0.70433\\
0.84205	0.70467\\
0.84211	0.70500\\
0.84217	0.70533\\
0.84223	0.70567\\
0.84578	0.70600\\
0.84584	0.70633\\
0.84590	0.70667\\
0.84597	0.70700\\
0.84702	0.70733\\
0.84708	0.70767\\
0.84714	0.70800\\
0.84745	0.70900\\
0.84825	0.70933\\
0.84831	0.70967\\
0.84837	0.71000\\
0.84844	0.71033\\
0.84948	0.71100\\
0.84954	0.71133\\
0.84960	0.71167\\
0.84967	0.71200\\
0.85071	0.71233\\
0.85077	0.71267\\
0.85083	0.71300\\
0.85089	0.71333\\
0.85193	0.71367\\
0.85199	0.71400\\
0.85236	0.71433\\
0.85315	0.71467\\
0.85321	0.71500\\
0.85327	0.71533\\
0.85558	0.71567\\
0.85600	0.71600\\
0.85606	0.71633\\
0.85679	0.71667\\
0.85685	0.71700\\
0.85721	0.71733\\
0.85920	0.71800\\
0.85926	0.71900\\
0.85932	0.71967\\
0.85938	0.72000\\
0.86040	0.72067\\
0.86046	0.72133\\
0.86052	0.72167\\
0.86058	0.72200\\
0.86159	0.72267\\
0.86165	0.72333\\
0.86171	0.72367\\
0.86177	0.72400\\
0.86201	0.72433\\
0.86279	0.72500\\
0.86285	0.72533\\
0.86291	0.72567\\
0.86320	0.72600\\
0.86558	0.72633\\
0.86635	0.72700\\
0.86641	0.72767\\
0.86646	0.72833\\
0.86652	0.72867\\
0.86870	0.72900\\
0.86876	0.72933\\
0.86882	0.72967\\
0.86888	0.73000\\
0.86911	0.73033\\
0.86917	0.73067\\
0.86988	0.73167\\
0.86994	0.73267\\
0.86999	0.73333\\
0.87005	0.73400\\
0.87105	0.73433\\
0.87111	0.73467\\
0.87116	0.73500\\
0.87221	0.73533\\
0.87227	0.73567\\
0.87233	0.73600\\
0.87262	0.73633\\
0.87454	0.73667\\
0.87460	0.73700\\
0.87466	0.73733\\
0.87570	0.73767\\
0.87576	0.73800\\
0.87581	0.73833\\
0.87587	0.73867\\
0.87691	0.73900\\
0.87726	0.73933\\
0.87800	0.74033\\
0.87806	0.74133\\
0.87812	0.74200\\
0.87818	0.74233\\
0.87841	0.74300\\
0.87915	0.74333\\
0.87921	0.74367\\
0.87927	0.74400\\
0.87933	0.74433\\
0.88030	0.74467\\
0.88036	0.74500\\
0.88041	0.74533\\
0.88047	0.74567\\
0.88144	0.74633\\
0.88150	0.74700\\
0.88156	0.74767\\
0.88161	0.74833\\
0.88258	0.74867\\
0.88264	0.74900\\
0.88270	0.74933\\
0.88275	0.74967\\
0.88485	0.75033\\
0.88491	0.75100\\
0.88497	0.75167\\
0.88502	0.75233\\
0.88711	0.75333\\
0.88717	0.75433\\
0.88722	0.75500\\
0.88728	0.75567\\
0.88936	0.75667\\
0.88941	0.75767\\
0.88947	0.75833\\
0.88953	0.75867\\
0.89048	0.75933\\
0.89053	0.76000\\
0.89059	0.76033\\
0.89159	0.76067\\
0.89165	0.76100\\
0.89271	0.76167\\
0.89276	0.76233\\
0.89282	0.76267\\
0.89287	0.76300\\
0.89382	0.76367\\
0.89387	0.76400\\
0.89393	0.76433\\
0.89398	0.76467\\
0.89421	0.76500\\
0.89603	0.76567\\
0.89609	0.76633\\
0.89614	0.76667\\
0.89642	0.76700\\
0.89713	0.76833\\
0.89719	0.76967\\
0.89724	0.77067\\
0.89730	0.77133\\
0.89752	0.77167\\
0.89823	0.77200\\
0.89829	0.77233\\
0.89834	0.77267\\
0.89840	0.77300\\
0.89933	0.77333\\
0.89938	0.77400\\
0.89944	0.77433\\
0.89949	0.77467\\
0.90042	0.77567\\
0.90048	0.77667\\
0.90053	0.77733\\
0.90080	0.77800\\
0.90151	0.77900\\
0.90157	0.77967\\
0.90162	0.78033\\
0.90189	0.78067\\
0.90260	0.78167\\
0.90266	0.78233\\
0.90271	0.78300\\
0.90276	0.78333\\
0.90369	0.78367\\
0.90374	0.78400\\
0.90380	0.78433\\
0.90407	0.78467\\
0.90477	0.78567\\
0.90482	0.78633\\
0.90488	0.78667\\
0.90515	0.78733\\
0.90585	0.78833\\
0.90590	0.78867\\
0.90596	0.78900\\
0.90623	0.78967\\
0.90693	0.79033\\
0.90730	0.79067\\
0.90838	0.79100\\
0.90907	0.79133\\
0.90913	0.79167\\
0.90918	0.79200\\
0.90924	0.79233\\
0.91014	0.79267\\
0.91020	0.79300\\
0.91025	0.79333\\
0.91052	0.79367\\
0.91121	0.79400\\
0.91126	0.79433\\
0.91158	0.79467\\
0.91440	0.79533\\
0.91445	0.79600\\
0.91450	0.79633\\
0.91455	0.79667\\
0.91545	0.79700\\
0.91551	0.79733\\
0.91556	0.79767\\
0.91582	0.79800\\
0.91965	0.79867\\
0.91971	0.79933\\
0.91976	0.80000\\
0.91981	0.80067\\
0.92002	0.80100\\
0.92070	0.80133\\
0.92075	0.80167\\
0.92080	0.80200\\
0.92085	0.80233\\
0.92174	0.80267\\
0.92179	0.80300\\
0.92184	0.80333\\
0.92189	0.80367\\
0.92418	0.80400\\
0.92485	0.80433\\
0.92490	0.80467\\
0.92495	0.80500\\
0.92557	0.80533\\
0.92588	0.80567\\
0.92593	0.80600\\
0.92598	0.80633\\
0.92603	0.80667\\
0.92691	0.80733\\
0.92696	0.80800\\
0.92701	0.80867\\
0.92706	0.80900\\
0.92793	0.80967\\
0.92799	0.81033\\
0.92804	0.81067\\
0.92809	0.81100\\
0.92896	0.81133\\
0.92901	0.81167\\
0.92932	0.81200\\
0.93202	0.81267\\
0.93207	0.81333\\
0.93212	0.81367\\
0.93237	0.81400\\
0.93273	0.81433\\
0.93303	0.81467\\
0.93308	0.81500\\
0.93313	0.81533\\
0.93339	0.81567\\
0.93404	0.81600\\
0.93409	0.81633\\
0.93414	0.81667\\
0.93420	0.81700\\
0.93505	0.81733\\
0.93510	0.81767\\
0.93515	0.81800\\
0.93541	0.81833\\
0.93606	0.81867\\
0.93611	0.81900\\
0.93707	0.81933\\
0.93712	0.81967\\
0.93877	0.82000\\
0.94007	0.82067\\
0.94012	0.82133\\
0.94017	0.82200\\
0.94022	0.82233\\
0.94106	0.82267\\
0.94111	0.82300\\
0.94116	0.82333\\
0.94121	0.82367\\
0.94206	0.82433\\
0.94211	0.82500\\
0.94216	0.82533\\
0.94240	0.82567\\
0.94275	0.82600\\
0.94305	0.82667\\
0.94310	0.82733\\
0.94315	0.82800\\
0.94320	0.82833\\
0.94409	0.82867\\
0.94503	0.82900\\
0.94507	0.82933\\
0.94512	0.82967\\
0.94517	0.83000\\
0.94537	0.83033\\
0.94601	0.83067\\
0.94606	0.83100\\
0.94611	0.83133\\
0.94616	0.83167\\
0.94797	0.83233\\
0.94802	0.83300\\
0.94807	0.83333\\
0.94832	0.83400\\
0.94895	0.83467\\
0.94900	0.83500\\
0.94993	0.83533\\
0.94998	0.83567\\
0.95002	0.83600\\
0.95027	0.83633\\
0.95090	0.83667\\
0.95095	0.83700\\
0.95187	0.83767\\
0.95192	0.83833\\
0.95197	0.83900\\
0.95202	0.83933\\
0.95284	0.83967\\
0.95289	0.84000\\
0.95294	0.84033\\
0.95299	0.84067\\
0.95381	0.84133\\
0.95386	0.84167\\
0.95390	0.84200\\
0.95415	0.84233\\
0.95477	0.84300\\
0.95482	0.84333\\
0.95487	0.84367\\
0.95511	0.84433\\
0.95574	0.84500\\
0.95578	0.84567\\
0.95583	0.84633\\
0.95641	0.84667\\
0.95766	0.84733\\
0.95770	0.84800\\
0.95799	0.84833\\
0.95861	0.84900\\
0.95866	0.84933\\
0.95928	0.84967\\
0.95957	0.85000\\
0.95961	0.85033\\
0.95990	0.85067\\
0.95995	0.85100\\
0.96052	0.85200\\
0.96057	0.85267\\
0.96061	0.85333\\
0.96147	0.85367\\
0.96152	0.85400\\
0.96156	0.85433\\
0.96242	0.85467\\
0.96246	0.85500\\
0.96251	0.85533\\
0.96336	0.85567\\
0.96341	0.85600\\
0.96346	0.85633\\
0.96431	0.85700\\
0.96435	0.85767\\
0.96440	0.85800\\
0.96464	0.85833\\
0.96525	0.85867\\
0.96530	0.85900\\
0.96534	0.85933\\
0.96619	0.86067\\
0.96624	0.86233\\
0.96628	0.86367\\
0.96633	0.86400\\
0.96713	0.86467\\
0.96717	0.86533\\
0.96722	0.86567\\
0.96806	0.86633\\
0.96811	0.86700\\
0.96816	0.86733\\
0.96900	0.86767\\
0.96993	0.86833\\
0.96997	0.86900\\
0.97002	0.86967\\
0.97179	0.87067\\
0.97183	0.87133\\
0.97188	0.87200\\
0.97192	0.87267\\
0.97271	0.87300\\
0.97364	0.87367\\
0.97456	0.87400\\
0.97460	0.87467\\
0.97465	0.87500\\
0.97488	0.87533\\
0.97548	0.87600\\
0.97552	0.87667\\
0.97557	0.87700\\
0.97562	0.87733\\
0.97640	0.87800\\
0.97644	0.87867\\
0.97649	0.87933\\
0.97653	0.87967\\
0.97731	0.88000\\
0.97763	0.88033\\
0.97768	0.88067\\
0.97823	0.88167\\
0.97827	0.88267\\
0.97832	0.88333\\
0.97836	0.88367\\
0.97855	0.88400\\
0.97886	0.88433\\
0.97914	0.88467\\
0.97918	0.88500\\
0.97946	0.88533\\
0.97978	0.88567\\
0.98005	0.88633\\
0.98009	0.88700\\
0.98014	0.88767\\
0.98186	0.88833\\
0.98191	0.88900\\
0.98218	0.88933\\
0.98277	0.88967\\
0.98367	0.89033\\
0.98372	0.89100\\
0.98457	0.89133\\
0.98462	0.89167\\
0.98466	0.89200\\
0.98547	0.89233\\
0.98726	0.89267\\
0.98731	0.89300\\
0.98735	0.89333\\
0.98758	0.89367\\
0.99083	0.89400\\
0.99087	0.89433\\
0.99260	0.89467\\
0.99264	0.89500\\
0.99269	0.89533\\
0.99291	0.89600\\
0.99612	0.89633\\
0.99616	0.89667\\
0.99621	0.89700\\
0.99625	0.89733\\
0.99642	0.89767\\
0.99961	0.89800\\
1.00048	0.89833\\
1.00052	0.89867\\
1.00056	0.89900\\
1.00307	0.89933\\
1.00312	0.89967\\
1.00316	0.90000\\
1.00479	0.90033\\
1.00484	0.90067\\
1.00488	0.90100\\
1.00540	0.90133\\
1.00822	0.90167\\
1.00826	0.90200\\
1.00830	0.90233\\
1.00852	0.90267\\
1.00992	0.90333\\
1.00996	0.90400\\
1.01000	0.90467\\
1.01005	0.90500\\
1.01498	0.90533\\
1.01502	0.90567\\
1.01507	0.90600\\
1.01582	0.90633\\
1.01586	0.90667\\
1.01611	0.90700\\
1.01749	0.90733\\
1.01753	0.90767\\
1.01758	0.90800\\
1.01778	0.90833\\
1.01833	0.90867\\
1.01837	0.90900\\
1.01862	0.90933\\
1.01866	0.90967\\
1.02164	0.91000\\
1.02169	0.91033\\
1.02329	0.91067\\
1.02333	0.91100\\
1.02338	0.91133\\
1.02657	0.91167\\
1.02661	0.91200\\
1.02666	0.91233\\
1.02670	0.91267\\
1.02743	0.91300\\
1.02821	0.91367\\
1.02825	0.91433\\
1.02829	0.91500\\
1.02833	0.91533\\
1.03064	0.91567\\
1.03092	0.91600\\
1.03145	0.91633\\
1.03149	0.91667\\
1.03387	0.91700\\
1.03391	0.91733\\
1.03395	0.91767\\
1.03467	0.91800\\
1.03471	0.91833\\
1.03475	0.91867\\
1.03627	0.91900\\
1.03631	0.91933\\
1.03635	0.91967\\
1.03707	0.92000\\
1.03711	0.92033\\
1.03866	0.92067\\
1.03870	0.92100\\
1.03874	0.92133\\
1.04025	0.92167\\
1.04029	0.92200\\
1.04033	0.92233\\
1.04036	0.92267\\
1.04104	0.92300\\
1.04131	0.92333\\
1.04261	0.92400\\
1.04265	0.92433\\
1.04317	0.92467\\
1.04340	0.92500\\
1.04344	0.92533\\
1.04419	0.92567\\
1.04423	0.92600\\
1.04427	0.92633\\
1.04731	0.92667\\
1.04735	0.92700\\
1.04739	0.92733\\
1.04743	0.92767\\
1.04809	0.92800\\
1.04964	0.92867\\
1.04968	0.92933\\
1.04972	0.92967\\
1.05042	0.93033\\
1.05046	0.93067\\
1.05050	0.93100\\
1.05119	0.93133\\
1.05123	0.93167\\
1.05127	0.93200\\
1.05131	0.93233\\
1.05196	0.93267\\
1.05200	0.93300\\
1.05223	0.93367\\
1.05350	0.93400\\
1.05354	0.93433\\
1.05377	0.93467\\
1.05427	0.93500\\
1.05431	0.93533\\
1.05434	0.93567\\
1.05580	0.93600\\
1.05584	0.93633\\
1.05656	0.93667\\
1.05660	0.93700\\
1.05732	0.93733\\
1.05736	0.93767\\
1.05808	0.93800\\
1.05812	0.93833\\
1.06036	0.93867\\
1.06288	0.93900\\
1.06662	0.93933\\
1.08055	0.93967\\
1.08106	0.94000\\
1.09594	0.94033\\
1.10147	0.94067\\
1.10941	0.94100\\
1.11234	0.94133\\
1.11588	0.94167\\
1.12704	0.94200\\
1.13666	0.94233\\
1.14792	0.94267\\
1.18991	0.94300\\
1.19103	0.94333\\
1.20063	0.94367\\
1.22629	0.94400\\
1.26226	0.94433\\
1.27628	0.94467\\
1.28251	0.94500\\
1.31086	0.94533\\
1.37544	0.94567\\
1.40205	0.94600\\
1.43177	0.94633\\
1.45186	0.94667\\
1.50675	0.94700\\
1.52442	0.94733\\
1.57563	0.94767\\
1.65914	0.94800\\
1.68728	0.94833\\
1.75961	0.94867\\
1.80617	0.94900\\
1.82220	0.94933\\
1.87113	0.94967\\
1.88558	0.95000\\
1.92130	0.95033\\
1.94612	0.95067\\
1.96925	0.95100\\
2.01108	0.95133\\
3.00000	0.95167\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.95861	0.00000\\
-0.08725	0.05133\\
0.14426	0.10333\\
0.29048	0.15300\\
0.41347	0.20833\\
0.48756	0.26900\\
0.55072	0.33267\\
0.60347	0.39867\\
0.65234	0.46833\\
0.70001	0.54333\\
0.74280	0.60100\\
0.78333	0.65633\\
0.84092	0.70433\\
0.88161	0.74833\\
0.92080	0.80200\\
0.95487	0.84367\\
0.99269	0.89533\\
1.05131	0.93233\\
3.00000	0.96633\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.95861	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.90000\\
-0.21881	0.93000\\
-0.20467	0.95250\\
-0.19097	0.97250\\
-0.17769	0.99000\\
-0.16481	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.90000\\
-0.21881	0.92000\\
-0.20467	0.94000\\
-0.19097	0.96000\\
-0.17769	0.97250\\
-0.16481	0.98250\\
-0.15230	0.99250\\
-0.14013	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.86750\\
-0.23343	0.88750\\
-0.21881	0.90750\\
-0.20467	0.92750\\
-0.19097	0.94750\\
-0.17769	0.96250\\
-0.16481	0.97250\\
-0.15230	0.98250\\
-0.14013	0.99250\\
-0.12830	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.86500\\
-0.23343	0.88500\\
-0.21881	0.90500\\
-0.20467	0.92500\\
-0.19097	0.93750\\
-0.17769	0.94750\\
-0.16481	0.95750\\
-0.15230	0.96750\\
-0.14013	0.97750\\
-0.12830	0.98750\\
-0.11679	0.99750\\
-0.10557	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.83750\\
-0.24856	0.85750\\
-0.23343	0.87750\\
-0.21881	0.89750\\
-0.20467	0.91750\\
-0.19097	0.93750\\
-0.17769	0.94750\\
-0.16481	0.95750\\
-0.15230	0.96750\\
-0.14013	0.97750\\
-0.12830	0.98750\\
-0.11679	0.99750\\
-0.10557	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.83500\\
-0.24856	0.85500\\
-0.23343	0.87500\\
-0.21881	0.89500\\
-0.20467	0.91500\\
-0.19097	0.92500\\
-0.17769	0.93500\\
-0.16481	0.94500\\
-0.15230	0.95500\\
-0.14013	0.96500\\
-0.12830	0.97500\\
-0.11679	0.98500\\
-0.10557	0.99500\\
-0.09463	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.90000\\
-0.21881	0.93000\\
-0.20467	0.95000\\
-0.19097	0.96000\\
-0.17769	0.97000\\
-0.16481	0.98000\\
-0.15230	0.99000\\
-0.14013	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.90000\\
-0.21881	0.93000\\
-0.20467	0.94750\\
-0.19097	0.95750\\
-0.17769	0.96750\\
-0.16481	0.97750\\
-0.15230	0.98750\\
-0.14013	0.99750\\
-0.12830	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.89750\\
-0.21881	0.92250\\
-0.20467	0.94250\\
-0.19097	0.95250\\
-0.17769	0.96250\\
-0.16481	0.97250\\
-0.15230	0.98250\\
-0.14013	0.99250\\
-0.12830	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.84000\\
-0.24856	0.87000\\
-0.23343	0.90000\\
-0.21881	0.91500\\
-0.20467	0.92500\\
-0.19097	0.93500\\
-0.17769	0.94500\\
-0.16481	0.95500\\
-0.15230	0.96500\\
-0.14013	0.97500\\
-0.12830	0.98500\\
-0.11679	0.99500\\
-0.10557	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.03000\\
-1.61593	0.06000\\
-1.35444	0.09000\\
-1.19237	0.12000\\
-1.07461	0.15000\\
-0.98207	0.18000\\
-0.90583	0.21000\\
-0.84099	0.24000\\
-0.78459	0.27000\\
-0.73468	0.30000\\
-0.68991	0.33000\\
-0.64934	0.36000\\
-0.61223	0.39000\\
-0.57804	0.42000\\
-0.54635	0.45000\\
-0.51682	0.48000\\
-0.48917	0.51000\\
-0.46317	0.54000\\
-0.43864	0.57000\\
-0.41543	0.60000\\
-0.39339	0.63000\\
-0.37242	0.66000\\
-0.35241	0.69000\\
-0.33328	0.72000\\
-0.31496	0.75000\\
-0.29739	0.78000\\
-0.28049	0.81000\\
-0.26423	0.83925\\
-0.24856	0.86650\\
-0.23343	0.89225\\
-0.21881	0.91525\\
-0.20467	0.93425\\
-0.19097	0.94850\\
-0.17769	0.96000\\
-0.16481	0.97000\\
-0.15230	0.97900\\
-0.14013	0.98775\\
-0.12830	0.99350\\
-0.11679	0.99750\\
-0.10557	0.99950\\
-0.09463	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.61593	0.06000\\
-1.19237	0.12000\\
-0.98207	0.18000\\
-0.78459	0.27000\\
-0.68991	0.33000\\
-0.61223	0.39000\\
-0.54635	0.45000\\
-0.48917	0.51000\\
-0.43864	0.57000\\
-0.37242	0.66000\\
-0.33328	0.72000\\
-0.29739	0.78000\\
-0.26423	0.83925\\
-0.23343	0.89225\\
-0.20467	0.93425\\
-0.16481	0.97000\\
-0.14013	0.98775\\
-0.11679	0.99750\\
-0.09463	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.14874	0.00000\\
-1.13668	0.00750\\
-1.03621	0.01500\\
0.06371	0.02250\\
0.69827	0.03000\\
0.81770	0.03750\\
0.84578	0.04500\\
0.84597	0.05250\\
0.85926	0.06000\\
0.86404	0.06750\\
0.89159	0.07500\\
0.89609	0.08250\\
0.92106	0.09000\\
0.93917	0.09750\\
0.96156	0.10500\\
1.00736	0.11250\\
1.01695	0.12000\\
1.02416	0.12750\\
1.04423	0.13500\\
1.04653	0.14250\\
1.05584	0.15000\\
1.08533	0.15750\\
1.08604	0.16500\\
1.08615	0.17250\\
1.09036	0.18000\\
1.10006	0.18750\\
1.10144	0.19500\\
1.10192	0.20250\\
1.10514	0.21250\\
1.10961	0.22000\\
1.11099	0.22750\\
1.11371	0.23500\\
1.11810	0.24250\\
1.11902	0.25000\\
1.12509	0.25750\\
1.13197	0.26500\\
1.13833	0.27250\\
1.14712	0.28000\\
1.15388	0.28750\\
1.15809	0.29500\\
1.15894	0.30250\\
1.16071	0.31000\\
1.16131	0.31750\\
1.16941	0.32500\\
1.17003	0.33250\\
1.17292	0.34000\\
1.17586	0.34750\\
1.18064	0.35500\\
1.18159	0.36250\\
1.18577	0.37000\\
1.19176	0.37750\\
1.19287	0.38750\\
1.19296	0.39500\\
1.20282	0.40250\\
1.20298	0.41000\\
1.21267	0.41750\\
1.21307	0.42500\\
1.23345	0.43250\\
1.24284	0.44000\\
1.25120	0.44750\\
1.29117	0.45500\\
1.30645	0.46250\\
1.32162	0.47000\\
1.32982	0.47750\\
1.32999	0.48500\\
1.34580	0.49250\\
1.34852	0.50000\\
1.35007	0.50750\\
1.35048	0.51500\\
1.35243	0.52250\\
1.35434	0.53000\\
1.36042	0.53750\\
1.36048	0.54500\\
1.36834	0.55250\\
1.37495	0.56000\\
1.37570	0.56750\\
1.37714	0.57500\\
1.38936	0.58250\\
1.38972	0.59000\\
1.39116	0.59750\\
1.39293	0.60500\\
1.39431	0.61250\\
1.39571	0.62000\\
1.39815	0.62750\\
1.39988	0.63500\\
1.40639	0.64250\\
1.40673	0.65000\\
1.40775	0.65750\\
1.40878	0.66500\\
1.41046	0.67500\\
1.41051	0.68500\\
1.41083	0.69250\\
1.41384	0.70000\\
1.41449	0.70750\\
1.41594	0.71500\\
1.41619	0.72250\\
1.41948	0.73000\\
1.41959	0.73750\\
1.42015	0.74500\\
1.42573	0.75250\\
1.43348	0.76000\\
1.44173	0.76750\\
1.44795	0.77500\\
1.45134	0.78250\\
1.45139	0.79000\\
1.45268	0.79750\\
1.45603	0.80500\\
1.45897	0.81250\\
1.46168	0.82000\\
1.46465	0.82750\\
1.46555	0.83500\\
1.46703	0.84250\\
1.46708	0.85000\\
1.46765	0.85750\\
1.46793	0.86500\\
1.46881	0.87250\\
1.46911	0.88000\\
1.47000	0.88750\\
1.47060	0.89500\\
1.47090	0.90250\\
1.47205	0.91000\\
1.47350	0.91750\\
1.47379	0.92500\\
1.47410	0.93250\\
1.47612	0.94000\\
1.48589	0.94750\\
3.00000	0.95500\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-0.19997	0.00000\\
0.23855	0.00750\\
0.54543	0.01500\\
0.59890	0.02250\\
0.59923	0.03000\\
0.67679	0.03750\\
0.74296	0.04500\\
0.75686	0.05250\\
0.81245	0.06000\\
0.81505	0.06750\\
0.85679	0.07500\\
0.86635	0.08250\\
0.86652	0.09000\\
0.92896	0.09750\\
0.96156	0.10500\\
1.00424	0.11250\\
1.01085	0.12000\\
1.03092	0.12750\\
1.07328	0.13500\\
1.08682	0.14250\\
1.12166	0.15000\\
1.15631	0.15750\\
1.16409	0.16500\\
1.17990	0.17250\\
1.18333	0.18000\\
1.18520	0.18750\\
1.19008	0.19500\\
1.19064	0.20250\\
1.19418	0.21000\\
1.19970	0.21750\\
1.21088	0.22500\\
1.21835	0.23250\\
1.22214	0.24000\\
1.22352	0.24750\\
1.22562	0.25500\\
1.22819	0.26250\\
1.23396	0.27000\\
1.23782	0.27750\\
1.23800	0.28500\\
1.24137	0.29500\\
1.24334	0.30250\\
1.24583	0.31000\\
1.25025	0.31750\\
1.25169	0.32500\\
1.25414	0.33250\\
1.25907	0.34000\\
1.26083	0.34750\\
1.26226	0.35500\\
1.26508	0.36250\\
1.26602	0.37000\\
1.27117	0.37750\\
1.27397	0.38500\\
1.27916	0.39250\\
1.28133	0.40000\\
1.28190	0.40750\\
1.29341	0.41500\\
1.29734	0.42250\\
1.30745	0.43000\\
1.31913	0.43750\\
1.32207	0.44500\\
1.32494	0.45250\\
1.32576	0.46000\\
1.32779	0.46750\\
1.33023	0.47500\\
1.33254	0.48250\\
1.34027	0.49000\\
1.34435	0.49750\\
1.34932	0.50500\\
1.35046	0.51250\\
1.35738	0.52000\\
1.35930	0.52750\\
1.36494	0.53500\\
1.36682	0.54250\\
1.36795	0.55000\\
1.37016	0.55750\\
1.37022	0.56500\\
1.37313	0.57250\\
1.37423	0.58000\\
1.37643	0.58750\\
1.37789	0.59500\\
1.38258	0.60250\\
1.38725	0.61000\\
1.38913	0.61750\\
1.39078	0.62500\\
1.39431	0.63250\\
1.39501	0.64000\\
1.39778	0.64750\\
1.41716	0.65500\\
1.41721	0.66250\\
1.42015	0.67000\\
1.43305	0.67750\\
1.43476	0.68500\\
1.43508	0.69250\\
1.43529	0.70000\\
1.44237	0.70750\\
1.46318	0.71500\\
1.46376	0.72250\\
1.46386	0.73000\\
1.46676	0.73750\\
1.47293	0.74500\\
1.47554	0.75250\\
1.47558	0.76000\\
1.47883	0.76750\\
1.48591	0.77500\\
1.48958	0.78250\\
1.49737	0.79000\\
1.49874	0.79750\\
1.49903	0.80500\\
1.49932	0.81250\\
1.50204	0.82000\\
1.50230	0.82750\\
1.50240	0.83500\\
1.50260	0.84250\\
1.50314	0.85000\\
1.50531	0.85750\\
1.50586	0.86500\\
1.50667	0.87250\\
1.50748	0.88000\\
1.50827	0.88750\\
1.50831	0.89500\\
1.50857	0.90250\\
1.50908	0.91000\\
1.50912	0.91750\\
1.50998	0.92500\\
1.51097	0.93250\\
1.59171	0.94000\\
2.30893	0.94750\\
3.00000	0.95500\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.17328	0.00000\\
-0.16877	0.00750\\
0.17406	0.01500\\
0.21801	0.02250\\
0.27207	0.03000\\
0.62024	0.03750\\
0.73328	0.04500\\
0.78753	0.05250\\
0.78774	0.06000\\
0.80976	0.06750\\
0.84092	0.07500\\
0.85564	0.08250\\
0.88936	0.09000\\
0.89048	0.09750\\
0.89382	0.10500\\
0.91445	0.11250\\
0.92485	0.12000\\
0.93510	0.12750\\
0.94797	0.13500\\
0.95187	0.14250\\
0.95386	0.15000\\
0.96717	0.15750\\
0.98466	0.16500\\
0.99965	0.17250\\
1.00078	0.18000\\
1.00651	0.18750\\
1.01330	0.19500\\
1.01916	0.20250\\
1.03149	0.21000\\
1.03415	0.21750\\
1.03707	0.22500\\
1.03790	0.23250\\
1.03874	0.24000\\
1.04419	0.24750\\
1.04630	0.25500\\
1.04681	0.26250\\
1.05273	0.27000\\
1.05354	0.27750\\
1.05656	0.28500\\
1.05884	0.29250\\
1.06187	0.30000\\
1.06562	0.30750\\
1.07007	0.31500\\
1.08081	0.32250\\
1.08325	0.33000\\
1.09103	0.33750\\
1.09451	0.34500\\
1.09461	0.35250\\
1.11836	0.36000\\
1.12555	0.36750\\
1.13647	0.37500\\
1.17814	0.38250\\
1.18216	0.39000\\
1.18783	0.39750\\
1.19120	0.40500\\
1.21408	0.41250\\
1.22092	0.42000\\
1.22110	0.42750\\
1.23328	0.43500\\
1.23345	0.44250\\
1.23782	0.45000\\
1.23882	0.45750\\
1.24381	0.46500\\
1.24388	0.47250\\
1.24731	0.48000\\
1.25556	0.48750\\
1.25924	0.49500\\
1.26002	0.50250\\
1.26145	0.51000\\
1.26418	0.51750\\
1.26604	0.52500\\
1.26884	0.53250\\
1.27133	0.54000\\
1.27212	0.54750\\
1.27487	0.55500\\
1.28099	0.56250\\
1.28267	0.57000\\
1.28715	0.57750\\
1.29310	0.58500\\
1.33576	0.59250\\
1.47758	0.60000\\
1.52777	0.60750\\
1.55450	0.61500\\
1.55459	0.62250\\
1.58718	0.63000\\
1.59054	0.63750\\
1.65832	0.64500\\
1.66117	0.65250\\
1.68781	0.66000\\
1.68870	0.66750\\
1.68905	0.67500\\
1.68908	0.68250\\
1.70289	0.69000\\
1.70443	0.69750\\
1.72600	0.70500\\
1.72603	0.71250\\
1.72976	0.72000\\
1.74015	0.72750\\
1.74407	0.73500\\
1.74920	0.74250\\
1.74923	0.75000\\
1.75291	0.75750\\
1.76051	0.76500\\
1.76053	0.77250\\
1.76127	0.78000\\
1.76203	0.78750\\
1.76755	0.79500\\
1.76829	0.80250\\
1.76888	0.81000\\
1.76932	0.81750\\
1.76961	0.82500\\
1.76975	0.83250\\
1.77211	0.84000\\
1.77213	0.84750\\
1.77343	0.85500\\
1.77431	0.86250\\
1.77476	0.87000\\
1.77649	0.87750\\
1.77765	0.88500\\
1.77809	0.89250\\
1.77824	0.90000\\
1.77896	0.90750\\
1.77953	0.91500\\
1.77996	0.92250\\
1.78012	0.93000\\
1.78040	0.93750\\
1.78122	0.94500\\
1.78546	0.95250\\
3.00000	0.96000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-0.40782	0.00000\\
-0.40561	0.00750\\
-0.38405	0.01500\\
-0.30803	0.02250\\
-0.19997	0.03000\\
-0.11238	0.03750\\
0.04610	0.04500\\
0.10415	0.05250\\
0.16197	0.06000\\
0.28601	0.06750\\
0.47611	0.07500\\
0.52257	0.08250\\
0.56265	0.09000\\
0.73815	0.09750\\
0.76275	0.10500\\
0.76879	0.11250\\
0.78469	0.12000\\
0.78490	0.12750\\
0.79470	0.13500\\
0.79741	0.14250\\
0.83702	0.15000\\
0.83721	0.15750\\
0.87146	0.16500\\
0.90374	0.17250\\
0.91445	0.18000\\
0.92179	0.18750\\
0.92588	0.19500\\
0.94012	0.20250\\
0.94709	0.21000\\
0.97179	0.21750\\
0.97271	0.22500\\
0.97285	0.23250\\
0.97823	0.24000\\
0.98637	0.24750\\
0.99348	0.25500\\
0.99878	0.26250\\
1.00830	0.27000\\
1.01166	0.27750\\
1.01670	0.28500\\
1.01999	0.29250\\
1.02164	0.30000\\
1.02333	0.30750\\
1.02506	0.31750\\
1.02551	0.32500\\
1.02580	0.33250\\
1.03064	0.34000\\
1.03306	0.34750\\
1.03627	0.35750\\
1.03639	0.36500\\
1.04653	0.37250\\
1.04964	0.38000\\
1.05427	0.38750\\
1.05732	0.39750\\
1.05759	0.40500\\
1.06341	0.41250\\
1.07007	0.42250\\
1.07081	0.43750\\
1.07254	0.44500\\
1.07671	0.45250\\
1.07838	0.46000\\
1.08012	0.46750\\
1.08106	0.47500\\
1.08200	0.48250\\
1.08415	0.49000\\
1.08511	0.50000\\
1.08700	0.50750\\
1.08892	0.51750\\
1.09729	0.52500\\
1.09740	0.53250\\
1.10281	0.54000\\
1.11321	0.54750\\
1.11588	0.55500\\
1.15060	0.56250\\
1.22873	0.57000\\
1.26792	0.57750\\
1.32410	0.58500\\
1.32416	0.59250\\
1.36494	0.60000\\
1.36500	0.60750\\
1.43700	0.61500\\
1.51124	0.62250\\
1.53034	0.63000\\
1.56322	0.63750\\
1.56671	0.64500\\
1.60458	0.65250\\
1.60565	0.66000\\
1.61120	0.66750\\
1.61128	0.67500\\
1.61482	0.68250\\
1.61714	0.69000\\
1.62296	0.69750\\
1.62973	0.70500\\
1.63660	0.71250\\
1.63663	0.72000\\
1.64251	0.72750\\
1.65237	0.73500\\
1.65602	0.74250\\
1.65812	0.75000\\
1.65965	0.75750\\
1.66268	0.76500\\
1.66457	0.77250\\
1.66475	0.78000\\
1.66625	0.78750\\
1.66718	0.79500\\
1.66737	0.80250\\
1.66743	0.81000\\
1.66781	0.81750\\
1.66907	0.82500\\
1.67263	0.83250\\
1.67466	0.84000\\
1.67571	0.84750\\
1.67608	0.85500\\
1.67625	0.86250\\
1.67680	0.87000\\
1.67772	0.87750\\
1.67826	0.88500\\
1.67882	0.89250\\
1.67923	0.90000\\
1.67936	0.90750\\
1.67955	0.91500\\
1.68032	0.92250\\
1.68062	0.93000\\
1.68853	0.93750\\
2.14942	0.94500\\
3.00000	0.95250\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-0.21396	0.00000\\
-0.21254	0.00750\\
-0.19928	0.01500\\
-0.10073	0.02250\\
0.18498	0.03000\\
0.30363	0.03750\\
0.39322	0.04500\\
0.40790	0.05250\\
0.43425	0.06000\\
0.46731	0.06750\\
0.52866	0.07500\\
0.57264	0.08250\\
0.66941	0.09000\\
0.67127	0.09750\\
0.67321	0.10500\\
0.68413	0.11250\\
0.71206	0.12000\\
0.73119	0.12750\\
0.74445	0.13500\\
0.74601	0.14250\\
0.75686	0.15000\\
0.78625	0.15750\\
0.79782	0.16500\\
0.80828	0.17250\\
0.82033	0.18000\\
0.83193	0.18750\\
0.84205	0.19500\\
0.84330	0.20250\\
0.85358	0.21000\\
0.87105	0.21750\\
0.87812	0.22500\\
0.89048	0.23250\\
0.89387	0.24000\\
0.89829	0.24750\\
0.89933	0.25500\\
0.89971	0.26250\\
0.90260	0.27000\\
0.90369	0.27750\\
0.90585	0.28500\\
0.91265	0.29250\\
0.91344	0.30250\\
0.91545	0.31000\\
0.91965	0.32000\\
0.92002	0.32750\\
0.92075	0.33500\\
0.94206	0.34250\\
0.94807	0.35000\\
0.97640	0.35750\\
0.98186	0.36500\\
0.98994	0.37250\\
1.01582	0.38000\\
1.01611	0.38750\\
1.06043	0.39500\\
1.08250	0.40250\\
1.10350	0.41000\\
1.10850	0.41750\\
1.11301	0.42500\\
1.11501	0.43250\\
1.13392	0.44000\\
1.16533	0.44750\\
1.16708	0.45500\\
1.18219	0.46250\\
1.18390	0.47000\\
1.18449	0.47750\\
1.19290	0.48500\\
1.19623	0.49250\\
1.19731	0.50000\\
1.20008	0.50750\\
1.20282	0.51500\\
1.20661	0.52250\\
1.20874	0.53000\\
1.20986	0.53750\\
1.21248	0.54500\\
1.21461	0.55250\\
1.21743	0.56000\\
1.21885	0.56750\\
1.22058	0.57500\\
1.22817	0.58250\\
1.22922	0.59000\\
1.23244	0.59750\\
1.23649	0.60500\\
1.24482	0.61250\\
1.29250	0.62000\\
1.34970	0.62750\\
1.36756	0.63500\\
1.36762	0.64250\\
1.39010	0.65000\\
1.43122	0.65750\\
1.43133	0.66500\\
1.43669	0.67250\\
1.50096	0.68000\\
1.50424	0.68750\\
1.51258	0.69500\\
1.51524	0.70250\\
1.51788	0.71000\\
1.52076	0.71750\\
1.52415	0.72500\\
1.52419	0.73250\\
1.52573	0.74000\\
1.52754	0.74750\\
1.53442	0.75500\\
1.53747	0.76250\\
1.53997	0.77000\\
1.54321	0.77750\\
1.54325	0.78500\\
1.54692	0.79250\\
1.54989	0.80000\\
1.55193	0.80750\\
1.55307	0.81500\\
1.55354	0.82250\\
1.55377	0.83000\\
1.55523	0.83750\\
1.55668	0.84500\\
1.55693	0.85250\\
1.55860	0.86000\\
1.55916	0.86750\\
1.56077	0.87500\\
1.56126	0.88250\\
1.56155	0.89000\\
1.56220	0.89750\\
1.56314	0.90500\\
1.56369	0.91250\\
1.56504	0.92000\\
1.65704	0.92750\\
3.00000	0.93500\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-1.04096	0.00000\\
-1.03152	0.00750\\
0.14364	0.01500\\
0.23830	0.02250\\
0.29907	0.03000\\
0.30081	0.03750\\
0.73167	0.04500\\
0.73328	0.05250\\
0.77320	0.06000\\
0.81505	0.06750\\
0.85315	0.07500\\
0.89492	0.08250\\
0.89531	0.09000\\
0.98816	0.09750\\
0.98829	0.10500\\
0.99092	0.11250\\
1.04183	0.12000\\
1.04661	0.12750\\
1.05740	0.13750\\
1.05793	0.14500\\
1.07675	0.15250\\
1.07817	0.16000\\
1.10626	0.16750\\
1.12421	0.17500\\
1.12431	0.18250\\
1.12662	0.19000\\
1.12688	0.19750\\
1.13837	0.20500\\
1.16173	0.21250\\
1.18044	0.22000\\
1.18560	0.22750\\
1.18616	0.23500\\
1.19956	0.24500\\
1.20499	0.25500\\
1.20607	0.26250\\
1.20911	0.27000\\
1.21248	0.27750\\
1.21672	0.28500\\
1.22092	0.29250\\
1.22510	0.30000\\
1.22663	0.30750\\
1.22973	0.31500\\
1.23178	0.32250\\
1.23634	0.33000\\
1.23985	0.33750\\
1.24132	0.34500\\
1.24185	0.35250\\
1.24299	0.36250\\
1.24430	0.37000\\
1.24581	0.37750\\
1.24726	0.38500\\
1.24829	0.39250\\
1.24878	0.40000\\
1.25135	0.40750\\
1.25377	0.41500\\
1.25811	0.42250\\
1.26100	0.43000\\
1.26145	0.43750\\
1.26494	0.44500\\
1.27166	0.45250\\
1.27226	0.46000\\
1.28174	0.46750\\
1.28807	0.47500\\
1.29605	0.48250\\
1.29780	0.49000\\
1.29955	0.49750\\
1.30300	0.50500\\
1.30531	0.51250\\
1.30816	0.52000\\
1.30859	0.52750\\
1.31158	0.53500\\
1.31412	0.54250\\
1.31844	0.55000\\
1.31917	0.55750\\
1.32083	0.56500\\
1.32259	0.57250\\
1.32342	0.58000\\
1.32982	0.58750\\
1.33145	0.59500\\
1.33347	0.60250\\
1.37350	0.61000\\
1.40468	0.61750\\
1.40473	0.62500\\
1.43286	0.63250\\
1.44456	0.64000\\
1.49985	0.64750\\
1.50485	0.65500\\
1.53949	0.66250\\
1.55307	0.67000\\
1.55451	0.67750\\
1.55932	0.68500\\
1.55940	0.69250\\
1.59076	0.70000\\
1.59099	0.70750\\
1.59540	0.71500\\
1.59543	0.72250\\
1.59893	0.73000\\
1.60306	0.73750\\
1.60585	0.74500\\
1.60589	0.75250\\
1.61144	0.76000\\
1.61228	0.76750\\
1.61461	0.77500\\
1.61629	0.78250\\
1.61754	0.79000\\
1.61762	0.79750\\
1.61818	0.80500\\
1.61880	0.81250\\
1.61983	0.82000\\
1.62109	0.82750\\
1.62151	0.83500\\
1.62234	0.84250\\
1.62337	0.85000\\
1.62441	0.85750\\
1.62461	0.86500\\
1.62503	0.87250\\
1.62523	0.88000\\
1.62564	0.88750\\
1.62604	0.89500\\
1.62707	0.90250\\
1.62727	0.91000\\
1.62749	0.91750\\
1.62768	0.92500\\
1.62789	0.93250\\
1.67208	0.94000\\
3.00000	0.94750\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-0.11295	0.00000\\
-0.10902	0.00750\\
0.34064	0.01500\\
0.35641	0.02250\\
0.41347	0.03000\\
0.42341	0.03750\\
0.49582	0.04500\\
0.53567	0.05250\\
0.64256	0.06000\\
0.66389	0.06750\\
0.67861	0.07500\\
0.69302	0.08500\\
0.69373	0.09500\\
0.71750	0.10250\\
0.72843	0.11000\\
0.72868	0.11750\\
0.73965	0.12500\\
0.76574	0.13250\\
0.76597	0.14000\\
0.80434	0.14750\\
0.83461	0.15500\\
0.86439	0.16250\\
0.86882	0.17000\\
0.89834	0.17750\\
0.89938	0.18500\\
0.90157	0.19250\\
0.90260	0.20000\\
0.90276	0.20750\\
0.91334	0.21500\\
0.91371	0.22250\\
0.93110	0.23000\\
0.93510	0.23750\\
0.95487	0.24500\\
0.96213	0.25250\\
0.96816	0.26000\\
0.97188	0.26750\\
0.97465	0.27500\\
0.97557	0.28250\\
0.98816	0.29000\\
1.00570	0.29750\\
1.00996	0.30500\\
1.01081	0.31250\\
1.01582	0.32000\\
1.01920	0.32750\\
1.02086	0.33500\\
1.02686	0.34250\\
1.02906	0.35000\\
1.02987	0.35750\\
1.03226	0.36500\\
1.03306	0.37250\\
1.03387	0.38000\\
1.03471	0.38750\\
1.03711	0.39500\\
1.03814	0.40500\\
1.03945	0.41500\\
1.04108	0.42250\\
1.04427	0.43250\\
1.04661	0.44250\\
1.04731	0.45000\\
1.04887	0.45750\\
1.05277	0.46500\\
1.05633	0.47250\\
1.07379	0.48000\\
1.07624	0.48750\\
1.08533	0.49500\\
1.08604	0.50250\\
1.09475	0.51000\\
1.10350	0.51750\\
1.10486	0.52500\\
1.10758	0.53250\\
1.10985	0.54000\\
1.11388	0.54750\\
1.12051	0.55500\\
1.12182	0.56250\\
1.12620	0.57000\\
1.13261	0.57750\\
1.14045	0.58500\\
1.14854	0.59250\\
1.15023	0.60000\\
1.16310	0.60750\\
1.26114	0.61500\\
1.27307	0.62250\\
1.35021	0.63000\\
1.39990	0.63750\\
1.41649	0.64500\\
1.41881	0.65250\\
1.41886	0.66000\\
1.43669	0.66750\\
1.44047	0.67500\\
1.44359	0.68250\\
1.44364	0.69000\\
1.44829	0.69750\\
1.47497	0.70500\\
1.48103	0.71250\\
1.48113	0.72000\\
1.48505	0.72750\\
1.48704	0.73500\\
1.49682	0.74250\\
1.50095	0.75000\\
1.50340	0.75750\\
1.50557	0.76500\\
1.50567	0.77250\\
1.50746	0.78000\\
1.50751	0.78750\\
1.50803	0.79500\\
1.50911	0.80250\\
1.51258	0.81000\\
1.51363	0.81750\\
1.51367	0.82500\\
1.51552	0.83250\\
1.51726	0.84000\\
1.51974	0.84750\\
1.52077	0.85500\\
1.52207	0.86250\\
1.52217	0.87000\\
1.52242	0.87750\\
1.52287	0.88500\\
1.52416	0.89250\\
1.52493	0.90000\\
1.52497	0.90750\\
1.52573	0.91500\\
1.52598	0.92250\\
1.52675	0.93000\\
1.52702	0.93750\\
1.52728	0.94500\\
1.53069	0.95250\\
3.00000	0.96000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.48149	0.00750\\
-0.28988	0.01500\\
0.05385	0.02250\\
0.08314	0.03000\\
0.09726	0.03750\\
0.09968	0.04500\\
0.15014	0.05250\\
0.18526	0.06000\\
0.19618	0.06750\\
0.24353	0.07500\\
0.57657	0.08250\\
0.68106	0.09000\\
0.70010	0.09750\\
0.72860	0.10500\\
0.75876	0.11250\\
0.77034	0.12000\\
0.78326	0.12750\\
0.79036	0.13500\\
0.80017	0.14250\\
0.84714	0.15000\\
0.88030	0.15750\\
0.90048	0.16500\\
0.91656	0.17250\\
0.94012	0.18000\\
0.94111	0.18750\\
0.94211	0.19500\\
0.95095	0.20250\\
0.95289	0.21000\\
0.96806	0.21750\\
0.97364	0.22500\\
0.97460	0.23250\\
0.97823	0.24000\\
0.98820	0.24750\\
0.99025	0.25500\\
1.00659	0.26250\\
1.01582	0.27000\\
1.01666	0.27750\\
1.01678	0.28500\\
1.02173	0.29250\\
1.02276	0.30000\\
1.02576	0.30750\\
1.03068	0.31500\\
1.03366	0.32250\\
1.03870	0.33000\\
1.03945	0.33750\\
1.04653	0.34500\\
1.04891	0.35250\\
1.05960	0.36000\\
1.05987	0.36750\\
1.06412	0.37500\\
1.06423	0.38250\\
1.06636	0.39000\\
1.06785	0.39750\\
1.06863	0.40500\\
1.06941	0.41250\\
1.07081	0.42000\\
1.07258	0.42750\\
1.08821	0.43500\\
1.08892	0.44250\\
1.10374	0.45000\\
1.10486	0.45750\\
1.10534	0.46500\\
1.10697	0.47250\\
1.11035	0.48000\\
1.11764	0.48750\\
1.11774	0.49500\\
1.12616	0.50250\\
1.13453	0.51000\\
1.13897	0.51750\\
1.13960	0.52500\\
1.14045	0.53250\\
1.14217	0.54000\\
1.14461	0.54750\\
1.14545	0.55500\\
1.14771	0.56250\\
1.14854	0.57000\\
1.15017	0.57750\\
1.15324	0.58500\\
1.16131	0.59250\\
1.16888	0.60000\\
1.18159	0.60750\\
1.27395	0.61500\\
1.27402	0.62250\\
1.27722	0.63000\\
1.33266	0.63750\\
1.34145	0.64500\\
1.34264	0.65250\\
1.34270	0.66000\\
1.35627	0.66750\\
1.35854	0.67500\\
1.36307	0.68250\\
1.36320	0.69000\\
1.37389	0.69750\\
1.40403	0.70500\\
1.44329	0.71250\\
1.44579	0.72000\\
1.44982	0.72750\\
1.48362	0.73500\\
1.49067	0.74250\\
1.49571	0.75000\\
1.49710	0.75750\\
1.50421	0.76500\\
1.50692	0.77250\\
1.52077	0.78000\\
1.52338	0.78750\\
1.52624	0.79500\\
1.52786	0.80250\\
1.53190	0.81000\\
1.53214	0.81750\\
1.53670	0.82500\\
1.53747	0.83250\\
1.53880	0.84000\\
1.53898	0.84750\\
1.54222	0.85500\\
1.54248	0.86250\\
1.54423	0.87000\\
1.54473	0.87750\\
1.54521	0.88500\\
1.54594	0.89250\\
1.54669	0.90000\\
1.54816	0.90750\\
1.54866	0.91500\\
1.54964	0.92250\\
1.55038	0.93000\\
1.55273	0.93750\\
1.63614	0.94500\\
3.00000	0.95250\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-0.45469	0.00000\\
-0.17328	0.00750\\
0.16227	0.01500\\
0.32858	0.02250\\
0.33021	0.03000\\
0.44917	0.03750\\
0.54320	0.04500\\
0.56265	0.05250\\
0.64865	0.06000\\
0.69002	0.06750\\
0.72198	0.07500\\
0.81104	0.08250\\
0.81231	0.09000\\
0.83072	0.09750\\
0.86279	0.10500\\
0.86522	0.11250\\
0.87806	0.12000\\
0.87921	0.12750\\
0.92598	0.13500\\
0.93414	0.14250\\
0.93942	0.15000\\
0.96844	0.15750\\
0.99357	0.16500\\
0.99970	0.17250\\
1.00911	0.18000\\
1.04423	0.18750\\
1.04501	0.19500\\
1.05350	0.20250\\
1.05584	0.21000\\
1.07302	0.21750\\
1.08102	0.22500\\
1.08465	0.23250\\
1.08913	0.24000\\
1.09458	0.24750\\
1.09871	0.25500\\
1.10078	0.26250\\
1.10490	0.27000\\
1.10690	0.27750\\
1.10897	0.28500\\
1.11230	0.29250\\
1.11240	0.30000\\
1.11431	0.30750\\
1.11830	0.31500\\
1.11965	0.32250\\
1.12228	0.33000\\
1.12940	0.33750\\
1.12950	0.34500\\
1.13136	0.35250\\
1.13306	0.36000\\
1.13389	0.36750\\
1.13713	0.37500\\
1.13897	0.38250\\
1.14897	0.39000\\
1.15749	0.39750\\
1.17058	0.40500\\
1.17351	0.41250\\
1.17467	0.42000\\
1.17528	0.42750\\
1.17762	0.43500\\
1.19620	0.44250\\
1.21566	0.45000\\
1.22181	0.45750\\
1.22409	0.46500\\
1.23022	0.47250\\
1.23058	0.48000\\
1.23480	0.48750\\
1.23985	0.49500\\
1.24135	0.50250\\
1.24824	0.51000\\
1.24841	0.51750\\
1.25037	0.52500\\
1.25122	0.53250\\
1.25220	0.54000\\
1.25280	0.54750\\
1.25377	0.55500\\
1.25607	0.56250\\
1.25988	0.57000\\
1.26368	0.57750\\
1.26651	0.58500\\
1.26837	0.59250\\
1.26886	0.60000\\
1.27119	0.60750\\
1.27349	0.61500\\
1.27411	0.62250\\
1.27671	0.63000\\
1.28583	0.63750\\
1.29028	0.64500\\
1.29046	0.65250\\
1.32942	0.66000\\
1.32960	0.66750\\
1.35627	0.67500\\
1.37932	0.68250\\
1.37958	0.69000\\
1.38153	0.69750\\
1.38475	0.70500\\
1.40639	0.71250\\
1.40644	0.72000\\
1.41918	0.72750\\
1.42475	0.73500\\
1.43057	0.74250\\
1.43062	0.75000\\
1.43859	0.75750\\
1.44329	0.76500\\
1.44889	0.77250\\
1.46495	0.78000\\
1.46706	0.78750\\
1.47729	0.79500\\
1.47932	0.80250\\
1.48332	0.81000\\
1.48336	0.81750\\
1.48505	0.82500\\
1.48618	0.83250\\
1.48673	0.84000\\
1.48677	0.84750\\
1.48704	0.85500\\
1.48817	0.86250\\
1.48928	0.87000\\
1.49124	0.87750\\
1.49152	0.88500\\
1.49263	0.89250\\
1.49375	0.90000\\
1.49403	0.90750\\
1.49431	0.91500\\
1.49441	0.92250\\
1.49461	0.93000\\
1.49517	0.93750\\
1.49625	0.94500\\
1.49645	0.95250\\
1.49773	0.96000\\
1.81286	0.96750\\
3.00000	0.97500\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.56703	0.00000\\
-0.56384	0.00750\\
-0.02136	0.01500\\
0.33284	0.02250\\
0.60778	0.03000\\
0.84584	0.03750\\
0.85077	0.04500\\
0.91971	0.05250\\
0.92588	0.06000\\
0.92901	0.06750\\
1.00488	0.07500\\
1.02743	0.08250\\
1.04183	0.09000\\
1.04653	0.09750\\
1.04809	0.10500\\
1.06111	0.11250\\
1.06190	0.12000\\
1.11368	0.12750\\
1.11501	0.13500\\
1.17699	0.14250\\
1.18044	0.15000\\
1.18067	0.15750\\
1.18221	0.16500\\
1.19529	0.17250\\
1.19954	0.18000\\
1.20279	0.18750\\
1.20499	0.19500\\
1.22717	0.20250\\
1.23175	0.21000\\
1.23832	0.22000\\
1.23867	0.22750\\
1.24185	0.23500\\
1.25312	0.24250\\
1.25477	0.25000\\
1.25604	0.25750\\
1.25717	0.26750\\
1.25940	0.27500\\
1.26033	0.28250\\
1.26977	0.29000\\
1.27163	0.29750\\
1.27349	0.30500\\
1.27487	0.31250\\
1.27579	0.32000\\
1.27625	0.32750\\
1.27766	0.33500\\
1.27782	0.34250\\
1.27809	0.35000\\
1.28037	0.35750\\
1.28128	0.36500\\
1.28176	0.37250\\
1.29250	0.38000\\
1.29265	0.38750\\
1.32042	0.39500\\
1.33592	0.40250\\
1.34029	0.41000\\
1.34382	0.41750\\
1.35778	0.42500\\
1.36195	0.43250\\
1.36384	0.44000\\
1.36571	0.44750\\
1.36758	0.45500\\
1.36983	0.46250\\
1.37068	0.47000\\
1.37168	0.47750\\
1.37471	0.48500\\
1.37495	0.49250\\
1.37825	0.50000\\
1.38115	0.50750\\
1.38189	0.51500\\
1.38225	0.52250\\
1.38511	0.53000\\
1.38582	0.53750\\
1.38759	0.54500\\
1.39185	0.55250\\
1.39324	0.56000\\
1.39477	0.56750\\
1.40205	0.57500\\
1.41948	0.58250\\
1.41953	0.59000\\
1.50148	0.59750\\
1.51549	0.60500\\
1.51553	0.61250\\
1.57256	0.62000\\
1.60372	0.62750\\
1.60507	0.63500\\
1.61635	0.64250\\
1.61839	0.65000\\
1.62234	0.65750\\
1.62626	0.66500\\
1.64019	0.67250\\
1.65061	0.68000\\
1.65064	0.68750\\
1.65952	0.69500\\
1.66175	0.70250\\
1.66345	0.71000\\
1.66906	0.71750\\
1.67570	0.72500\\
1.67588	0.73250\\
1.67591	0.74000\\
1.67645	0.74750\\
1.67718	0.75500\\
1.68370	0.76250\\
1.68698	0.77000\\
1.69331	0.77750\\
1.69367	0.78500\\
1.69454	0.79250\\
1.69629	0.80000\\
1.69716	0.80750\\
1.69802	0.81500\\
1.70097	0.82250\\
1.70167	0.83000\\
1.70304	0.83750\\
1.70307	0.84500\\
1.70476	0.85250\\
1.70499	0.86000\\
1.70544	0.86750\\
1.70580	0.87500\\
1.70613	0.88250\\
1.70649	0.89000\\
1.70699	0.89750\\
1.70767	0.90500\\
1.70817	0.91250\\
1.70868	0.92000\\
1.79855	0.92750\\
3.00000	0.93500\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
-1.50864	0.00025\\
-1.49485	0.00050\\
-1.48149	0.00075\\
-1.14874	0.00100\\
-1.14267	0.00125\\
-1.13668	0.00150\\
-1.13077	0.00175\\
-1.04096	0.00225\\
-1.03621	0.00275\\
-1.03152	0.00300\\
-1.02687	0.00325\\
-0.56703	0.00350\\
-0.56543	0.00375\\
-0.56384	0.00400\\
-0.56225	0.00425\\
-0.45469	0.00450\\
-0.45346	0.00475\\
-0.40782	0.00500\\
-0.40671	0.00525\\
-0.40561	0.00550\\
-0.38616	0.00575\\
-0.38510	0.00600\\
-0.38405	0.00625\\
-0.38300	0.00650\\
-0.30892	0.00675\\
-0.30803	0.00700\\
-0.30715	0.00725\\
-0.30627	0.00750\\
-0.29158	0.00775\\
-0.29073	0.00800\\
-0.28988	0.00825\\
-0.28904	0.00850\\
-0.21396	0.00875\\
-0.21325	0.00900\\
-0.21254	0.00925\\
-0.21183	0.00950\\
-0.19997	0.01025\\
-0.19928	0.01075\\
-0.17328	0.01125\\
-0.17263	0.01150\\
-0.16877	0.01175\\
-0.11295	0.01225\\
-0.11238	0.01275\\
-0.11182	0.01300\\
-0.10902	0.01325\\
-0.10182	0.01350\\
-0.10127	0.01375\\
-0.10073	0.01400\\
-0.05012	0.01425\\
-0.04964	0.01450\\
-0.02182	0.01475\\
-0.02136	0.01500\\
-0.02091	0.01525\\
0.04571	0.01550\\
0.04610	0.01575\\
0.04650	0.01600\\
0.04844	0.01625\\
0.05346	0.01650\\
0.05385	0.01675\\
0.05423	0.01700\\
0.05461	0.01725\\
0.06108	0.01750\\
0.06145	0.01775\\
0.06371	0.01800\\
0.08314	0.01825\\
0.08350	0.01850\\
0.08565	0.01875\\
0.09726	0.01900\\
0.09760	0.01925\\
0.09795	0.01950\\
0.09968	0.01975\\
0.10415	0.02000\\
0.10653	0.02025\\
0.14333	0.02050\\
0.14364	0.02075\\
0.14395	0.02100\\
0.14426	0.02125\\
0.14953	0.02150\\
0.14983	0.02175\\
0.15014	0.02200\\
0.15045	0.02225\\
0.16167	0.02275\\
0.16197	0.02325\\
0.16227	0.02350\\
0.16376	0.02375\\
0.17348	0.02400\\
0.17377	0.02425\\
0.17406	0.02450\\
0.17435	0.02475\\
0.18498	0.02525\\
0.18526	0.02575\\
0.18554	0.02600\\
0.18696	0.02625\\
0.19618	0.02650\\
0.19645	0.02675\\
0.20167	0.02700\\
0.20194	0.02725\\
0.21775	0.02750\\
0.21801	0.02775\\
0.21827	0.02800\\
0.21854	0.02825\\
0.23830	0.02875\\
0.23855	0.02925\\
0.23880	0.02950\\
0.24005	0.02975\\
0.24180	0.03000\\
0.24329	0.03025\\
0.24353	0.03050\\
0.24378	0.03075\\
0.27207	0.03100\\
0.27231	0.03125\\
0.28578	0.03150\\
0.28601	0.03175\\
0.29469	0.03200\\
0.29491	0.03225\\
0.29907	0.03250\\
0.29929	0.03275\\
0.30060	0.03300\\
0.30081	0.03325\\
0.30341	0.03350\\
0.30363	0.03375\\
0.32858	0.03400\\
0.32879	0.03425\\
0.33001	0.03450\\
0.33021	0.03475\\
0.33264	0.03500\\
0.33284	0.03525\\
0.34064	0.03550\\
0.34084	0.03575\\
0.35622	0.03600\\
0.35641	0.03625\\
0.39287	0.03650\\
0.39305	0.03675\\
0.39322	0.03700\\
0.39637	0.03725\\
0.39655	0.03750\\
0.40671	0.03775\\
0.40688	0.03800\\
0.40790	0.03825\\
0.40807	0.03850\\
0.41010	0.03875\\
0.41347	0.03900\\
0.41363	0.03925\\
0.41464	0.03950\\
0.42341	0.03975\\
0.42357	0.04000\\
0.43313	0.04025\\
0.43425	0.04050\\
0.44886	0.04075\\
0.44902	0.04100\\
0.44917	0.04125\\
0.46702	0.04150\\
0.46716	0.04175\\
0.46731	0.04200\\
0.46746	0.04225\\
0.47582	0.04250\\
0.47596	0.04275\\
0.47611	0.04300\\
0.47683	0.04325\\
0.49568	0.04350\\
0.49582	0.04375\\
0.49845	0.04400\\
0.52257	0.04425\\
0.52776	0.04450\\
0.52866	0.04475\\
0.53542	0.04500\\
0.53555	0.04525\\
0.53567	0.04550\\
0.54295	0.04575\\
0.54307	0.04600\\
0.54320	0.04625\\
0.54543	0.04650\\
0.54555	0.04675\\
0.54568	0.04700\\
0.56241	0.04750\\
0.56253	0.04800\\
0.56265	0.04850\\
0.56324	0.04875\\
0.57183	0.04900\\
0.57194	0.04925\\
0.57264	0.04950\\
0.57415	0.04975\\
0.57426	0.05000\\
0.57646	0.05025\\
0.57657	0.05050\\
0.57807	0.05075\\
0.59890	0.05125\\
0.59901	0.05150\\
0.59912	0.05175\\
0.59923	0.05200\\
0.59966	0.05225\\
0.60756	0.05250\\
0.60767	0.05275\\
0.60778	0.05300\\
0.61395	0.05325\\
0.61405	0.05350\\
0.61606	0.05375\\
0.62024	0.05400\\
0.62034	0.05425\\
0.62045	0.05450\\
0.63124	0.05475\\
0.64256	0.05500\\
0.64266	0.05525\\
0.64846	0.05550\\
0.64856	0.05575\\
0.64865	0.05600\\
0.64875	0.05625\\
0.65427	0.05650\\
0.65437	0.05675\\
0.66380	0.05700\\
0.66389	0.05725\\
0.66398	0.05750\\
0.66445	0.05775\\
0.66941	0.05800\\
0.66950	0.05825\\
0.67071	0.05850\\
0.67127	0.05875\\
0.67136	0.05900\\
0.67311	0.05925\\
0.67321	0.05950\\
0.67330	0.05975\\
0.67679	0.06000\\
0.67861	0.06025\\
0.67870	0.06050\\
0.68043	0.06075\\
0.68106	0.06100\\
0.68404	0.06125\\
0.68413	0.06150\\
0.68940	0.06175\\
0.69002	0.06200\\
0.69126	0.06225\\
0.69294	0.06275\\
0.69302	0.06300\\
0.69320	0.06325\\
0.69364	0.06350\\
0.69373	0.06400\\
0.69819	0.06425\\
0.69827	0.06450\\
0.69836	0.06475\\
0.69992	0.06500\\
0.70001	0.06525\\
0.70010	0.06550\\
0.71189	0.06575\\
0.71198	0.06600\\
0.71206	0.06625\\
0.71692	0.06650\\
0.71700	0.06675\\
0.71750	0.06700\\
0.72189	0.06750\\
0.72198	0.06800\\
0.72247	0.06825\\
0.72843	0.06875\\
0.72852	0.06925\\
0.72860	0.06975\\
0.72868	0.07000\\
0.73006	0.07025\\
0.73014	0.07050\\
0.73119	0.07075\\
0.73167	0.07125\\
0.73175	0.07150\\
0.73223	0.07175\\
0.73328	0.07225\\
0.73336	0.07275\\
0.73384	0.07300\\
0.73807	0.07350\\
0.73815	0.07400\\
0.73823	0.07425\\
0.73830	0.07450\\
0.73965	0.07475\\
0.73973	0.07500\\
0.74020	0.07525\\
0.74280	0.07550\\
0.74288	0.07575\\
0.74296	0.07600\\
0.74437	0.07625\\
0.74445	0.07650\\
0.74453	0.07675\\
0.74593	0.07700\\
0.74601	0.07725\\
0.75671	0.07775\\
0.75679	0.07825\\
0.75686	0.07875\\
0.75823	0.07900\\
0.75831	0.07925\\
0.75876	0.07950\\
0.76275	0.07975\\
0.76283	0.08000\\
0.76574	0.08025\\
0.76582	0.08050\\
0.76589	0.08075\\
0.76597	0.08100\\
0.76871	0.08125\\
0.76879	0.08150\\
0.76886	0.08175\\
0.76893	0.08200\\
0.77019	0.08225\\
0.77026	0.08250\\
0.77034	0.08275\\
0.77313	0.08300\\
0.77320	0.08325\\
0.77327	0.08350\\
0.77895	0.08375\\
0.77902	0.08400\\
0.78326	0.08425\\
0.78333	0.08450\\
0.78426	0.08475\\
0.78469	0.08500\\
0.78476	0.08525\\
0.78483	0.08550\\
0.78490	0.08575\\
0.78611	0.08600\\
0.78618	0.08625\\
0.78625	0.08650\\
0.78661	0.08675\\
0.78753	0.08700\\
0.78760	0.08725\\
0.78767	0.08750\\
0.78774	0.08775\\
0.79036	0.08800\\
0.79085	0.08825\\
0.79456	0.08850\\
0.79463	0.08875\\
0.79470	0.08900\\
0.79505	0.08925\\
0.79734	0.08975\\
0.79741	0.09000\\
0.79748	0.09025\\
0.79754	0.09050\\
0.79782	0.09075\\
0.79872	0.09100\\
0.79920	0.09125\\
0.80010	0.09150\\
0.80017	0.09175\\
0.80421	0.09200\\
0.80428	0.09225\\
0.80434	0.09250\\
0.80828	0.09275\\
0.80875	0.09300\\
0.80963	0.09325\\
0.80969	0.09350\\
0.80976	0.09375\\
0.81097	0.09400\\
0.81104	0.09425\\
0.81111	0.09450\\
0.81117	0.09475\\
0.81231	0.09525\\
0.81238	0.09575\\
0.81245	0.09600\\
0.81251	0.09625\\
0.81498	0.09675\\
0.81505	0.09725\\
0.81511	0.09750\\
0.81518	0.09775\\
0.81544	0.09800\\
0.81763	0.09825\\
0.81770	0.09850\\
0.82027	0.09875\\
0.82033	0.09900\\
0.82040	0.09925\\
0.82046	0.09950\\
0.82158	0.09975\\
0.82164	0.10000\\
0.83065	0.10025\\
0.83072	0.10050\\
0.83078	0.10075\\
0.83085	0.10100\\
0.83193	0.10125\\
0.83200	0.10150\\
0.83238	0.10175\\
0.83448	0.10200\\
0.83455	0.10225\\
0.83461	0.10250\\
0.83702	0.10275\\
0.83708	0.10300\\
0.83715	0.10325\\
0.83721	0.10350\\
0.84080	0.10375\\
0.84086	0.10400\\
0.84092	0.10425\\
0.84098	0.10450\\
0.84205	0.10475\\
0.84211	0.10500\\
0.84217	0.10525\\
0.84330	0.10550\\
0.84336	0.10575\\
0.84578	0.10650\\
0.84584	0.10700\\
0.84590	0.10750\\
0.84597	0.10775\\
0.84702	0.10800\\
0.84708	0.10825\\
0.84714	0.10850\\
0.84948	0.10900\\
0.85071	0.10925\\
0.85077	0.10950\\
0.85083	0.10975\\
0.85315	0.11000\\
0.85321	0.11025\\
0.85327	0.11050\\
0.85358	0.11075\\
0.85558	0.11100\\
0.85564	0.11125\\
0.85679	0.11150\\
0.85685	0.11175\\
0.85691	0.11200\\
0.85800	0.11275\\
0.85806	0.11350\\
0.85920	0.11375\\
0.85926	0.11400\\
0.85932	0.11425\\
0.86279	0.11450\\
0.86285	0.11475\\
0.86398	0.11525\\
0.86404	0.11575\\
0.86410	0.11600\\
0.86415	0.11625\\
0.86439	0.11650\\
0.86516	0.11675\\
0.86522	0.11700\\
0.86528	0.11725\\
0.86635	0.11750\\
0.86641	0.11775\\
0.86646	0.11800\\
0.86652	0.11825\\
0.86870	0.11850\\
0.86876	0.11875\\
0.86882	0.11900\\
0.87105	0.11950\\
0.87111	0.11975\\
0.87146	0.12000\\
0.87151	0.12025\\
0.87800	0.12075\\
0.87806	0.12125\\
0.87812	0.12150\\
0.87841	0.12175\\
0.87915	0.12200\\
0.87921	0.12225\\
0.88030	0.12275\\
0.88036	0.12300\\
0.88070	0.12325\\
0.88936	0.12350\\
0.88941	0.12375\\
0.88975	0.12400\\
0.89048	0.12450\\
0.89053	0.12500\\
0.89059	0.12525\\
0.89159	0.12550\\
0.89165	0.12575\\
0.89382	0.12625\\
0.89387	0.12675\\
0.89421	0.12700\\
0.89492	0.12725\\
0.89498	0.12750\\
0.89504	0.12775\\
0.89531	0.12800\\
0.89603	0.12825\\
0.89609	0.12850\\
0.89614	0.12875\\
0.89823	0.12925\\
0.89829	0.12975\\
0.89834	0.13025\\
0.89840	0.13050\\
0.89862	0.13075\\
0.89933	0.13125\\
0.89938	0.13175\\
0.89944	0.13225\\
0.89971	0.13250\\
0.90042	0.13275\\
0.90048	0.13300\\
0.90053	0.13325\\
0.90080	0.13350\\
0.90151	0.13400\\
0.90157	0.13425\\
0.90162	0.13450\\
0.90189	0.13475\\
0.90260	0.13525\\
0.90266	0.13575\\
0.90271	0.13600\\
0.90276	0.13625\\
0.90298	0.13650\\
0.90369	0.13700\\
0.90374	0.13750\\
0.90407	0.13800\\
0.90477	0.13825\\
0.90482	0.13850\\
0.90585	0.13875\\
0.90623	0.13900\\
0.91228	0.13925\\
0.91265	0.13950\\
0.91334	0.14025\\
0.91339	0.14075\\
0.91344	0.14125\\
0.91371	0.14175\\
0.91376	0.14200\\
0.91440	0.14250\\
0.91445	0.14300\\
0.91450	0.14350\\
0.91455	0.14375\\
0.91545	0.14400\\
0.91551	0.14425\\
0.91651	0.14475\\
0.91656	0.14500\\
0.91661	0.14525\\
0.91965	0.14600\\
0.91971	0.14650\\
0.91976	0.14700\\
0.91981	0.14725\\
0.92002	0.14750\\
0.92007	0.14775\\
0.92070	0.14825\\
0.92075	0.14850\\
0.92106	0.14875\\
0.92174	0.14900\\
0.92179	0.14925\\
0.92210	0.14950\\
0.92215	0.14975\\
0.92485	0.15025\\
0.92490	0.15050\\
0.92521	0.15075\\
0.92588	0.15150\\
0.92593	0.15225\\
0.92598	0.15250\\
0.92896	0.15300\\
0.92901	0.15325\\
0.93100	0.15375\\
0.93105	0.15400\\
0.93110	0.15425\\
0.93115	0.15450\\
0.93404	0.15475\\
0.93409	0.15500\\
0.93414	0.15525\\
0.93440	0.15550\\
0.93505	0.15600\\
0.93510	0.15650\\
0.93515	0.15675\\
0.93520	0.15700\\
0.93907	0.15750\\
0.93912	0.15800\\
0.93917	0.15825\\
0.93942	0.15850\\
0.94007	0.15900\\
0.94012	0.15950\\
0.94017	0.15975\\
0.94106	0.16000\\
0.94111	0.16025\\
0.94116	0.16050\\
0.94206	0.16100\\
0.94211	0.16125\\
0.94216	0.16150\\
0.94699	0.16175\\
0.94704	0.16200\\
0.94709	0.16225\\
0.94797	0.16275\\
0.94802	0.16325\\
0.94807	0.16350\\
0.94900	0.16375\\
0.94963	0.16400\\
0.95090	0.16425\\
0.95095	0.16450\\
0.95100	0.16475\\
0.95187	0.16500\\
0.95192	0.16525\\
0.95284	0.16550\\
0.95289	0.16575\\
0.95294	0.16600\\
0.95299	0.16625\\
0.95381	0.16650\\
0.95386	0.16675\\
0.95390	0.16700\\
0.95477	0.16750\\
0.95482	0.16800\\
0.95487	0.16825\\
0.95895	0.16850\\
0.96052	0.16875\\
0.96057	0.16900\\
0.96147	0.16975\\
0.96152	0.17050\\
0.96156	0.17100\\
0.96161	0.17125\\
0.96213	0.17150\\
0.96713	0.17175\\
0.96717	0.17200\\
0.96806	0.17300\\
0.96811	0.17375\\
0.96816	0.17400\\
0.96839	0.17450\\
0.96844	0.17475\\
0.97179	0.17525\\
0.97183	0.17575\\
0.97188	0.17600\\
0.97211	0.17625\\
0.97271	0.17650\\
0.97276	0.17675\\
0.97280	0.17700\\
0.97285	0.17725\\
0.97364	0.17750\\
0.97368	0.17775\\
0.97396	0.17800\\
0.97456	0.17825\\
0.97460	0.17875\\
0.97465	0.17900\\
0.97548	0.17925\\
0.97552	0.17950\\
0.97557	0.17975\\
0.97640	0.18050\\
0.97644	0.18100\\
0.97649	0.18125\\
0.97672	0.18150\\
0.97823	0.18200\\
0.97827	0.18225\\
0.98186	0.18250\\
0.98191	0.18275\\
0.98195	0.18300\\
0.98367	0.18325\\
0.98399	0.18350\\
0.98457	0.18375\\
0.98462	0.18400\\
0.98466	0.18425\\
0.98547	0.18450\\
0.98552	0.18475\\
0.98637	0.18500\\
0.98668	0.18525\\
0.98673	0.18550\\
0.98816	0.18625\\
0.98820	0.18675\\
0.98825	0.18700\\
0.98829	0.18725\\
0.98847	0.18750\\
0.98994	0.18800\\
0.98998	0.18850\\
0.99025	0.18875\\
0.99083	0.18900\\
0.99087	0.18925\\
0.99092	0.18950\\
0.99096	0.18975\\
0.99114	0.19000\\
0.99348	0.19050\\
0.99352	0.19075\\
0.99357	0.19100\\
0.99379	0.19125\\
0.99874	0.19175\\
0.99878	0.19225\\
0.99961	0.19250\\
0.99965	0.19300\\
0.99970	0.19325\\
0.99974	0.19350\\
1.00048	0.19375\\
1.00052	0.19400\\
1.00078	0.19425\\
1.00134	0.19450\\
1.00165	0.19475\\
1.00393	0.19500\\
1.00424	0.19525\\
1.00479	0.19550\\
1.00484	0.19575\\
1.00488	0.19600\\
1.00565	0.19625\\
1.00570	0.19650\\
1.00574	0.19675\\
1.00651	0.19725\\
1.00655	0.19775\\
1.00659	0.19800\\
1.00681	0.19825\\
1.00685	0.19850\\
1.00711	0.19875\\
1.00736	0.19900\\
1.00741	0.19925\\
1.00822	0.19975\\
1.00826	0.20000\\
1.00830	0.20025\\
1.00907	0.20050\\
1.00911	0.20075\\
1.00915	0.20100\\
1.00937	0.20125\\
1.00992	0.20150\\
1.00996	0.20175\\
1.01022	0.20200\\
1.01077	0.20250\\
1.01081	0.20300\\
1.01085	0.20325\\
1.01161	0.20350\\
1.01166	0.20375\\
1.01170	0.20400\\
1.01330	0.20425\\
1.01334	0.20450\\
1.01360	0.20475\\
1.01414	0.20500\\
1.01418	0.20525\\
1.01582	0.20600\\
1.01586	0.20675\\
1.01590	0.20725\\
1.01611	0.20750\\
1.01666	0.20825\\
1.01670	0.20875\\
1.01674	0.20925\\
1.01678	0.20950\\
1.01695	0.21000\\
1.01916	0.21050\\
1.01920	0.21100\\
1.01924	0.21125\\
1.01999	0.21175\\
1.02003	0.21200\\
1.02028	0.21225\\
1.02082	0.21275\\
1.02086	0.21300\\
1.02090	0.21325\\
1.02111	0.21350\\
1.02164	0.21400\\
1.02169	0.21450\\
1.02173	0.21475\\
1.02247	0.21500\\
1.02251	0.21525\\
1.02276	0.21550\\
1.02329	0.21575\\
1.02333	0.21600\\
1.02412	0.21650\\
1.02416	0.21700\\
1.02420	0.21725\\
1.02494	0.21775\\
1.02502	0.21800\\
1.02506	0.21825\\
1.02522	0.21850\\
1.02526	0.21875\\
1.02551	0.21900\\
1.02559	0.21925\\
1.02576	0.21975\\
1.02580	0.22025\\
1.02584	0.22050\\
1.02604	0.22075\\
1.02686	0.22100\\
1.02690	0.22125\\
1.02739	0.22150\\
1.02743	0.22175\\
1.02747	0.22200\\
1.02751	0.22225\\
1.02902	0.22250\\
1.02906	0.22275\\
1.02910	0.22300\\
1.02983	0.22325\\
1.02987	0.22350\\
1.03064	0.22425\\
1.03068	0.22500\\
1.03092	0.22550\\
1.03145	0.22600\\
1.03149	0.22650\\
1.03226	0.22675\\
1.03230	0.22700\\
1.03234	0.22725\\
1.03306	0.22800\\
1.03310	0.22850\\
1.03314	0.22875\\
1.03362	0.22925\\
1.03366	0.22950\\
1.03387	0.23025\\
1.03391	0.23050\\
1.03415	0.23100\\
1.03467	0.23125\\
1.03471	0.23150\\
1.03475	0.23175\\
1.03627	0.23250\\
1.03631	0.23300\\
1.03635	0.23325\\
1.03639	0.23350\\
1.03655	0.23375\\
1.03659	0.23400\\
1.03707	0.23450\\
1.03711	0.23500\\
1.03735	0.23525\\
1.03786	0.23575\\
1.03790	0.23625\\
1.03814	0.23650\\
1.03818	0.23675\\
1.03842	0.23700\\
1.03866	0.23750\\
1.03870	0.23800\\
1.03874	0.23825\\
1.03894	0.23875\\
1.03922	0.23900\\
1.03945	0.23975\\
1.03949	0.24025\\
1.03953	0.24050\\
1.04104	0.24075\\
1.04108	0.24100\\
1.04183	0.24150\\
1.04187	0.24175\\
1.04191	0.24200\\
1.04261	0.24225\\
1.04419	0.24350\\
1.04423	0.24425\\
1.04427	0.24500\\
1.04430	0.24525\\
1.04446	0.24550\\
1.04450	0.24575\\
1.04497	0.24600\\
1.04501	0.24625\\
1.04524	0.24650\\
1.04528	0.24675\\
1.04630	0.24700\\
1.04653	0.24900\\
1.04657	0.25075\\
1.04661	0.25150\\
1.04681	0.25225\\
1.04712	0.25250\\
1.04731	0.25275\\
1.04735	0.25300\\
1.04739	0.25325\\
1.04759	0.25350\\
1.04809	0.25375\\
1.04813	0.25400\\
1.04817	0.25425\\
1.04887	0.25475\\
1.04891	0.25500\\
1.04964	0.25525\\
1.04992	0.25550\\
1.05196	0.25625\\
1.05273	0.25675\\
1.05277	0.25725\\
1.05281	0.25750\\
1.05300	0.25775\\
1.05350	0.25800\\
1.05354	0.25825\\
1.05377	0.25850\\
1.05427	0.25925\\
1.05431	0.25950\\
1.05454	0.25975\\
1.05580	0.26075\\
1.05584	0.26125\\
1.05588	0.26150\\
1.05607	0.26175\\
1.05633	0.26200\\
1.05656	0.26250\\
1.05660	0.26300\\
1.05732	0.26400\\
1.05736	0.26425\\
1.05740	0.26475\\
1.05744	0.26500\\
1.05759	0.26525\\
1.05763	0.26575\\
1.05793	0.26600\\
1.05808	0.26625\\
1.05884	0.26650\\
1.05911	0.26675\\
1.05960	0.26700\\
1.05964	0.26725\\
1.05968	0.26750\\
1.05987	0.26775\\
1.06036	0.26800\\
1.06040	0.26825\\
1.06043	0.26850\\
1.06047	0.26875\\
1.06111	0.26900\\
1.06115	0.26925\\
1.06138	0.26950\\
1.06187	0.27000\\
1.06190	0.27025\\
1.06262	0.27050\\
1.06266	0.27075\\
1.06337	0.27100\\
1.06341	0.27125\\
1.06412	0.27200\\
1.06416	0.27275\\
1.06420	0.27300\\
1.06423	0.27325\\
1.06487	0.27350\\
1.06562	0.27400\\
1.06636	0.27450\\
1.06662	0.27500\\
1.06666	0.27525\\
1.06785	0.27550\\
1.06789	0.27575\\
1.06859	0.27600\\
1.06863	0.27625\\
1.06934	0.27650\\
1.06937	0.27675\\
1.06941	0.27700\\
1.07007	0.27800\\
1.07011	0.27825\\
1.07015	0.27875\\
1.07033	0.27900\\
1.07037	0.27950\\
1.07081	0.28025\\
1.07107	0.28050\\
1.07133	0.28100\\
1.07159	0.28125\\
1.07254	0.28200\\
1.07258	0.28275\\
1.07302	0.28375\\
1.07306	0.28450\\
1.07328	0.28475\\
1.07379	0.28525\\
1.07595	0.28550\\
1.07620	0.28575\\
1.07624	0.28600\\
1.07668	0.28650\\
1.07671	0.28700\\
1.07675	0.28725\\
1.07679	0.28750\\
1.07740	0.28775\\
1.07744	0.28800\\
1.07813	0.28825\\
1.07817	0.28850\\
1.07820	0.28875\\
1.07838	0.28925\\
1.07886	0.28950\\
1.07958	0.28975\\
1.08009	0.29000\\
1.08012	0.29025\\
1.08037	0.29050\\
1.08081	0.29100\\
1.08102	0.29150\\
1.08106	0.29200\\
1.08174	0.29225\\
1.08178	0.29250\\
1.08200	0.29275\\
1.08246	0.29300\\
1.08250	0.29325\\
1.08253	0.29350\\
1.08257	0.29375\\
1.08318	0.29425\\
1.08322	0.29450\\
1.08325	0.29475\\
1.08329	0.29500\\
1.08390	0.29525\\
1.08415	0.29550\\
1.08461	0.29625\\
1.08465	0.29675\\
1.08468	0.29700\\
1.08511	0.29725\\
1.08533	0.29775\\
1.08536	0.29825\\
1.08540	0.29850\\
1.08558	0.29875\\
1.08604	0.29950\\
1.08607	0.29975\\
1.08611	0.30000\\
1.08615	0.30025\\
1.08675	0.30075\\
1.08679	0.30100\\
1.08682	0.30125\\
1.08700	0.30150\\
1.08746	0.30200\\
1.08817	0.30225\\
1.08821	0.30250\\
1.08824	0.30275\\
1.08828	0.30300\\
1.08888	0.30350\\
1.08892	0.30400\\
1.08913	0.30425\\
1.09029	0.30450\\
1.09033	0.30475\\
1.09036	0.30500\\
1.09040	0.30525\\
1.09054	0.30550\\
1.09100	0.30575\\
1.09103	0.30600\\
1.09107	0.30625\\
1.09110	0.30650\\
1.09335	0.30675\\
1.09451	0.30750\\
1.09454	0.30800\\
1.09458	0.30850\\
1.09461	0.30900\\
1.09475	0.30950\\
1.09684	0.30975\\
1.09729	0.31025\\
1.09733	0.31075\\
1.09736	0.31100\\
1.09740	0.31125\\
1.09868	0.31150\\
1.09871	0.31175\\
1.09875	0.31200\\
1.10006	0.31250\\
1.10009	0.31275\\
1.10013	0.31300\\
1.10075	0.31325\\
1.10078	0.31350\\
1.10144	0.31375\\
1.10168	0.31400\\
1.10171	0.31425\\
1.10192	0.31450\\
1.10237	0.31475\\
1.10281	0.31500\\
1.10350	0.31600\\
1.10353	0.31650\\
1.10356	0.31675\\
1.10374	0.31725\\
1.10418	0.31750\\
1.10421	0.31775\\
1.10486	0.31900\\
1.10490	0.31975\\
1.10493	0.32025\\
1.10510	0.32050\\
1.10514	0.32075\\
1.10534	0.32100\\
1.10622	0.32125\\
1.10626	0.32150\\
1.10690	0.32225\\
1.10694	0.32300\\
1.10697	0.32325\\
1.10758	0.32375\\
1.10762	0.32400\\
1.10782	0.32425\\
1.10826	0.32475\\
1.10829	0.32500\\
1.10850	0.32525\\
1.10853	0.32550\\
1.10894	0.32575\\
1.10897	0.32600\\
1.10900	0.32625\\
1.10961	0.32650\\
1.10965	0.32675\\
1.10985	0.32700\\
1.11029	0.32750\\
1.11032	0.32800\\
1.11035	0.32825\\
1.11096	0.32850\\
1.11099	0.32875\\
1.11163	0.32925\\
1.11230	0.32950\\
1.11234	0.32975\\
1.11237	0.33000\\
1.11240	0.33025\\
1.11297	0.33075\\
1.11301	0.33100\\
1.11304	0.33125\\
1.11321	0.33150\\
1.11364	0.33250\\
1.11368	0.33325\\
1.11371	0.33350\\
1.11388	0.33425\\
1.11431	0.33450\\
1.11454	0.33475\\
1.11498	0.33525\\
1.11501	0.33575\\
1.11504	0.33600\\
1.11544	0.33625\\
1.11588	0.33650\\
1.11697	0.33675\\
1.11701	0.33700\\
1.11720	0.33725\\
1.11764	0.33800\\
1.11767	0.33850\\
1.11770	0.33875\\
1.11774	0.33900\\
1.11810	0.33925\\
1.11830	0.33975\\
1.11833	0.34000\\
1.11836	0.34025\\
1.11896	0.34075\\
1.11899	0.34125\\
1.11902	0.34150\\
1.11962	0.34175\\
1.11965	0.34200\\
1.11968	0.34225\\
1.12028	0.34250\\
1.12051	0.34275\\
1.12159	0.34325\\
1.12163	0.34375\\
1.12166	0.34400\\
1.12182	0.34425\\
1.12225	0.34450\\
1.12228	0.34475\\
1.12231	0.34500\\
1.12421	0.34550\\
1.12424	0.34600\\
1.12428	0.34625\\
1.12431	0.34650\\
1.12467	0.34675\\
1.12486	0.34700\\
1.12490	0.34725\\
1.12509	0.34750\\
1.12551	0.34775\\
1.12555	0.34800\\
1.12558	0.34825\\
1.12616	0.34900\\
1.12620	0.34975\\
1.12662	0.35000\\
1.12681	0.35025\\
1.12685	0.35050\\
1.12688	0.35075\\
1.12691	0.35100\\
1.12811	0.35125\\
1.12875	0.35150\\
1.12940	0.35175\\
1.12943	0.35200\\
1.12946	0.35225\\
1.12950	0.35250\\
1.12963	0.35275\\
1.13004	0.35300\\
1.13049	0.35325\\
1.13069	0.35350\\
1.13091	0.35375\\
1.13133	0.35400\\
1.13136	0.35425\\
1.13197	0.35475\\
1.13220	0.35500\\
1.13242	0.35525\\
1.13261	0.35575\\
1.13306	0.35600\\
1.13325	0.35625\\
1.13328	0.35675\\
1.13389	0.35725\\
1.13392	0.35775\\
1.13453	0.35800\\
1.13456	0.35825\\
1.13459	0.35850\\
1.13475	0.35875\\
1.13580	0.35900\\
1.13644	0.35925\\
1.13647	0.35950\\
1.13650	0.35975\\
1.13707	0.36000\\
1.13710	0.36025\\
1.13713	0.36050\\
1.13729	0.36075\\
1.13792	0.36100\\
1.13833	0.36150\\
1.13837	0.36175\\
1.13856	0.36200\\
1.13897	0.36250\\
1.13900	0.36275\\
1.13903	0.36300\\
1.13960	0.36325\\
1.14023	0.36350\\
1.14026	0.36375\\
1.14045	0.36425\\
1.14148	0.36450\\
1.14211	0.36475\\
1.14214	0.36500\\
1.14217	0.36525\\
1.14233	0.36550\\
1.14336	0.36575\\
1.14339	0.36600\\
1.14461	0.36625\\
1.14464	0.36650\\
1.14523	0.36675\\
1.14545	0.36700\\
1.14647	0.36725\\
1.14650	0.36750\\
1.14709	0.36800\\
1.14712	0.36825\\
1.14731	0.36850\\
1.14771	0.36875\\
1.14792	0.36900\\
1.14832	0.36925\\
1.14836	0.36950\\
1.14854	0.37000\\
1.14894	0.37025\\
1.14897	0.37050\\
1.14900	0.37075\\
1.14916	0.37100\\
1.14956	0.37125\\
1.14959	0.37150\\
1.15017	0.37200\\
1.15020	0.37225\\
1.15023	0.37250\\
1.15027	0.37275\\
1.15060	0.37300\\
1.15079	0.37325\\
1.15082	0.37350\\
1.15161	0.37375\\
1.15262	0.37400\\
1.15324	0.37425\\
1.15385	0.37450\\
1.15388	0.37475\\
1.15406	0.37500\\
1.15628	0.37525\\
1.15631	0.37550\\
1.15749	0.37650\\
1.15752	0.37725\\
1.15755	0.37750\\
1.15770	0.37775\\
1.15809	0.37800\\
1.15869	0.37825\\
1.15891	0.37850\\
1.15894	0.37875\\
1.15897	0.37900\\
1.16050	0.37925\\
1.16071	0.37950\\
1.16092	0.37975\\
1.16110	0.38000\\
1.16131	0.38050\\
1.16170	0.38075\\
1.16173	0.38100\\
1.16310	0.38125\\
1.16409	0.38175\\
1.16429	0.38225\\
1.16527	0.38250\\
1.16530	0.38275\\
1.16533	0.38300\\
1.16536	0.38325\\
1.16705	0.38350\\
1.16708	0.38375\\
1.16711	0.38400\\
1.16767	0.38425\\
1.16882	0.38450\\
1.16885	0.38475\\
1.16888	0.38500\\
1.16903	0.38525\\
1.16941	0.38550\\
1.16944	0.38575\\
1.17000	0.38600\\
1.17003	0.38625\\
1.17006	0.38650\\
1.17041	0.38675\\
1.17058	0.38700\\
1.17061	0.38725\\
1.17064	0.38750\\
1.17117	0.38775\\
1.17138	0.38800\\
1.17292	0.38825\\
1.17351	0.38875\\
1.17354	0.38925\\
1.17357	0.38950\\
1.17467	0.38975\\
1.17470	0.39000\\
1.17473	0.39025\\
1.17528	0.39050\\
1.17545	0.39075\\
1.17583	0.39100\\
1.17586	0.39125\\
1.17699	0.39150\\
1.17702	0.39175\\
1.17705	0.39200\\
1.17757	0.39225\\
1.17759	0.39250\\
1.17762	0.39275\\
1.17765	0.39300\\
1.17814	0.39350\\
1.17817	0.39375\\
1.17820	0.39400\\
1.17929	0.39425\\
1.17987	0.39450\\
1.17990	0.39500\\
1.17993	0.39525\\
1.18007	0.39550\\
1.18044	0.39600\\
1.18047	0.39650\\
1.18064	0.39700\\
1.18067	0.39725\\
1.18101	0.39750\\
1.18104	0.39775\\
1.18159	0.39825\\
1.18161	0.39875\\
1.18164	0.39900\\
1.18216	0.39975\\
1.18219	0.40050\\
1.18221	0.40125\\
1.18330	0.40150\\
1.18333	0.40175\\
1.18336	0.40200\\
1.18387	0.40225\\
1.18390	0.40250\\
1.18444	0.40300\\
1.18446	0.40325\\
1.18449	0.40350\\
1.18452	0.40375\\
1.18500	0.40400\\
1.18520	0.40425\\
1.18557	0.40450\\
1.18560	0.40475\\
1.18563	0.40500\\
1.18577	0.40525\\
1.18614	0.40550\\
1.18616	0.40575\\
1.18633	0.40600\\
1.18727	0.40625\\
1.18746	0.40650\\
1.18783	0.40675\\
1.18786	0.40700\\
1.18789	0.40725\\
1.18839	0.40750\\
1.18842	0.40775\\
1.18859	0.40800\\
1.19008	0.40825\\
1.19011	0.40850\\
1.19014	0.40875\\
1.19064	0.40900\\
1.19067	0.40925\\
1.19120	0.40950\\
1.19123	0.40975\\
1.19126	0.41000\\
1.19176	0.41025\\
1.19179	0.41050\\
1.19195	0.41075\\
1.19287	0.41150\\
1.19290	0.41200\\
1.19293	0.41250\\
1.19296	0.41275\\
1.19399	0.41300\\
1.19418	0.41325\\
1.19510	0.41350\\
1.19512	0.41375\\
1.19529	0.41400\\
1.19548	0.41425\\
1.19620	0.41475\\
1.19623	0.41500\\
1.19626	0.41525\\
1.19629	0.41550\\
1.19640	0.41575\\
1.19659	0.41600\\
1.19676	0.41625\\
1.19714	0.41650\\
1.19731	0.41675\\
1.19734	0.41700\\
1.19951	0.41800\\
1.19954	0.41825\\
1.19956	0.41875\\
1.19959	0.41900\\
1.19970	0.41925\\
1.19973	0.41975\\
1.20006	0.42000\\
1.20008	0.42025\\
1.20060	0.42050\\
1.20279	0.42125\\
1.20282	0.42200\\
1.20284	0.42225\\
1.20287	0.42250\\
1.20298	0.42275\\
1.20352	0.42300\\
1.20496	0.42350\\
1.20499	0.42400\\
1.20501	0.42450\\
1.20515	0.42475\\
1.20604	0.42500\\
1.20607	0.42525\\
1.20658	0.42550\\
1.20661	0.42575\\
1.20677	0.42600\\
1.20696	0.42625\\
1.20712	0.42650\\
1.20715	0.42675\\
1.20820	0.42700\\
1.20874	0.42750\\
1.20876	0.42775\\
1.20911	0.42800\\
1.20981	0.42825\\
1.20984	0.42850\\
1.20986	0.42875\\
1.20989	0.42900\\
1.21035	0.42925\\
1.21088	0.42950\\
1.21195	0.42975\\
1.21213	0.43000\\
1.21248	0.43050\\
1.21251	0.43100\\
1.21267	0.43150\\
1.21301	0.43175\\
1.21304	0.43200\\
1.21307	0.43225\\
1.21309	0.43250\\
1.21320	0.43275\\
1.21408	0.43300\\
1.21410	0.43325\\
1.21413	0.43350\\
1.21461	0.43375\\
1.21566	0.43400\\
1.21569	0.43425\\
1.21572	0.43450\\
1.21672	0.43475\\
1.21675	0.43500\\
1.21677	0.43525\\
1.21725	0.43550\\
1.21727	0.43575\\
1.21743	0.43600\\
1.21746	0.43625\\
1.21830	0.43650\\
1.21833	0.43675\\
1.21835	0.43700\\
1.21882	0.43750\\
1.21885	0.43775\\
1.21888	0.43800\\
1.21901	0.43825\\
1.21987	0.43850\\
1.22058	0.43875\\
1.22092	0.43925\\
1.22094	0.43975\\
1.22097	0.44000\\
1.22110	0.44025\\
1.22181	0.44050\\
1.22214	0.44075\\
1.22217	0.44100\\
1.22318	0.44125\\
1.22352	0.44150\\
1.22355	0.44175\\
1.22404	0.44225\\
1.22407	0.44250\\
1.22409	0.44275\\
1.22412	0.44300\\
1.22456	0.44325\\
1.22474	0.44350\\
1.22508	0.44375\\
1.22510	0.44400\\
1.22513	0.44425\\
1.22515	0.44450\\
1.22559	0.44475\\
1.22562	0.44500\\
1.22596	0.44525\\
1.22663	0.44550\\
1.22681	0.44575\\
1.22714	0.44600\\
1.22717	0.44625\\
1.22817	0.44675\\
1.22819	0.44700\\
1.22822	0.44725\\
1.22835	0.44750\\
1.22853	0.44775\\
1.22868	0.44850\\
1.22871	0.44875\\
1.22873	0.44900\\
1.22876	0.44925\\
1.22922	0.44950\\
1.22971	0.44975\\
1.22973	0.45000\\
1.22976	0.45025\\
1.23022	0.45075\\
1.23024	0.45100\\
1.23027	0.45125\\
1.23058	0.45150\\
1.23073	0.45175\\
1.23124	0.45200\\
1.23127	0.45225\\
1.23175	0.45275\\
1.23178	0.45325\\
1.23244	0.45350\\
1.23277	0.45375\\
1.23328	0.45475\\
1.23330	0.45500\\
1.23333	0.45525\\
1.23345	0.45575\\
1.23378	0.45625\\
1.23381	0.45650\\
1.23396	0.45675\\
1.23399	0.45700\\
1.23480	0.45725\\
1.23497	0.45750\\
1.23530	0.45775\\
1.23631	0.45800\\
1.23634	0.45825\\
1.23636	0.45850\\
1.23649	0.45875\\
1.23681	0.45900\\
1.23732	0.45925\\
1.23734	0.45950\\
1.23782	0.46000\\
1.23785	0.46050\\
1.23787	0.46075\\
1.23800	0.46100\\
1.23817	0.46125\\
1.23832	0.46175\\
1.23835	0.46200\\
1.23837	0.46225\\
1.23867	0.46250\\
1.23870	0.46275\\
1.23882	0.46300\\
1.23900	0.46325\\
1.23982	0.46375\\
1.23985	0.46425\\
1.23987	0.46475\\
1.24000	0.46500\\
1.24032	0.46525\\
1.24132	0.46625\\
1.24135	0.46700\\
1.24137	0.46725\\
1.24182	0.46800\\
1.24185	0.46850\\
1.24187	0.46875\\
1.24199	0.46900\\
1.24217	0.46925\\
1.24232	0.46950\\
1.24234	0.46975\\
1.24281	0.47075\\
1.24284	0.47125\\
1.24299	0.47150\\
1.24301	0.47175\\
1.24316	0.47200\\
1.24331	0.47250\\
1.24334	0.47275\\
1.24381	0.47300\\
1.24383	0.47325\\
1.24386	0.47350\\
1.24388	0.47375\\
1.24430	0.47400\\
1.24448	0.47425\\
1.24482	0.47450\\
1.24578	0.47500\\
1.24581	0.47550\\
1.24583	0.47575\\
1.24677	0.47600\\
1.24679	0.47625\\
1.24726	0.47675\\
1.24729	0.47700\\
1.24731	0.47725\\
1.24824	0.47775\\
1.24827	0.47825\\
1.24829	0.47875\\
1.24841	0.47900\\
1.24873	0.47925\\
1.24876	0.47950\\
1.24878	0.47975\\
1.24890	0.48000\\
1.25020	0.48050\\
1.25022	0.48100\\
1.25025	0.48125\\
1.25027	0.48150\\
1.25037	0.48175\\
1.25054	0.48200\\
1.25069	0.48225\\
1.25118	0.48275\\
1.25120	0.48325\\
1.25122	0.48375\\
1.25135	0.48400\\
1.25166	0.48425\\
1.25169	0.48450\\
1.25183	0.48475\\
1.25215	0.48500\\
1.25217	0.48525\\
1.25220	0.48550\\
1.25263	0.48600\\
1.25266	0.48625\\
1.25280	0.48650\\
1.25312	0.48675\\
1.25314	0.48700\\
1.25329	0.48725\\
1.25346	0.48750\\
1.25360	0.48775\\
1.25363	0.48800\\
1.25377	0.48850\\
1.25409	0.48875\\
1.25411	0.48900\\
1.25414	0.48925\\
1.25474	0.48950\\
1.25477	0.48975\\
1.25479	0.49000\\
1.25522	0.49025\\
1.25554	0.49050\\
1.25556	0.49075\\
1.25571	0.49100\\
1.25602	0.49150\\
1.25604	0.49200\\
1.25607	0.49225\\
1.25619	0.49250\\
1.25650	0.49275\\
1.25698	0.49325\\
1.25703	0.49350\\
1.25717	0.49375\\
1.25737	0.49400\\
1.25794	0.49425\\
1.25811	0.49450\\
1.25890	0.49475\\
1.25892	0.49500\\
1.25907	0.49525\\
1.25924	0.49550\\
1.25938	0.49575\\
1.25940	0.49600\\
1.25955	0.49625\\
1.25957	0.49650\\
1.25971	0.49675\\
1.25986	0.49725\\
1.25988	0.49775\\
1.26002	0.49800\\
1.26033	0.49850\\
1.26081	0.49875\\
1.26083	0.49900\\
1.26086	0.49925\\
1.26098	0.49950\\
1.26100	0.49975\\
1.26114	0.50025\\
1.26129	0.50075\\
1.26131	0.50100\\
1.26145	0.50150\\
1.26176	0.50175\\
1.26224	0.50200\\
1.26226	0.50225\\
1.26228	0.50250\\
1.26366	0.50300\\
1.26368	0.50325\\
1.26371	0.50350\\
1.26383	0.50375\\
1.26413	0.50425\\
1.26416	0.50450\\
1.26418	0.50475\\
1.26461	0.50500\\
1.26494	0.50525\\
1.26508	0.50550\\
1.26510	0.50575\\
1.26512	0.50600\\
1.26602	0.50675\\
1.26604	0.50725\\
1.26618	0.50775\\
1.26649	0.50825\\
1.26651	0.50850\\
1.26654	0.50875\\
1.26682	0.50900\\
1.26743	0.50925\\
1.26790	0.50950\\
1.26792	0.50975\\
1.26795	0.51000\\
1.26837	0.51025\\
1.26853	0.51050\\
1.26884	0.51100\\
1.26886	0.51125\\
1.26900	0.51150\\
1.26916	0.51175\\
1.26963	0.51200\\
1.26977	0.51250\\
1.26979	0.51275\\
1.27070	0.51300\\
1.27117	0.51375\\
1.27119	0.51400\\
1.27133	0.51425\\
1.27163	0.51525\\
1.27166	0.51575\\
1.27168	0.51600\\
1.27210	0.51650\\
1.27212	0.51675\\
1.27226	0.51725\\
1.27302	0.51775\\
1.27305	0.51800\\
1.27307	0.51825\\
1.27309	0.51850\\
1.27319	0.51875\\
1.27349	0.51925\\
1.27351	0.51950\\
1.27353	0.51975\\
1.27395	0.52050\\
1.27397	0.52125\\
1.27400	0.52175\\
1.27402	0.52225\\
1.27411	0.52250\\
1.27441	0.52300\\
1.27443	0.52325\\
1.27473	0.52350\\
1.27487	0.52425\\
1.27490	0.52450\\
1.27503	0.52475\\
1.27579	0.52500\\
1.27582	0.52525\\
1.27584	0.52550\\
1.27625	0.52575\\
1.27628	0.52600\\
1.27671	0.52650\\
1.27674	0.52675\\
1.27717	0.52700\\
1.27720	0.52725\\
1.27722	0.52750\\
1.27724	0.52775\\
1.27733	0.52800\\
1.27763	0.52825\\
1.27766	0.52850\\
1.27768	0.52875\\
1.27779	0.52900\\
1.27782	0.52925\\
1.27784	0.52950\\
1.27786	0.52975\\
1.27809	0.53000\\
1.27811	0.53025\\
1.27871	0.53050\\
1.27916	0.53075\\
1.27992	0.53100\\
1.28037	0.53125\\
1.28040	0.53150\\
1.28042	0.53175\\
1.28099	0.53200\\
1.28128	0.53250\\
1.28131	0.53275\\
1.28133	0.53300\\
1.28144	0.53350\\
1.28160	0.53375\\
1.28174	0.53425\\
1.28176	0.53475\\
1.28190	0.53500\\
1.28219	0.53525\\
1.28235	0.53550\\
1.28264	0.53575\\
1.28267	0.53600\\
1.28280	0.53650\\
1.28538	0.53675\\
1.28567	0.53700\\
1.28583	0.53725\\
1.28596	0.53750\\
1.28612	0.53775\\
1.28715	0.53800\\
1.28747	0.53825\\
1.28776	0.53850\\
1.28805	0.53875\\
1.28807	0.53900\\
1.28820	0.53925\\
1.28836	0.53950\\
1.28910	0.53975\\
1.29028	0.54000\\
1.29030	0.54025\\
1.29044	0.54050\\
1.29046	0.54075\\
1.29117	0.54100\\
1.29119	0.54125\\
1.29132	0.54150\\
1.29250	0.54200\\
1.29252	0.54250\\
1.29254	0.54275\\
1.29265	0.54325\\
1.29281	0.54350\\
1.29310	0.54375\\
1.29338	0.54400\\
1.29341	0.54425\\
1.29343	0.54450\\
1.29369	0.54475\\
1.29603	0.54500\\
1.29605	0.54525\\
1.29607	0.54550\\
1.29734	0.54575\\
1.29778	0.54600\\
1.29780	0.54625\\
1.29783	0.54650\\
1.29953	0.54675\\
1.29955	0.54700\\
1.29957	0.54725\\
1.29959	0.54750\\
1.30300	0.54775\\
1.30302	0.54800\\
1.30460	0.54825\\
1.30516	0.54850\\
1.30531	0.54875\\
1.30602	0.54900\\
1.30617	0.54925\\
1.30645	0.54950\\
1.30647	0.54975\\
1.30660	0.55000\\
1.30730	0.55025\\
1.30732	0.55050\\
1.30745	0.55075\\
1.30775	0.55100\\
1.30816	0.55125\\
1.30818	0.55150\\
1.30831	0.55175\\
1.30859	0.55200\\
1.30861	0.55225\\
1.30903	0.55250\\
1.31156	0.55275\\
1.31158	0.55300\\
1.31161	0.55325\\
1.31410	0.55350\\
1.31412	0.55375\\
1.31454	0.55400\\
1.31622	0.55425\\
1.31829	0.55450\\
1.31844	0.55475\\
1.31913	0.55525\\
1.31915	0.55550\\
1.31917	0.55575\\
1.32037	0.55600\\
1.32040	0.55625\\
1.32042	0.55650\\
1.32079	0.55675\\
1.32081	0.55700\\
1.32083	0.55725\\
1.32085	0.55750\\
1.32162	0.55775\\
1.32164	0.55800\\
1.32166	0.55825\\
1.32203	0.55850\\
1.32205	0.55875\\
1.32207	0.55900\\
1.32210	0.55925\\
1.32245	0.55950\\
1.32259	0.55975\\
1.32327	0.56000\\
1.32329	0.56025\\
1.32342	0.56050\\
1.32383	0.56075\\
1.32410	0.56100\\
1.32412	0.56125\\
1.32414	0.56150\\
1.32416	0.56175\\
1.32424	0.56200\\
1.32439	0.56250\\
1.32492	0.56275\\
1.32494	0.56300\\
1.32496	0.56325\\
1.32574	0.56350\\
1.32576	0.56375\\
1.32578	0.56400\\
1.32580	0.56425\\
1.32779	0.56450\\
1.32781	0.56475\\
1.32783	0.56500\\
1.32820	0.56525\\
1.32942	0.56550\\
1.32944	0.56575\\
1.32948	0.56600\\
1.32960	0.56625\\
1.32982	0.56675\\
1.32985	0.56725\\
1.32997	0.56750\\
1.32999	0.56775\\
1.33023	0.56800\\
1.33025	0.56825\\
1.33027	0.56850\\
1.33037	0.56900\\
1.33145	0.56925\\
1.33159	0.56950\\
1.33254	0.56975\\
1.33266	0.57000\\
1.33268	0.57025\\
1.33270	0.57050\\
1.33335	0.57100\\
1.33347	0.57125\\
1.33576	0.57150\\
1.33588	0.57175\\
1.33590	0.57200\\
1.33592	0.57225\\
1.33594	0.57250\\
1.33668	0.57275\\
1.33670	0.57300\\
1.33682	0.57325\\
1.34027	0.57375\\
1.34029	0.57400\\
1.34031	0.57425\\
1.34040	0.57475\\
1.34145	0.57500\\
1.34147	0.57525\\
1.34149	0.57550\\
1.34264	0.57575\\
1.34266	0.57600\\
1.34268	0.57625\\
1.34270	0.57650\\
1.34382	0.57675\\
1.34384	0.57700\\
1.34422	0.57725\\
1.34435	0.57750\\
1.34437	0.57775\\
1.34579	0.57800\\
1.34580	0.57825\\
1.34582	0.57850\\
1.34592	0.57875\\
1.34852	0.57900\\
1.34854	0.57925\\
1.34856	0.57950\\
1.34930	0.57975\\
1.34932	0.58000\\
1.34934	0.58025\\
1.34969	0.58075\\
1.34970	0.58100\\
1.34972	0.58125\\
1.35007	0.58150\\
1.35009	0.58175\\
1.35011	0.58200\\
1.35021	0.58225\\
1.35046	0.58250\\
1.35048	0.58275\\
1.35239	0.58300\\
1.35241	0.58325\\
1.35243	0.58350\\
1.35245	0.58375\\
1.35420	0.58400\\
1.35432	0.58425\\
1.35434	0.58450\\
1.35436	0.58475\\
1.35445	0.58500\\
1.35470	0.58525\\
1.35472	0.58550\\
1.35624	0.58600\\
1.35626	0.58650\\
1.35627	0.58700\\
1.35629	0.58750\\
1.35738	0.58775\\
1.35740	0.58800\\
1.35776	0.58825\\
1.35778	0.58850\\
1.35780	0.58875\\
1.35852	0.58900\\
1.35854	0.58925\\
1.35856	0.58950\\
1.35858	0.58975\\
1.35929	0.59000\\
1.35930	0.59025\\
1.36004	0.59050\\
1.36006	0.59075\\
1.36042	0.59100\\
1.36044	0.59125\\
1.36046	0.59150\\
1.36048	0.59175\\
1.36194	0.59200\\
1.36195	0.59225\\
1.36220	0.59250\\
1.36307	0.59275\\
1.36309	0.59300\\
1.36310	0.59325\\
1.36320	0.59350\\
1.36346	0.59375\\
1.36382	0.59400\\
1.36384	0.59425\\
1.36386	0.59450\\
1.36421	0.59475\\
1.36494	0.59525\\
1.36496	0.59575\\
1.36498	0.59625\\
1.36500	0.59650\\
1.36569	0.59675\\
1.36571	0.59700\\
1.36644	0.59725\\
1.36682	0.59750\\
1.36695	0.59775\\
1.36756	0.59825\\
1.36758	0.59875\\
1.36760	0.59900\\
1.36762	0.59925\\
1.36793	0.59950\\
1.36795	0.59975\\
1.36819	0.60000\\
1.36831	0.60025\\
1.36832	0.60050\\
1.36834	0.60075\\
1.36979	0.60125\\
1.36981	0.60150\\
1.36983	0.60175\\
1.37016	0.60200\\
1.37018	0.60225\\
1.37020	0.60250\\
1.37022	0.60275\\
1.37053	0.60325\\
1.37066	0.60350\\
1.37068	0.60375\\
1.37164	0.60400\\
1.37166	0.60425\\
1.37168	0.60450\\
1.37170	0.60475\\
1.37311	0.60500\\
1.37313	0.60525\\
1.37324	0.60550\\
1.37348	0.60600\\
1.37350	0.60650\\
1.37352	0.60675\\
1.37354	0.60700\\
1.37385	0.60725\\
1.37387	0.60750\\
1.37389	0.60775\\
1.37422	0.60800\\
1.37423	0.60825\\
1.37425	0.60850\\
1.37458	0.60875\\
1.37471	0.60900\\
1.37473	0.60925\\
1.37484	0.60950\\
1.37495	0.61000\\
1.37497	0.61050\\
1.37568	0.61075\\
1.37570	0.61100\\
1.37572	0.61125\\
1.37641	0.61175\\
1.37643	0.61200\\
1.37678	0.61225\\
1.37714	0.61250\\
1.37716	0.61275\\
1.37718	0.61300\\
1.37787	0.61325\\
1.37789	0.61350\\
1.37823	0.61375\\
1.37825	0.61400\\
1.37827	0.61425\\
1.37921	0.61450\\
1.37932	0.61475\\
1.37934	0.61500\\
1.37936	0.61525\\
1.37958	0.61550\\
1.38113	0.61575\\
1.38115	0.61600\\
1.38149	0.61625\\
1.38151	0.61650\\
1.38153	0.61675\\
1.38155	0.61700\\
1.38185	0.61725\\
1.38187	0.61750\\
1.38189	0.61775\\
1.38222	0.61825\\
1.38223	0.61850\\
1.38225	0.61875\\
1.38227	0.61900\\
1.38258	0.61925\\
1.38473	0.61950\\
1.38475	0.61975\\
1.38477	0.62000\\
1.38478	0.62025\\
1.38509	0.62050\\
1.38511	0.62075\\
1.38545	0.62100\\
1.38546	0.62125\\
1.38582	0.62150\\
1.38593	0.62175\\
1.38687	0.62225\\
1.38723	0.62275\\
1.38725	0.62300\\
1.38759	0.62325\\
1.38794	0.62350\\
1.38796	0.62375\\
1.38807	0.62400\\
1.38913	0.62425\\
1.38936	0.62450\\
1.38938	0.62475\\
1.38940	0.62500\\
1.38972	0.62550\\
1.39007	0.62575\\
1.39009	0.62600\\
1.39010	0.62625\\
1.39012	0.62650\\
1.39042	0.62675\\
1.39044	0.62700\\
1.39078	0.62725\\
1.39113	0.62750\\
1.39115	0.62775\\
1.39116	0.62800\\
1.39183	0.62825\\
1.39185	0.62850\\
1.39219	0.62875\\
1.39254	0.62900\\
1.39289	0.62925\\
1.39291	0.62950\\
1.39293	0.62975\\
1.39301	0.63000\\
1.39324	0.63025\\
1.39349	0.63050\\
1.39394	0.63075\\
1.39429	0.63150\\
1.39431	0.63200\\
1.39433	0.63250\\
1.39477	0.63275\\
1.39499	0.63300\\
1.39501	0.63325\\
1.39559	0.63350\\
1.39569	0.63375\\
1.39571	0.63400\\
1.39573	0.63425\\
1.39686	0.63450\\
1.39778	0.63475\\
1.39813	0.63500\\
1.39815	0.63525\\
1.39817	0.63550\\
1.39848	0.63575\\
1.39895	0.63600\\
1.39986	0.63650\\
1.39988	0.63700\\
1.39990	0.63725\\
1.39992	0.63750\\
1.40023	0.63775\\
1.40068	0.63800\\
1.40205	0.63825\\
1.40377	0.63850\\
1.40400	0.63875\\
1.40401	0.63900\\
1.40403	0.63925\\
1.40405	0.63950\\
1.40446	0.63975\\
1.40468	0.64000\\
1.40470	0.64025\\
1.40471	0.64050\\
1.40473	0.64075\\
1.40502	0.64100\\
1.40526	0.64125\\
1.40639	0.64175\\
1.40640	0.64225\\
1.40642	0.64275\\
1.40644	0.64300\\
1.40673	0.64325\\
1.40674	0.64350\\
1.40685	0.64375\\
1.40775	0.64400\\
1.40776	0.64425\\
1.40877	0.64450\\
1.40878	0.64475\\
1.40880	0.64500\\
1.40882	0.64525\\
1.41046	0.64575\\
1.41047	0.64625\\
1.41049	0.64650\\
1.41051	0.64675\\
1.41079	0.64700\\
1.41081	0.64725\\
1.41083	0.64750\\
1.41192	0.64775\\
1.41348	0.64800\\
1.41382	0.64825\\
1.41384	0.64850\\
1.41415	0.64875\\
1.41417	0.64900\\
1.41449	0.64925\\
1.41461	0.64950\\
1.41582	0.64975\\
1.41594	0.65000\\
1.41616	0.65025\\
1.41617	0.65050\\
1.41619	0.65075\\
1.41649	0.65100\\
1.41651	0.65125\\
1.41652	0.65150\\
1.41716	0.65200\\
1.41717	0.65225\\
1.41719	0.65250\\
1.41721	0.65275\\
1.41739	0.65300\\
1.41827	0.65325\\
1.41881	0.65350\\
1.41883	0.65375\\
1.41885	0.65400\\
1.41886	0.65425\\
1.41915	0.65450\\
1.41916	0.65475\\
1.41918	0.65500\\
1.41920	0.65525\\
1.41948	0.65575\\
1.41949	0.65625\\
1.41951	0.65675\\
1.41953	0.65700\\
1.41959	0.65725\\
1.41984	0.65750\\
1.42014	0.65800\\
1.42015	0.65850\\
1.42025	0.65900\\
1.42027	0.65925\\
1.42223	0.65950\\
1.42473	0.65975\\
1.42475	0.66000\\
1.42477	0.66025\\
1.42496	0.66050\\
1.42571	0.66075\\
1.42573	0.66100\\
1.42583	0.66125\\
1.43057	0.66150\\
1.43059	0.66175\\
1.43061	0.66200\\
1.43062	0.66225\\
1.43122	0.66250\\
1.43124	0.66275\\
1.43125	0.66300\\
1.43133	0.66325\\
1.43283	0.66350\\
1.43284	0.66375\\
1.43286	0.66400\\
1.43305	0.66425\\
1.43316	0.66450\\
1.43347	0.66475\\
1.43348	0.66500\\
1.43350	0.66525\\
1.43474	0.66550\\
1.43476	0.66575\\
1.43478	0.66600\\
1.43506	0.66625\\
1.43508	0.66650\\
1.43510	0.66675\\
1.43511	0.66700\\
1.43529	0.66725\\
1.43666	0.66775\\
1.43667	0.66825\\
1.43669	0.66875\\
1.43670	0.66900\\
1.43697	0.66925\\
1.43699	0.66950\\
1.43700	0.66975\\
1.43702	0.67000\\
1.43856	0.67025\\
1.43857	0.67050\\
1.43859	0.67075\\
1.43861	0.67100\\
1.44045	0.67125\\
1.44047	0.67150\\
1.44048	0.67175\\
1.44050	0.67200\\
1.44171	0.67225\\
1.44173	0.67250\\
1.44174	0.67275\\
1.44234	0.67300\\
1.44235	0.67325\\
1.44237	0.67350\\
1.44328	0.67400\\
1.44329	0.67450\\
1.44331	0.67500\\
1.44359	0.67525\\
1.44361	0.67550\\
1.44362	0.67575\\
1.44364	0.67600\\
1.44453	0.67625\\
1.44454	0.67650\\
1.44456	0.67675\\
1.44458	0.67700\\
1.44578	0.67725\\
1.44579	0.67750\\
1.44581	0.67775\\
1.44786	0.67800\\
1.44795	0.67825\\
1.44796	0.67850\\
1.44798	0.67875\\
1.44826	0.67900\\
1.44827	0.67925\\
1.44829	0.67950\\
1.44830	0.67975\\
1.44888	0.68000\\
1.44889	0.68025\\
1.44891	0.68050\\
1.44892	0.68075\\
1.44980	0.68100\\
1.44982	0.68125\\
1.44983	0.68150\\
1.45033	0.68175\\
1.45134	0.68200\\
1.45136	0.68225\\
1.45137	0.68250\\
1.45139	0.68275\\
1.45257	0.68300\\
1.45258	0.68325\\
1.45268	0.68350\\
1.45593	0.68375\\
1.45594	0.68400\\
1.45603	0.68425\\
1.45614	0.68450\\
1.45895	0.68475\\
1.45897	0.68500\\
1.45899	0.68525\\
1.46067	0.68550\\
1.46166	0.68575\\
1.46168	0.68600\\
1.46169	0.68625\\
1.46171	0.68650\\
1.46316	0.68675\\
1.46318	0.68700\\
1.46319	0.68725\\
1.46321	0.68750\\
1.46376	0.68775\\
1.46377	0.68800\\
1.46379	0.68825\\
1.46386	0.68850\\
1.46465	0.68875\\
1.46467	0.68900\\
1.46468	0.68925\\
1.46495	0.68950\\
1.46555	0.68975\\
1.46556	0.69000\\
1.46558	0.69025\\
1.46673	0.69050\\
1.46675	0.69075\\
1.46676	0.69100\\
1.46678	0.69125\\
1.46703	0.69175\\
1.46705	0.69225\\
1.46706	0.69275\\
1.46708	0.69325\\
1.46762	0.69350\\
1.46764	0.69375\\
1.46765	0.69400\\
1.46767	0.69425\\
1.46792	0.69450\\
1.46793	0.69475\\
1.46795	0.69500\\
1.46796	0.69525\\
1.46881	0.69550\\
1.46882	0.69575\\
1.46910	0.69600\\
1.46911	0.69625\\
1.46913	0.69650\\
1.46998	0.69675\\
1.47000	0.69700\\
1.47057	0.69725\\
1.47059	0.69750\\
1.47060	0.69775\\
1.47087	0.69800\\
1.47088	0.69825\\
1.47090	0.69850\\
1.47091	0.69875\\
1.47204	0.69900\\
1.47205	0.69925\\
1.47292	0.69975\\
1.47293	0.70000\\
1.47295	0.70025\\
1.47302	0.70075\\
1.47350	0.70100\\
1.47352	0.70125\\
1.47353	0.70150\\
1.47379	0.70175\\
1.47400	0.70200\\
1.47409	0.70225\\
1.47410	0.70250\\
1.47496	0.70300\\
1.47497	0.70325\\
1.47499	0.70350\\
1.47500	0.70375\\
1.47554	0.70400\\
1.47555	0.70425\\
1.47557	0.70450\\
1.47558	0.70475\\
1.47564	0.70500\\
1.47612	0.70525\\
1.47614	0.70550\\
1.47622	0.70575\\
1.47728	0.70600\\
1.47729	0.70625\\
1.47738	0.70650\\
1.47757	0.70675\\
1.47758	0.70700\\
1.47760	0.70725\\
1.47767	0.70750\\
1.47873	0.70775\\
1.47874	0.70800\\
1.47883	0.70825\\
1.47930	0.70850\\
1.47932	0.70875\\
1.47933	0.70900\\
1.47940	0.70925\\
1.48103	0.70950\\
1.48104	0.70975\\
1.48106	0.71000\\
1.48113	0.71025\\
1.48332	0.71050\\
1.48333	0.71075\\
1.48334	0.71100\\
1.48336	0.71125\\
1.48360	0.71150\\
1.48362	0.71175\\
1.48363	0.71200\\
1.48364	0.71225\\
1.48503	0.71275\\
1.48504	0.71325\\
1.48505	0.71375\\
1.48507	0.71400\\
1.48588	0.71425\\
1.48589	0.71475\\
1.48591	0.71500\\
1.48616	0.71525\\
1.48618	0.71550\\
1.48619	0.71575\\
1.48620	0.71600\\
1.48673	0.71625\\
1.48674	0.71650\\
1.48676	0.71675\\
1.48677	0.71700\\
1.48701	0.71750\\
1.48703	0.71800\\
1.48704	0.71850\\
1.48705	0.71875\\
1.48814	0.71900\\
1.48816	0.71925\\
1.48817	0.71950\\
1.48818	0.71975\\
1.48927	0.72000\\
1.48928	0.72025\\
1.48930	0.72050\\
1.48937	0.72075\\
1.48955	0.72100\\
1.48956	0.72125\\
1.48958	0.72150\\
1.48959	0.72175\\
1.49067	0.72200\\
1.49069	0.72225\\
1.49124	0.72250\\
1.49125	0.72275\\
1.49126	0.72300\\
1.49152	0.72325\\
1.49153	0.72350\\
1.49154	0.72375\\
1.49263	0.72400\\
1.49265	0.72425\\
1.49273	0.72450\\
1.49375	0.72475\\
1.49376	0.72500\\
1.49378	0.72525\\
1.49403	0.72550\\
1.49404	0.72575\\
1.49406	0.72600\\
1.49431	0.72625\\
1.49432	0.72650\\
1.49434	0.72675\\
1.49441	0.72700\\
1.49459	0.72725\\
1.49460	0.72750\\
1.49461	0.72775\\
1.49514	0.72800\\
1.49516	0.72825\\
1.49517	0.72850\\
1.49518	0.72875\\
1.49570	0.72900\\
1.49571	0.72925\\
1.49572	0.72950\\
1.49597	0.72975\\
1.49625	0.73000\\
1.49627	0.73025\\
1.49628	0.73050\\
1.49645	0.73075\\
1.49681	0.73125\\
1.49682	0.73150\\
1.49690	0.73200\\
1.49708	0.73225\\
1.49710	0.73250\\
1.49711	0.73275\\
1.49712	0.73300\\
1.49736	0.73325\\
1.49737	0.73350\\
1.49739	0.73375\\
1.49740	0.73400\\
1.49773	0.73425\\
1.49874	0.73450\\
1.49875	0.73475\\
1.49877	0.73500\\
1.49903	0.73525\\
1.49929	0.73550\\
1.49930	0.73575\\
1.49932	0.73600\\
1.49933	0.73625\\
1.49984	0.73650\\
1.49985	0.73675\\
1.50094	0.73725\\
1.50095	0.73775\\
1.50096	0.73825\\
1.50098	0.73850\\
1.50148	0.73875\\
1.50150	0.73900\\
1.50158	0.73925\\
1.50203	0.73950\\
1.50204	0.73975\\
1.50206	0.74000\\
1.50207	0.74025\\
1.50230	0.74050\\
1.50232	0.74075\\
1.50233	0.74100\\
1.50240	0.74125\\
1.50258	0.74150\\
1.50259	0.74175\\
1.50260	0.74200\\
1.50262	0.74225\\
1.50312	0.74250\\
1.50314	0.74275\\
1.50315	0.74300\\
1.50340	0.74325\\
1.50341	0.74350\\
1.50349	0.74375\\
1.50421	0.74425\\
1.50423	0.74475\\
1.50424	0.74525\\
1.50425	0.74550\\
1.50476	0.74575\\
1.50477	0.74600\\
1.50485	0.74625\\
1.50530	0.74650\\
1.50531	0.74675\\
1.50533	0.74700\\
1.50557	0.74725\\
1.50558	0.74750\\
1.50560	0.74775\\
1.50567	0.74800\\
1.50584	0.74850\\
1.50586	0.74900\\
1.50587	0.74925\\
1.50665	0.74950\\
1.50667	0.74975\\
1.50668	0.75000\\
1.50692	0.75025\\
1.50694	0.75050\\
1.50746	0.75100\\
1.50748	0.75150\\
1.50749	0.75175\\
1.50751	0.75200\\
1.50756	0.75225\\
1.50800	0.75275\\
1.50802	0.75300\\
1.50803	0.75325\\
1.50827	0.75350\\
1.50829	0.75375\\
1.50830	0.75400\\
1.50831	0.75425\\
1.50854	0.75450\\
1.50856	0.75475\\
1.50857	0.75500\\
1.50881	0.75525\\
1.50883	0.75550\\
1.50908	0.75600\\
1.50909	0.75650\\
1.50911	0.75700\\
1.50912	0.75750\\
1.50962	0.75775\\
1.50989	0.75800\\
1.50998	0.75825\\
1.51042	0.75850\\
1.51096	0.75875\\
1.51097	0.75900\\
1.51123	0.75925\\
1.51124	0.75950\\
1.51125	0.75975\\
1.51127	0.76000\\
1.51239	0.76025\\
1.51256	0.76075\\
1.51258	0.76125\\
1.51259	0.76175\\
1.51260	0.76200\\
1.51363	0.76225\\
1.51364	0.76250\\
1.51366	0.76275\\
1.51367	0.76300\\
1.51522	0.76325\\
1.51524	0.76350\\
1.51525	0.76375\\
1.51549	0.76425\\
1.51550	0.76475\\
1.51552	0.76525\\
1.51553	0.76550\\
1.51708	0.76575\\
1.51709	0.76600\\
1.51726	0.76625\\
1.51787	0.76650\\
1.51788	0.76675\\
1.51789	0.76700\\
1.51796	0.76725\\
1.51971	0.76750\\
1.51972	0.76775\\
1.51974	0.76800\\
1.51975	0.76825\\
1.52076	0.76900\\
1.52077	0.76975\\
1.52078	0.77025\\
1.52085	0.77050\\
1.52103	0.77075\\
1.52207	0.77100\\
1.52208	0.77125\\
1.52216	0.77150\\
1.52217	0.77175\\
1.52233	0.77200\\
1.52234	0.77225\\
1.52242	0.77250\\
1.52285	0.77275\\
1.52286	0.77300\\
1.52287	0.77325\\
1.52289	0.77350\\
1.52337	0.77375\\
1.52338	0.77400\\
1.52340	0.77425\\
1.52415	0.77475\\
1.52416	0.77525\\
1.52418	0.77575\\
1.52419	0.77600\\
1.52424	0.77625\\
1.52493	0.77650\\
1.52494	0.77675\\
1.52495	0.77700\\
1.52497	0.77725\\
1.52571	0.77775\\
1.52572	0.77825\\
1.52573	0.77875\\
1.52574	0.77900\\
1.52596	0.77925\\
1.52598	0.77950\\
1.52599	0.77975\\
1.52622	0.78000\\
1.52624	0.78025\\
1.52674	0.78050\\
1.52675	0.78075\\
1.52700	0.78100\\
1.52701	0.78125\\
1.52702	0.78150\\
1.52726	0.78175\\
1.52727	0.78200\\
1.52728	0.78225\\
1.52729	0.78250\\
1.52751	0.78275\\
1.52753	0.78300\\
1.52754	0.78325\\
1.52777	0.78375\\
1.52778	0.78425\\
1.52780	0.78450\\
1.52786	0.78475\\
1.52829	0.78500\\
1.52931	0.78525\\
1.52933	0.78550\\
1.53034	0.78575\\
1.53035	0.78600\\
1.53043	0.78625\\
1.53069	0.78650\\
1.53187	0.78675\\
1.53189	0.78700\\
1.53190	0.78725\\
1.53191	0.78750\\
1.53213	0.78775\\
1.53214	0.78800\\
1.53216	0.78825\\
1.53217	0.78850\\
1.53442	0.78875\\
1.53443	0.78900\\
1.53670	0.78925\\
1.53671	0.78950\\
1.53745	0.79000\\
1.53747	0.79050\\
1.53748	0.79075\\
1.53754	0.79100\\
1.53755	0.79125\\
1.53871	0.79150\\
1.53880	0.79175\\
1.53881	0.79200\\
1.53896	0.79225\\
1.53898	0.79250\\
1.53947	0.79275\\
1.53948	0.79300\\
1.53949	0.79325\\
1.53972	0.79350\\
1.53973	0.79375\\
1.53997	0.79400\\
1.53998	0.79425\\
1.53999	0.79450\\
1.54222	0.79475\\
1.54223	0.79500\\
1.54224	0.79525\\
1.54248	0.79550\\
1.54321	0.79575\\
1.54322	0.79600\\
1.54324	0.79625\\
1.54325	0.79650\\
1.54420	0.79675\\
1.54422	0.79700\\
1.54423	0.79725\\
1.54470	0.79750\\
1.54471	0.79775\\
1.54473	0.79800\\
1.54474	0.79825\\
1.54520	0.79875\\
1.54521	0.79925\\
1.54522	0.79950\\
1.54528	0.79975\\
1.54594	0.80000\\
1.54595	0.80025\\
1.54668	0.80050\\
1.54669	0.80075\\
1.54670	0.80100\\
1.54692	0.80125\\
1.54694	0.80150\\
1.54791	0.80175\\
1.54816	0.80200\\
1.54824	0.80225\\
1.54865	0.80250\\
1.54866	0.80275\\
1.54914	0.80300\\
1.54963	0.80325\\
1.54964	0.80350\\
1.54965	0.80375\\
1.54987	0.80425\\
1.54989	0.80450\\
1.54996	0.80475\\
1.55038	0.80500\\
1.55110	0.80525\\
1.55175	0.80550\\
1.55191	0.80575\\
1.55193	0.80600\\
1.55273	0.80625\\
1.55305	0.80675\\
1.55306	0.80725\\
1.55307	0.80775\\
1.55313	0.80800\\
1.55322	0.80825\\
1.55353	0.80850\\
1.55354	0.80875\\
1.55356	0.80900\\
1.55362	0.80925\\
1.55377	0.80950\\
1.55379	0.80975\\
1.55386	0.81000\\
1.55450	0.81050\\
1.55451	0.81100\\
1.55453	0.81150\\
1.55459	0.81200\\
1.55523	0.81225\\
1.55524	0.81250\\
1.55525	0.81275\\
1.55668	0.81300\\
1.55669	0.81325\\
1.55692	0.81350\\
1.55693	0.81375\\
1.55694	0.81400\\
1.55695	0.81425\\
1.55860	0.81450\\
1.55868	0.81475\\
1.55908	0.81500\\
1.55916	0.81525\\
1.55932	0.81550\\
1.55933	0.81575\\
1.55934	0.81600\\
1.55940	0.81625\\
1.55980	0.81650\\
1.56076	0.81675\\
1.56077	0.81700\\
1.56123	0.81725\\
1.56124	0.81750\\
1.56126	0.81775\\
1.56132	0.81800\\
1.56147	0.81825\\
1.56155	0.81850\\
1.56188	0.81875\\
1.56195	0.81900\\
1.56219	0.81925\\
1.56220	0.81950\\
1.56266	0.81975\\
1.56274	0.82000\\
1.56314	0.82025\\
1.56322	0.82050\\
1.56337	0.82075\\
1.56339	0.82100\\
1.56369	0.82125\\
1.56385	0.82150\\
1.56393	0.82175\\
1.56488	0.82200\\
1.56504	0.82225\\
1.56574	0.82250\\
1.56668	0.82275\\
1.56670	0.82300\\
1.56671	0.82325\\
1.57253	0.82350\\
1.57255	0.82375\\
1.57256	0.82400\\
1.58007	0.82425\\
1.58106	0.82450\\
1.58716	0.82475\\
1.58717	0.82500\\
1.58718	0.82525\\
1.59052	0.82550\\
1.59053	0.82575\\
1.59054	0.82600\\
1.59055	0.82625\\
1.59074	0.82650\\
1.59075	0.82675\\
1.59076	0.82700\\
1.59096	0.82725\\
1.59098	0.82750\\
1.59099	0.82775\\
1.59112	0.82800\\
1.59171	0.82825\\
1.59223	0.82850\\
1.59364	0.82875\\
1.59540	0.82900\\
1.59541	0.82925\\
1.59542	0.82950\\
1.59543	0.82975\\
1.59891	0.83000\\
1.59892	0.83025\\
1.59893	0.83050\\
1.59894	0.83075\\
1.60305	0.83100\\
1.60306	0.83125\\
1.60307	0.83150\\
1.60308	0.83175\\
1.60370	0.83200\\
1.60371	0.83225\\
1.60372	0.83250\\
1.60456	0.83275\\
1.60457	0.83300\\
1.60458	0.83325\\
1.60459	0.83350\\
1.60499	0.83375\\
1.60500	0.83400\\
1.60507	0.83425\\
1.60564	0.83450\\
1.60565	0.83475\\
1.60566	0.83500\\
1.60567	0.83525\\
1.60585	0.83550\\
1.60587	0.83575\\
1.60588	0.83600\\
1.60589	0.83625\\
1.61120	0.83650\\
1.61121	0.83675\\
1.61122	0.83700\\
1.61128	0.83725\\
1.61142	0.83750\\
1.61143	0.83775\\
1.61144	0.83800\\
1.61145	0.83825\\
1.61226	0.83850\\
1.61228	0.83875\\
1.61459	0.83900\\
1.61460	0.83925\\
1.61461	0.83950\\
1.61462	0.83975\\
1.61480	0.84000\\
1.61481	0.84025\\
1.61482	0.84050\\
1.61566	0.84075\\
1.61628	0.84125\\
1.61629	0.84175\\
1.61630	0.84200\\
1.61631	0.84225\\
1.61635	0.84250\\
1.61712	0.84275\\
1.61713	0.84300\\
1.61714	0.84325\\
1.61715	0.84350\\
1.61754	0.84375\\
1.61755	0.84400\\
1.61761	0.84425\\
1.61762	0.84450\\
1.61816	0.84475\\
1.61817	0.84500\\
1.61818	0.84525\\
1.61819	0.84550\\
1.61837	0.84575\\
1.61838	0.84600\\
1.61839	0.84625\\
1.61840	0.84650\\
1.61879	0.84675\\
1.61880	0.84700\\
1.61881	0.84725\\
1.61882	0.84750\\
1.61983	0.84775\\
1.61984	0.84800\\
1.62108	0.84825\\
1.62109	0.84850\\
1.62116	0.84875\\
1.62150	0.84900\\
1.62151	0.84925\\
1.62152	0.84950\\
1.62233	0.85000\\
1.62234	0.85050\\
1.62235	0.85100\\
1.62295	0.85125\\
1.62296	0.85150\\
1.62297	0.85175\\
1.62298	0.85200\\
1.62336	0.85225\\
1.62337	0.85250\\
1.62338	0.85275\\
1.62440	0.85300\\
1.62441	0.85325\\
1.62442	0.85350\\
1.62460	0.85375\\
1.62461	0.85400\\
1.62501	0.85425\\
1.62502	0.85450\\
1.62503	0.85475\\
1.62504	0.85500\\
1.62522	0.85525\\
1.62523	0.85550\\
1.62544	0.85575\\
1.62563	0.85600\\
1.62564	0.85625\\
1.62565	0.85650\\
1.62570	0.85675\\
1.62604	0.85700\\
1.62605	0.85725\\
1.62606	0.85750\\
1.62625	0.85775\\
1.62626	0.85800\\
1.62627	0.85825\\
1.62632	0.85850\\
1.62707	0.85875\\
1.62708	0.85900\\
1.62709	0.85925\\
1.62727	0.85950\\
1.62728	0.85975\\
1.62748	0.86000\\
1.62749	0.86025\\
1.62750	0.86050\\
1.62751	0.86075\\
1.62768	0.86100\\
1.62769	0.86125\\
1.62770	0.86150\\
1.62789	0.86175\\
1.62790	0.86200\\
1.62973	0.86225\\
1.62974	0.86250\\
1.62975	0.86275\\
1.63007	0.86300\\
1.63614	0.86325\\
1.63660	0.86350\\
1.63661	0.86375\\
1.63662	0.86400\\
1.63663	0.86425\\
1.64019	0.86450\\
1.64020	0.86475\\
1.64021	0.86500\\
1.64238	0.86525\\
1.64239	0.86550\\
1.64251	0.86575\\
1.65061	0.86600\\
1.65062	0.86625\\
1.65063	0.86650\\
1.65064	0.86675\\
1.65217	0.86700\\
1.65235	0.86725\\
1.65236	0.86750\\
1.65237	0.86775\\
1.65238	0.86800\\
1.65601	0.86825\\
1.65602	0.86850\\
1.65603	0.86875\\
1.65604	0.86900\\
1.65704	0.86925\\
1.65812	0.86950\\
1.65813	0.86975\\
1.65831	0.87000\\
1.65832	0.87025\\
1.65833	0.87050\\
1.65945	0.87075\\
1.65946	0.87100\\
1.65952	0.87150\\
1.65964	0.87175\\
1.65965	0.87200\\
1.65966	0.87225\\
1.66116	0.87250\\
1.66117	0.87275\\
1.66118	0.87300\\
1.66173	0.87325\\
1.66174	0.87350\\
1.66175	0.87375\\
1.66267	0.87400\\
1.66268	0.87425\\
1.66269	0.87450\\
1.66343	0.87475\\
1.66344	0.87500\\
1.66345	0.87525\\
1.66346	0.87550\\
1.66456	0.87575\\
1.66457	0.87600\\
1.66458	0.87625\\
1.66475	0.87650\\
1.66475	0.87675\\
1.66476	0.87700\\
1.66481	0.87725\\
1.66625	0.87750\\
1.66626	0.87775\\
1.66627	0.87800\\
1.66718	0.87825\\
1.66719	0.87850\\
1.66720	0.87875\\
1.66737	0.87900\\
1.66738	0.87925\\
1.66739	0.87950\\
1.66743	0.87975\\
1.66774	0.88000\\
1.66775	0.88025\\
1.66781	0.88050\\
1.66905	0.88100\\
1.66906	0.88150\\
1.66907	0.88200\\
1.66911	0.88225\\
1.67208	0.88250\\
1.67257	0.88275\\
1.67258	0.88300\\
1.67263	0.88325\\
1.67459	0.88350\\
1.67460	0.88375\\
1.67466	0.88400\\
1.67467	0.88425\\
1.67570	0.88475\\
1.67571	0.88525\\
1.67576	0.88550\\
1.67588	0.88575\\
1.67589	0.88600\\
1.67590	0.88625\\
1.67591	0.88650\\
1.67606	0.88675\\
1.67607	0.88700\\
1.67608	0.88725\\
1.67609	0.88750\\
1.67625	0.88775\\
1.67625	0.88800\\
1.67631	0.88825\\
1.67643	0.88850\\
1.67644	0.88875\\
1.67645	0.88900\\
1.67679	0.88925\\
1.67680	0.88950\\
1.67681	0.88975\\
1.67716	0.89000\\
1.67717	0.89025\\
1.67718	0.89050\\
1.67719	0.89075\\
1.67771	0.89100\\
1.67772	0.89125\\
1.67773	0.89150\\
1.67825	0.89175\\
1.67826	0.89200\\
1.67880	0.89225\\
1.67881	0.89250\\
1.67882	0.89275\\
1.67916	0.89300\\
1.67917	0.89325\\
1.67923	0.89350\\
1.67935	0.89375\\
1.67936	0.89400\\
1.67936	0.89425\\
1.67953	0.89450\\
1.67954	0.89475\\
1.67955	0.89500\\
1.67989	0.89525\\
1.67990	0.89550\\
1.68032	0.89575\\
1.68044	0.89600\\
1.68044	0.89625\\
1.68062	0.89650\\
1.68171	0.89675\\
1.68369	0.89700\\
1.68370	0.89725\\
1.68370	0.89750\\
1.68639	0.89775\\
1.68691	0.89800\\
1.68698	0.89825\\
1.68781	0.89850\\
1.68781	0.89875\\
1.68782	0.89900\\
1.68853	0.89925\\
1.68870	0.89950\\
1.68870	0.89975\\
1.68871	0.90000\\
1.68872	0.90025\\
1.68905	0.90050\\
1.68906	0.90075\\
1.68907	0.90100\\
1.68908	0.90125\\
1.69330	0.90150\\
1.69330	0.90175\\
1.69331	0.90200\\
1.69365	0.90225\\
1.69366	0.90250\\
1.69367	0.90275\\
1.69367	0.90300\\
1.69453	0.90325\\
1.69454	0.90350\\
1.69454	0.90375\\
1.69628	0.90400\\
1.69629	0.90425\\
1.69630	0.90450\\
1.69715	0.90475\\
1.69716	0.90500\\
1.69717	0.90525\\
1.69718	0.90550\\
1.69780	0.90575\\
1.69802	0.90600\\
1.69907	0.90625\\
1.69907	0.90650\\
1.70097	0.90675\\
1.70098	0.90700\\
1.70166	0.90725\\
1.70167	0.90750\\
1.70287	0.90800\\
1.70288	0.90850\\
1.70289	0.90875\\
1.70290	0.90900\\
1.70304	0.90925\\
1.70305	0.90950\\
1.70306	0.90975\\
1.70307	0.91000\\
1.70339	0.91025\\
1.70339	0.91050\\
1.70442	0.91075\\
1.70443	0.91100\\
1.70443	0.91125\\
1.70444	0.91150\\
1.70476	0.91175\\
1.70477	0.91200\\
1.70493	0.91225\\
1.70499	0.91250\\
1.70527	0.91275\\
1.70528	0.91300\\
1.70544	0.91325\\
1.70545	0.91350\\
1.70579	0.91375\\
1.70580	0.91400\\
1.70580	0.91425\\
1.70581	0.91450\\
1.70613	0.91475\\
1.70647	0.91500\\
1.70648	0.91525\\
1.70649	0.91550\\
1.70650	0.91575\\
1.70698	0.91600\\
1.70699	0.91625\\
1.70715	0.91650\\
1.70766	0.91675\\
1.70767	0.91700\\
1.70772	0.91725\\
1.70783	0.91750\\
1.70817	0.91775\\
1.70823	0.91800\\
1.70824	0.91825\\
1.70868	0.91850\\
1.70874	0.91875\\
1.70902	0.91900\\
1.72600	0.91925\\
1.72601	0.91950\\
1.72602	0.91975\\
1.72603	0.92000\\
1.72974	0.92025\\
1.72975	0.92050\\
1.72976	0.92075\\
1.74013	0.92100\\
1.74014	0.92125\\
1.74015	0.92150\\
1.74016	0.92175\\
1.74407	0.92200\\
1.74407	0.92225\\
1.74408	0.92250\\
1.74409	0.92275\\
1.74920	0.92300\\
1.74921	0.92325\\
1.74922	0.92350\\
1.74923	0.92375\\
1.75028	0.92400\\
1.75290	0.92425\\
1.75291	0.92450\\
1.75295	0.92475\\
1.75296	0.92500\\
1.76051	0.92525\\
1.76051	0.92550\\
1.76052	0.92575\\
1.76053	0.92600\\
1.76126	0.92625\\
1.76127	0.92650\\
1.76127	0.92675\\
1.76191	0.92700\\
1.76201	0.92725\\
1.76202	0.92750\\
1.76203	0.92775\\
1.76501	0.92800\\
1.76753	0.92825\\
1.76754	0.92850\\
1.76755	0.92875\\
1.76828	0.92900\\
1.76828	0.92925\\
1.76829	0.92950\\
1.76887	0.92975\\
1.76887	0.93000\\
1.76888	0.93025\\
1.76892	0.93050\\
1.76931	0.93075\\
1.76932	0.93100\\
1.76933	0.93125\\
1.76961	0.93150\\
1.76961	0.93175\\
1.76962	0.93200\\
1.76971	0.93225\\
1.76975	0.93250\\
1.76976	0.93275\\
1.76977	0.93300\\
1.77211	0.93325\\
1.77212	0.93350\\
1.77212	0.93375\\
1.77213	0.93400\\
1.77328	0.93425\\
1.77329	0.93450\\
1.77343	0.93475\\
1.77344	0.93500\\
1.77348	0.93525\\
1.77431	0.93550\\
1.77474	0.93575\\
1.77475	0.93600\\
1.77476	0.93625\\
1.77489	0.93650\\
1.77490	0.93675\\
1.77649	0.93700\\
1.77650	0.93725\\
1.77651	0.93750\\
1.77765	0.93775\\
1.77766	0.93800\\
1.77809	0.93825\\
1.77809	0.93850\\
1.77810	0.93875\\
1.77823	0.93900\\
1.77824	0.93925\\
1.77825	0.93950\\
1.77895	0.93975\\
1.77896	0.94000\\
1.77897	0.94025\\
1.77898	0.94050\\
1.77953	0.94075\\
1.77954	0.94100\\
1.77968	0.94125\\
1.77996	0.94150\\
1.77997	0.94175\\
1.77998	0.94200\\
1.78012	0.94225\\
1.78025	0.94250\\
1.78026	0.94275\\
1.78040	0.94300\\
1.78068	0.94325\\
1.78093	0.94350\\
1.78122	0.94375\\
1.78188	0.94400\\
1.78385	0.94425\\
1.78546	0.94450\\
1.79832	0.94475\\
1.79855	0.94500\\
1.81286	0.94525\\
1.86434	0.94550\\
1.90948	0.94575\\
1.98965	0.94600\\
2.01320	0.94625\\
2.14270	0.94650\\
2.14942	0.94675\\
2.20531	0.94700\\
2.23573	0.94725\\
2.28935	0.94750\\
2.30893	0.94775\\
3.00000	0.94800\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.50864	0.00000\\
0.57183	0.04900\\
0.82033	0.09900\\
0.93907	0.15750\\
1.02412	0.21650\\
1.07671	0.28700\\
1.12558	0.34825\\
1.18390	0.40250\\
1.23381	0.45650\\
1.27133	0.51425\\
1.32944	0.56575\\
1.38149	0.61625\\
1.43508	0.66650\\
1.48618	0.71550\\
1.51788	0.76675\\
1.56126	0.81775\\
1.63661	0.86375\\
1.70339	0.91050\\
3.00000	0.95525\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1.50864	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.84000\\
-0.15230	0.86400\\
-0.14013	0.88800\\
-0.12830	0.91200\\
-0.11679	0.93600\\
-0.10557	0.95600\\
-0.09463	0.97200\\
-0.08396	0.98200\\
-0.07355	0.99000\\
-0.06338	0.99800\\
-0.05344	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.84000\\
-0.15230	0.86400\\
-0.14013	0.88800\\
-0.12830	0.91200\\
-0.11679	0.93200\\
-0.10557	0.94800\\
-0.09463	0.95600\\
-0.08396	0.96400\\
-0.07355	0.97200\\
-0.06338	0.98000\\
-0.05344	0.98800\\
-0.04373	0.99600\\
-0.03423	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09400\\
-1.07461	0.11800\\
-0.98207	0.14200\\
-0.90583	0.16600\\
-0.84099	0.19000\\
-0.78459	0.21400\\
-0.73468	0.23800\\
-0.68991	0.26200\\
-0.64934	0.28600\\
-0.61223	0.31000\\
-0.57804	0.33400\\
-0.54635	0.35800\\
-0.51682	0.38200\\
-0.48917	0.40600\\
-0.46317	0.43000\\
-0.43864	0.45400\\
-0.41543	0.47800\\
-0.39339	0.50200\\
-0.37242	0.52600\\
-0.35241	0.55000\\
-0.33328	0.57400\\
-0.31496	0.59800\\
-0.29739	0.62200\\
-0.28049	0.64600\\
-0.26423	0.67000\\
-0.24856	0.69400\\
-0.23343	0.71800\\
-0.21881	0.74200\\
-0.20467	0.76600\\
-0.19097	0.79000\\
-0.17769	0.81400\\
-0.16481	0.83800\\
-0.15230	0.85600\\
-0.14013	0.87200\\
-0.12830	0.88800\\
-0.11679	0.90400\\
-0.10557	0.92000\\
-0.09463	0.93200\\
-0.08396	0.94400\\
-0.07355	0.95200\\
-0.06338	0.96000\\
-0.05344	0.96800\\
-0.04373	0.97600\\
-0.03423	0.98400\\
-0.02493	0.99200\\
-0.01583	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28600\\
-0.61223	0.31000\\
-0.57804	0.33400\\
-0.54635	0.35800\\
-0.51682	0.38200\\
-0.48917	0.40600\\
-0.46317	0.43000\\
-0.43864	0.45400\\
-0.41543	0.47800\\
-0.39339	0.50200\\
-0.37242	0.52600\\
-0.35241	0.55000\\
-0.33328	0.57400\\
-0.31496	0.59800\\
-0.29739	0.62200\\
-0.28049	0.64600\\
-0.26423	0.67000\\
-0.24856	0.69400\\
-0.23343	0.71800\\
-0.21881	0.74200\\
-0.20467	0.76600\\
-0.19097	0.79000\\
-0.17769	0.81400\\
-0.16481	0.83800\\
-0.15230	0.86200\\
-0.14013	0.88600\\
-0.12830	0.90200\\
-0.11679	0.91800\\
-0.10557	0.93400\\
-0.09463	0.95000\\
-0.08396	0.96200\\
-0.07355	0.97000\\
-0.06338	0.97800\\
-0.05344	0.98600\\
-0.04373	0.99400\\
-0.03423	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.84000\\
-0.15230	0.86400\\
-0.14013	0.88400\\
-0.12830	0.90000\\
-0.11679	0.91600\\
-0.10557	0.93200\\
-0.09463	0.94800\\
-0.08396	0.96000\\
-0.07355	0.96800\\
-0.06338	0.97600\\
-0.05344	0.98400\\
-0.04373	0.99200\\
-0.03423	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09000\\
-1.07461	0.11400\\
-0.98207	0.13800\\
-0.90583	0.16200\\
-0.84099	0.18600\\
-0.78459	0.21000\\
-0.73468	0.23400\\
-0.68991	0.25800\\
-0.64934	0.28200\\
-0.61223	0.30600\\
-0.57804	0.33000\\
-0.54635	0.35400\\
-0.51682	0.37800\\
-0.48917	0.40200\\
-0.46317	0.42600\\
-0.43864	0.45000\\
-0.41543	0.47400\\
-0.39339	0.49800\\
-0.37242	0.52200\\
-0.35241	0.54600\\
-0.33328	0.57000\\
-0.31496	0.59400\\
-0.29739	0.61800\\
-0.28049	0.64200\\
-0.26423	0.66600\\
-0.24856	0.69000\\
-0.23343	0.71400\\
-0.21881	0.73800\\
-0.20467	0.76200\\
-0.19097	0.78600\\
-0.17769	0.81000\\
-0.16481	0.83400\\
-0.15230	0.85200\\
-0.14013	0.86800\\
-0.12830	0.88400\\
-0.11679	0.90000\\
-0.10557	0.91600\\
-0.09463	0.93200\\
-0.08396	0.94800\\
-0.07355	0.96200\\
-0.06338	0.97000\\
-0.05344	0.97800\\
-0.04373	0.98600\\
-0.03423	0.99400\\
-0.02493	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.83800\\
-0.15230	0.85400\\
-0.14013	0.87000\\
-0.12830	0.88600\\
-0.11679	0.90200\\
-0.10557	0.91800\\
-0.09463	0.93400\\
-0.08396	0.95000\\
-0.07355	0.96600\\
-0.06338	0.98200\\
-0.05344	0.99600\\
-0.04373	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09200\\
-1.07461	0.11600\\
-0.98207	0.14000\\
-0.90583	0.16400\\
-0.84099	0.18800\\
-0.78459	0.21200\\
-0.73468	0.23600\\
-0.68991	0.26000\\
-0.64934	0.28400\\
-0.61223	0.30800\\
-0.57804	0.33200\\
-0.54635	0.35600\\
-0.51682	0.38000\\
-0.48917	0.40400\\
-0.46317	0.42800\\
-0.43864	0.45000\\
-0.41543	0.47400\\
-0.39339	0.49800\\
-0.37242	0.52200\\
-0.35241	0.54600\\
-0.33328	0.57000\\
-0.31496	0.59400\\
-0.29739	0.61800\\
-0.28049	0.64200\\
-0.26423	0.66600\\
-0.24856	0.69000\\
-0.23343	0.71400\\
-0.21881	0.73800\\
-0.20467	0.76200\\
-0.19097	0.78600\\
-0.17769	0.81000\\
-0.16481	0.83400\\
-0.15230	0.85800\\
-0.14013	0.88200\\
-0.12830	0.90600\\
-0.11679	0.92600\\
-0.10557	0.94200\\
-0.09463	0.95000\\
-0.08396	0.95800\\
-0.07355	0.96600\\
-0.06338	0.97400\\
-0.05344	0.98200\\
-0.04373	0.99000\\
-0.03423	0.99800\\
-0.02493	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.84000\\
-0.15230	0.86400\\
-0.14013	0.88800\\
-0.12830	0.91200\\
-0.11679	0.93400\\
-0.10557	0.94600\\
-0.09463	0.95400\\
-0.08396	0.96200\\
-0.07355	0.97000\\
-0.06338	0.97800\\
-0.05344	0.98600\\
-0.04373	0.99400\\
-0.03423	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09600\\
-1.07461	0.12000\\
-0.98207	0.14400\\
-0.90583	0.16800\\
-0.84099	0.19200\\
-0.78459	0.21600\\
-0.73468	0.24000\\
-0.68991	0.26400\\
-0.64934	0.28800\\
-0.61223	0.31200\\
-0.57804	0.33600\\
-0.54635	0.36000\\
-0.51682	0.38400\\
-0.48917	0.40800\\
-0.46317	0.43200\\
-0.43864	0.45600\\
-0.41543	0.48000\\
-0.39339	0.50400\\
-0.37242	0.52800\\
-0.35241	0.55200\\
-0.33328	0.57600\\
-0.31496	0.60000\\
-0.29739	0.62400\\
-0.28049	0.64800\\
-0.26423	0.67200\\
-0.24856	0.69600\\
-0.23343	0.72000\\
-0.21881	0.74400\\
-0.20467	0.76800\\
-0.19097	0.79200\\
-0.17769	0.81600\\
-0.16481	0.84000\\
-0.15230	0.86400\\
-0.14013	0.88800\\
-0.12830	0.90400\\
-0.11679	0.92000\\
-0.10557	0.93600\\
-0.09463	0.95200\\
-0.08396	0.96000\\
-0.07355	0.96800\\
-0.06338	0.97600\\
-0.05344	0.98400\\
-0.04373	0.99200\\
-0.03423	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02400\\
-1.61593	0.04800\\
-1.35444	0.07200\\
-1.19237	0.09480\\
-1.07461	0.11880\\
-0.98207	0.14280\\
-0.90583	0.16680\\
-0.84099	0.19080\\
-0.78459	0.21480\\
-0.73468	0.23880\\
-0.68991	0.26280\\
-0.64934	0.28660\\
-0.61223	0.31060\\
-0.57804	0.33460\\
-0.54635	0.35860\\
-0.51682	0.38260\\
-0.48917	0.40660\\
-0.46317	0.43060\\
-0.43864	0.45440\\
-0.41543	0.47840\\
-0.39339	0.50240\\
-0.37242	0.52640\\
-0.35241	0.55040\\
-0.33328	0.57440\\
-0.31496	0.59840\\
-0.29739	0.62240\\
-0.28049	0.64640\\
-0.26423	0.67040\\
-0.24856	0.69440\\
-0.23343	0.71840\\
-0.21881	0.74240\\
-0.20467	0.76640\\
-0.19097	0.79040\\
-0.17769	0.81440\\
-0.16481	0.83820\\
-0.15230	0.86020\\
-0.14013	0.88140\\
-0.12830	0.90060\\
-0.11679	0.91880\\
-0.10557	0.93480\\
-0.09463	0.94800\\
-0.08396	0.95900\\
-0.07355	0.96840\\
-0.06338	0.97720\\
-0.05344	0.98520\\
-0.04373	0.99200\\
-0.03423	0.99760\\
-0.02493	0.99920\\
-0.01583	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.35444	0.07200\\
-1.07461	0.11880\\
-0.84099	0.19080\\
-0.73468	0.23880\\
-0.61223	0.31060\\
-0.54635	0.35860\\
-0.46317	0.43060\\
-0.39339	0.50240\\
-0.35241	0.55040\\
-0.29739	0.62240\\
-0.26423	0.67040\\
-0.21881	0.74240\\
-0.17769	0.81440\\
-0.15230	0.86020\\
-0.11679	0.91880\\
-0.09463	0.94800\\
-0.06338	0.97720\\
-0.04373	0.99200\\
-0.01583	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-0.56703	0.00000\\
0.02160	0.00600\\
0.02284	0.01200\\
0.75519	0.01800\\
1.03306	0.02400\\
1.16468	0.03000\\
1.16489	0.03600\\
1.28983	0.04200\\
1.29001	0.04800\\
1.31536	0.05400\\
1.32574	0.06000\\
1.35966	0.06600\\
1.35972	0.07200\\
1.44173	0.07800\\
1.44548	0.08400\\
1.47410	0.09000\\
1.48900	0.09600\\
1.48983	0.10200\\
1.49984	0.10800\\
1.50431	0.11400\\
1.50458	0.12000\\
1.53748	0.12600\\
1.55257	0.13200\\
1.55621	0.13800\\
1.59437	0.14400\\
1.59762	0.15000\\
1.61276	0.15600\\
1.61860	0.16200\\
1.62296	0.16800\\
1.62529	0.17400\\
1.64808	0.18000\\
1.65889	0.18600\\
1.66380	0.19200\\
1.66383	0.19800\\
1.66537	0.20400\\
1.67412	0.21000\\
1.67425	0.21600\\
1.67535	0.22200\\
1.67674	0.22800\\
1.67832	0.23400\\
1.68086	0.24000\\
1.68566	0.24600\\
1.68620	0.25200\\
1.68710	0.25800\\
1.69101	0.26400\\
1.69207	0.27000\\
1.69277	0.27600\\
1.69389	0.28200\\
1.69837	0.28800\\
1.69855	0.29400\\
1.70080	0.30000\\
1.70235	0.30600\\
1.70396	0.31200\\
1.70499	0.31800\\
1.70750	0.32400\\
1.71027	0.33000\\
1.72469	0.33600\\
1.72780	0.34200\\
1.73334	0.34800\\
1.73372	0.35400\\
1.73586	0.36000\\
1.74098	0.36600\\
1.76203	0.37200\\
1.77137	0.37800\\
1.77929	0.38400\\
1.78585	0.39000\\
1.79680	0.39600\\
1.80694	0.40200\\
1.80897	0.40800\\
1.81206	0.41400\\
1.81455	0.42000\\
1.81935	0.42600\\
1.82093	0.43200\\
1.82615	0.43800\\
1.83109	0.44400\\
1.84056	0.45000\\
1.84330	0.45600\\
1.84682	0.46200\\
1.85084	0.46800\\
1.85449	0.47400\\
1.85643	0.48000\\
1.85692	0.48600\\
1.85797	0.49200\\
1.86016	0.49800\\
1.86244	0.50400\\
1.86255	0.51000\\
1.86291	0.51600\\
1.86293	0.52200\\
1.86750	0.52800\\
1.86852	0.53400\\
1.86988	0.54000\\
1.87106	0.54600\\
1.87261	0.55200\\
1.87455	0.55800\\
1.87478	0.56400\\
1.87493	0.57000\\
1.87593	0.57600\\
1.87663	0.58200\\
1.87836	0.58800\\
1.88176	0.59400\\
1.89703	0.60000\\
1.94837	0.60600\\
1.98331	0.61200\\
1.98333	0.61800\\
2.01035	0.62400\\
2.02975	0.63000\\
2.04934	0.63600\\
2.09375	0.64200\\
2.14343	0.64800\\
2.14399	0.65400\\
2.16741	0.66000\\
2.16742	0.66600\\
2.17059	0.67200\\
2.17176	0.67800\\
2.21110	0.68400\\
2.21693	0.69000\\
2.21846	0.69600\\
2.22233	0.70200\\
2.22234	0.70800\\
2.22358	0.71400\\
2.23389	0.72000\\
2.23878	0.72600\\
2.23918	0.73200\\
2.23973	0.73800\\
2.24138	0.74400\\
2.24222	0.75000\\
2.24223	0.75600\\
2.24347	0.76200\\
2.24692	0.76800\\
2.24785	0.77400\\
2.24800	0.78000\\
2.24859	0.78600\\
2.24860	0.79200\\
2.24879	0.79800\\
2.24898	0.80400\\
2.25074	0.81000\\
2.25089	0.81600\\
2.25092	0.82200\\
2.25094	0.82800\\
2.25172	0.83400\\
2.25191	0.84000\\
2.25254	0.84600\\
2.25269	0.85200\\
2.25270	0.85800\\
2.25293	0.86400\\
2.25337	0.87000\\
2.25380	0.87600\\
2.25385	0.88200\\
2.25404	0.88800\\
2.25429	0.89400\\
2.25469	0.90000\\
2.25472	0.90600\\
2.25478	0.91200\\
2.25482	0.91800\\
2.25501	0.92400\\
2.25511	0.93000\\
2.25517	0.93600\\
2.25564	0.94200\\
2.30998	0.94800\\
2.34886	0.95400\\
3.00000	0.96000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0.13066	0.00000\\
0.13735	0.00600\\
0.25983	0.01200\\
0.93807	0.01800\\
0.99791	0.02400\\
1.08318	0.03000\\
1.11697	0.03600\\
1.11724	0.04200\\
1.11853	0.04800\\
1.13900	0.05400\\
1.14836	0.06000\\
1.15082	0.06600\\
1.16823	0.07200\\
1.18350	0.07800\\
1.20066	0.08400\\
1.21093	0.09000\\
1.22251	0.09600\\
1.22665	0.10200\\
1.23330	0.10800\\
1.24778	0.11400\\
1.25698	0.12000\\
1.26555	0.12600\\
1.27256	0.13200\\
1.27733	0.13800\\
1.27996	0.14400\\
1.28235	0.15000\\
1.28852	0.15600\\
1.29662	0.16200\\
1.29721	0.16800\\
1.29999	0.17400\\
1.30083	0.18000\\
1.30216	0.18600\\
1.30430	0.19200\\
1.30477	0.19800\\
1.30859	0.20400\\
1.30946	0.21000\\
1.31285	0.21600\\
1.31538	0.22200\\
1.31580	0.22800\\
1.31746	0.23400\\
1.31996	0.24000\\
1.32081	0.24600\\
1.32327	0.25200\\
1.33037	0.25800\\
1.33989	0.26400\\
1.34396	0.27000\\
1.36044	0.27600\\
1.36946	0.28200\\
1.38079	0.28800\\
1.38972	0.29400\\
1.39677	0.30000\\
1.42745	0.30600\\
1.46169	0.31200\\
1.48588	0.31800\\
1.48592	0.32400\\
1.49663	0.33000\\
1.50936	0.33600\\
1.52631	0.34200\\
1.55161	0.34800\\
1.56503	0.35400\\
1.56716	0.36000\\
1.57786	0.36600\\
1.60928	0.37200\\
1.64690	0.37800\\
1.64693	0.38400\\
1.67608	0.39000\\
1.68423	0.39600\\
1.68476	0.40200\\
1.69224	0.40800\\
1.69227	0.41400\\
1.70114	0.42000\\
1.70167	0.42600\\
1.70235	0.43200\\
1.71509	0.43800\\
1.71727	0.44400\\
1.71960	0.45000\\
1.72471	0.45600\\
1.72878	0.46200\\
1.72996	0.46800\\
1.73950	0.47400\\
1.73952	0.48000\\
1.74610	0.48600\\
1.74766	0.49200\\
1.75779	0.49800\\
1.76097	0.50400\\
1.76247	0.51000\\
1.76293	0.51600\\
1.76307	0.52200\\
1.76456	0.52800\\
1.76536	0.53400\\
1.76842	0.54000\\
1.76845	0.54600\\
1.76946	0.55200\\
1.76961	0.55800\\
1.77020	0.56400\\
1.77065	0.57000\\
1.77138	0.57600\\
1.77431	0.58200\\
1.77518	0.58800\\
1.77547	0.59400\\
1.77576	0.60000\\
1.77635	0.60600\\
1.77650	0.61200\\
1.77722	0.61800\\
1.77824	0.62400\\
1.77866	0.63000\\
1.77925	0.63600\\
1.77939	0.64200\\
1.78093	0.64800\\
1.78198	0.65400\\
1.78269	0.66000\\
1.78465	0.66600\\
1.79122	0.67200\\
1.79248	0.67800\\
1.80395	0.68400\\
1.81419	0.69000\\
1.81592	0.69600\\
1.81698	0.70200\\
1.82041	0.70800\\
1.82042	0.71400\\
1.82278	0.72000\\
1.82758	0.72600\\
1.83220	0.73200\\
1.83334	0.73800\\
1.83336	0.74400\\
1.83593	0.75000\\
1.83704	0.75600\\
1.83754	0.76200\\
1.83930	0.76800\\
1.83992	0.77400\\
1.84205	0.78000\\
1.84230	0.78600\\
1.84268	0.79200\\
1.84270	0.79800\\
1.84331	0.80400\\
1.84430	0.81000\\
1.84517	0.81600\\
1.84579	0.82200\\
1.84603	0.82800\\
1.84605	0.83400\\
1.84679	0.84000\\
1.84703	0.84600\\
1.84715	0.85200\\
1.84740	0.85800\\
1.84802	0.86400\\
1.84838	0.87000\\
1.84851	0.87600\\
1.84912	0.88200\\
1.84916	0.88800\\
1.84973	0.89400\\
1.84986	0.90000\\
1.84998	0.90600\\
1.85022	0.91200\\
1.85051	0.91800\\
1.85073	0.92400\\
1.85377	0.93000\\
1.95706	0.93600\\
3.00000	0.94200\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0.22814	0.00000\\
0.23019	0.00600\\
0.26316	0.01200\\
0.79879	0.01800\\
0.86876	0.02400\\
0.91965	0.03000\\
0.92998	0.03600\\
0.93013	0.04200\\
0.97827	0.04800\\
1.00048	0.05400\\
1.00225	0.06000\\
1.01833	0.06600\\
1.02358	0.07200\\
1.03475	0.07800\\
1.04025	0.08400\\
1.04052	0.09000\\
1.06867	0.09600\\
1.09937	0.10200\\
1.09947	0.10800\\
1.12940	0.11400\\
1.15262	0.12000\\
1.16236	0.12600\\
1.17181	0.13200\\
1.23330	0.13800\\
1.23634	0.14400\\
1.25845	0.15000\\
1.27349	0.15600\\
1.27579	0.16200\\
1.28715	0.16800\\
1.28762	0.17400\\
1.30730	0.18000\\
1.30989	0.18600\\
1.31454	0.19200\\
1.31704	0.19800\\
1.32410	0.20400\\
1.32439	0.21000\\
1.32860	0.21600\\
1.34541	0.22200\\
1.34620	0.22800\\
1.34737	0.23400\\
1.34854	0.24000\\
1.35162	0.24600\\
1.35176	0.25200\\
1.36419	0.25800\\
1.36607	0.26400\\
1.37129	0.27000\\
1.37932	0.27600\\
1.38365	0.28200\\
1.38545	0.28800\\
1.38796	0.29400\\
1.39113	0.30000\\
1.39291	0.30600\\
1.39756	0.31200\\
1.39917	0.31800\\
1.40297	0.32400\\
1.40514	0.33000\\
1.41012	0.33600\\
1.41382	0.34200\\
1.44453	0.34800\\
1.45926	0.35400\\
1.48199	0.36000\\
1.51762	0.36600\\
1.53112	0.37200\\
1.53998	0.37800\\
1.54296	0.38400\\
1.54300	0.39000\\
1.56810	0.39600\\
1.57020	0.40200\\
1.57555	0.40800\\
1.58424	0.41400\\
1.59164	0.42000\\
1.60262	0.42600\\
1.60414	0.43200\\
1.60864	0.43800\\
1.61692	0.44400\\
1.62109	0.45000\\
1.62462	0.45600\\
1.63298	0.46200\\
1.64120	0.46800\\
1.64710	0.47400\\
1.64713	0.48000\\
1.64810	0.48600\\
1.65120	0.49200\\
1.66060	0.49800\\
1.66419	0.50400\\
1.67164	0.51000\\
1.67331	0.51600\\
1.67442	0.52200\\
1.67459	0.52800\\
1.67643	0.53400\\
1.67771	0.54000\\
1.68441	0.54600\\
1.68465	0.55200\\
1.68715	0.55800\\
1.69802	0.56400\\
1.70151	0.57000\\
1.70510	0.57600\\
1.70516	0.58200\\
1.71106	0.58800\\
1.71626	0.59400\\
1.71644	0.60000\\
1.71948	0.60600\\
1.71977	0.61200\\
1.72027	0.61800\\
1.72108	0.62400\\
1.72191	0.63000\\
1.72274	0.63600\\
1.72360	0.64200\\
1.72372	0.64800\\
1.72453	0.65400\\
1.72584	0.66000\\
1.72649	0.66600\\
1.72714	0.67200\\
1.72747	0.67800\\
1.72942	0.68400\\
1.73103	0.69000\\
1.73184	0.69600\\
1.73200	0.70200\\
1.73302	0.71000\\
1.73409	0.71600\\
1.73702	0.72200\\
1.73920	0.72800\\
1.74093	0.73400\\
1.74688	0.74000\\
1.75028	0.74600\\
1.75034	0.75200\\
1.75338	0.75800\\
1.75597	0.76400\\
1.75794	0.77000\\
1.75869	0.77600\\
1.75872	0.78200\\
1.75886	0.78800\\
1.75977	0.79400\\
1.76006	0.80000\\
1.76066	0.80600\\
1.76411	0.81200\\
1.76650	0.81800\\
1.76665	0.82400\\
1.76710	0.83000\\
1.76739	0.83600\\
1.76799	0.84200\\
1.76902	0.84800\\
1.76904	0.85400\\
1.76947	0.86000\\
1.76975	0.86600\\
1.77005	0.87200\\
1.77020	0.87800\\
1.77034	0.88400\\
1.77051	0.89000\\
1.77079	0.89600\\
1.77137	0.90200\\
1.77196	0.90800\\
1.77698	0.91400\\
1.93931	0.92000\\
3.00000	0.92600\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
0.13066	0.00000\\
0.13513	0.00600\\
0.48643	0.01200\\
0.73183	0.01800\\
0.74288	0.02400\\
0.87233	0.03000\\
0.88941	0.03600\\
1.08533	0.04200\\
1.15567	0.04800\\
1.17006	0.05400\\
1.32327	0.06000\\
1.32342	0.06600\\
1.34969	0.07200\\
1.34974	0.07800\\
1.38329	0.08400\\
1.38618	0.09000\\
1.42898	0.09600\\
1.48419	0.10200\\
1.48900	0.10800\\
1.51123	0.11400\\
1.51585	0.12000\\
1.52294	0.12600\\
1.53619	0.13200\\
1.54495	0.13800\\
1.54503	0.14400\\
1.54768	0.15000\\
1.55910	0.15600\\
1.57122	0.16200\\
1.58582	0.16800\\
1.59385	0.17400\\
1.60478	0.18000\\
1.60521	0.18600\\
1.61120	0.19200\\
1.61593	0.19800\\
1.62276	0.20400\\
1.62791	0.21000\\
1.62871	0.21600\\
1.63297	0.22200\\
1.64415	0.22800\\
1.64632	0.23400\\
1.65042	0.24000\\
1.65126	0.24600\\
1.65377	0.25200\\
1.65544	0.25800\\
1.65552	0.26400\\
1.65889	0.27000\\
1.66078	0.27600\\
1.66173	0.28200\\
1.66192	0.28800\\
1.66324	0.29400\\
1.66349	0.30000\\
1.66719	0.30600\\
1.67005	0.31200\\
1.67263	0.31800\\
1.68129	0.32400\\
1.69785	0.33000\\
1.69792	0.33600\\
1.73168	0.34200\\
1.75536	0.34800\\
1.80422	0.35400\\
1.85510	0.36000\\
1.86718	0.36600\\
1.86722	0.37200\\
1.88599	0.37800\\
1.89966	0.38400\\
1.90097	0.39000\\
1.90876	0.39600\\
1.90880	0.40200\\
1.91883	0.40800\\
1.93455	0.41400\\
1.93459	0.42000\\
1.94028	0.42600\\
1.95536	0.43200\\
1.95690	0.43800\\
1.96966	0.44400\\
1.97420	0.45000\\
1.97860	0.45600\\
1.98069	0.46200\\
1.98070	0.46800\\
1.98215	0.47400\\
1.98368	0.48000\\
1.98494	0.48600\\
1.98703	0.49200\\
1.98799	0.49800\\
1.98810	0.50400\\
1.98812	0.51000\\
1.98835	0.51600\\
1.98908	0.52200\\
1.99234	0.52800\\
1.99235	0.53400\\
1.99313	0.54000\\
1.99401	0.54600\\
1.99463	0.55200\\
1.99586	0.55800\\
1.99604	0.56400\\
1.99717	0.57000\\
1.99761	0.57600\\
1.99796	0.58200\\
1.99839	0.58800\\
1.99877	0.59400\\
1.99903	0.60000\\
1.99961	0.60600\\
1.99970	0.61200\\
2.00005	0.61800\\
2.00051	0.62400\\
2.00103	0.63000\\
2.00282	0.63600\\
2.00942	0.64200\\
2.02759	0.64800\\
2.03340	0.65400\\
2.06408	0.66000\\
2.08175	0.66600\\
2.08427	0.67200\\
2.09625	0.67800\\
2.10432	0.68400\\
2.10433	0.69000\\
2.10494	0.69600\\
2.11718	0.70200\\
2.12421	0.70800\\
2.12966	0.71400\\
2.13095	0.72000\\
2.13178	0.72600\\
2.13504	0.73200\\
2.13506	0.73800\\
2.13524	0.74400\\
2.13568	0.75000\\
2.13580	0.75600\\
2.13581	0.76200\\
2.13697	0.76800\\
2.13727	0.77400\\
2.13771	0.78000\\
2.14123	0.78600\\
2.14174	0.79200\\
2.14255	0.79800\\
2.14299	0.80400\\
2.14355	0.81000\\
2.14361	0.81600\\
2.14399	0.82200\\
2.14424	0.82800\\
2.14505	0.83400\\
2.14513	0.84000\\
2.14567	0.84600\\
2.14746	0.85200\\
2.14771	0.85800\\
2.14808	0.86400\\
2.14827	0.87000\\
2.14901	0.87600\\
2.14975	0.88200\\
2.14985	0.88800\\
2.15007	0.89400\\
2.15054	0.90000\\
2.15091	0.90600\\
2.15098	0.91200\\
2.15159	0.91800\\
2.15171	0.92400\\
2.15294	0.93000\\
2.20248	0.93600\\
3.00000	0.94200\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.62232	0.00000\\
0.62252	0.00600\\
1.11103	0.01200\\
1.17702	0.01800\\
1.19899	0.02400\\
1.29164	0.03000\\
1.30874	0.03600\\
1.33802	0.04200\\
1.34657	0.04800\\
1.34663	0.05400\\
1.36685	0.06000\\
1.41216	0.06600\\
1.42539	0.07200\\
1.42544	0.07800\\
1.43254	0.08400\\
1.46048	0.09000\\
1.46584	0.09600\\
1.47844	0.10200\\
1.53822	0.10800\\
1.54072	0.11400\\
1.54470	0.12000\\
1.57145	0.12600\\
1.57324	0.13200\\
1.59007	0.13800\\
1.59695	0.14400\\
1.61035	0.15000\\
1.63641	0.15600\\
1.66962	0.16200\\
1.67091	0.16800\\
1.67337	0.17400\\
1.67971	0.18000\\
1.68092	0.18600\\
1.69012	0.19200\\
1.69383	0.19800\\
1.69872	0.20400\\
1.70236	0.21000\\
1.70253	0.21600\\
1.70407	0.22200\\
1.70528	0.22800\\
1.71173	0.23400\\
1.71477	0.24000\\
1.71526	0.24600\\
1.71732	0.25200\\
1.72108	0.25800\\
1.72699	0.26400\\
1.73195	0.27000\\
1.73382	0.27600\\
1.73696	0.28200\\
1.73807	0.28800\\
1.74250	0.29400\\
1.74381	0.30000\\
1.74610	0.30600\\
1.74827	0.31200\\
1.74900	0.31800\\
1.75096	0.32400\\
1.75214	0.33000\\
1.75413	0.33600\\
1.76217	0.34200\\
1.76620	0.34800\\
1.76740	0.35400\\
1.77363	0.36000\\
1.78569	0.36600\\
1.78754	0.37200\\
1.79415	0.37800\\
1.80381	0.38400\\
1.80639	0.39000\\
1.80641	0.39600\\
1.81005	0.40200\\
1.81817	0.40800\\
1.81936	0.41400\\
1.82420	0.42000\\
1.82580	0.42600\\
1.82692	0.43200\\
1.82731	0.43800\\
1.82968	0.44400\\
1.83513	0.45000\\
1.84030	0.45600\\
1.84318	0.46200\\
1.84592	0.46800\\
1.84653	0.47400\\
1.84949	0.48000\\
1.85071	0.48600\\
1.85268	0.49200\\
1.85304	0.49800\\
1.85389	0.50400\\
1.85498	0.51000\\
1.85764	0.51600\\
1.85792	0.52200\\
1.86092	0.52800\\
1.86140	0.53400\\
1.86152	0.54000\\
1.86221	0.54600\\
1.86255	0.55200\\
1.86303	0.55800\\
1.86399	0.56400\\
1.86446	0.57000\\
1.86462	0.57600\\
1.86529	0.58200\\
1.86552	0.58800\\
1.86576	0.59400\\
1.86628	0.60000\\
1.86682	0.60600\\
1.86769	0.61200\\
1.86965	0.61800\\
1.87509	0.62400\\
1.87618	0.63000\\
1.93714	0.63600\\
1.95996	0.64200\\
1.96300	0.64800\\
1.96723	0.65400\\
2.00022	0.66000\\
2.01716	0.66600\\
2.02789	0.67200\\
2.03579	0.67800\\
2.04988	0.68400\\
2.07589	0.69000\\
2.08002	0.69600\\
2.08103	0.70200\\
2.08447	0.70800\\
2.08448	0.71400\\
2.08626	0.72000\\
2.08953	0.72600\\
2.09660	0.73200\\
2.09661	0.73800\\
2.09689	0.74400\\
2.09820	0.75000\\
2.10034	0.75600\\
2.10036	0.76200\\
2.10234	0.76800\\
2.10535	0.77400\\
2.10610	0.78000\\
2.10827	0.78600\\
2.10840	0.79200\\
2.10928	0.79800\\
2.10962	0.80400\\
2.10975	0.81000\\
2.11083	0.81600\\
2.11084	0.82200\\
2.11110	0.82800\\
2.11150	0.83400\\
2.11204	0.84000\\
2.11211	0.84600\\
2.11218	0.85200\\
2.11257	0.85800\\
2.11271	0.86400\\
2.11298	0.87000\\
2.11311	0.87600\\
2.11358	0.88200\\
2.11365	0.88800\\
2.11372	0.89400\\
2.11392	0.90000\\
2.11416	0.90600\\
2.11451	0.91200\\
2.11494	0.91800\\
3.00000	0.92400\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.63264	0.00600\\
-0.27327	0.01200\\
0.52270	0.01800\\
0.59461	0.02400\\
0.80284	0.03000\\
0.86911	0.03600\\
0.91238	0.04200\\
1.02247	0.04800\\
1.02259	0.05400\\
1.14467	0.06000\\
1.16352	0.06600\\
1.17644	0.07200\\
1.18104	0.07800\\
1.19179	0.08400\\
1.21461	0.09000\\
1.22565	0.09600\\
1.23129	0.10200\\
1.25701	0.10800\\
1.26649	0.11400\\
1.27948	0.12000\\
1.29117	0.12600\\
1.31412	0.13200\\
1.31915	0.13800\\
1.32120	0.14400\\
1.33149	0.15000\\
1.33989	0.15600\\
1.34696	0.16200\\
1.34813	0.16800\\
1.35201	0.17400\\
1.35207	0.18000\\
1.35474	0.18600\\
1.35856	0.19200\\
1.36569	0.19800\\
1.37654	0.20400\\
1.38511	0.21000\\
1.39303	0.21600\\
1.39398	0.22200\\
1.39501	0.22800\\
1.39536	0.23400\\
1.39606	0.24000\\
1.39815	0.24600\\
1.39851	0.25200\\
1.40365	0.25800\\
1.40514	0.26400\\
1.40888	0.27000\\
1.40914	0.27600\\
1.41180	0.28200\\
1.41415	0.28800\\
1.41452	0.29400\\
1.41582	0.30000\\
1.41616	0.30600\\
1.41684	0.31400\\
1.41749	0.32200\\
1.41817	0.32800\\
1.41981	0.33400\\
1.42025	0.34000\\
1.42211	0.34600\\
1.42343	0.35400\\
1.42357	0.36200\\
1.42506	0.36800\\
1.42734	0.37400\\
1.42961	0.38000\\
1.43027	0.38600\\
1.43189	0.39200\\
1.43222	0.39800\\
1.43732	0.40400\\
1.44610	0.41000\\
1.44724	0.41600\\
1.45865	0.42200\\
1.45899	0.42800\\
1.46556	0.43400\\
1.46706	0.44000\\
1.46863	0.44600\\
1.46883	0.45200\\
1.47057	0.45800\\
1.47292	0.46400\\
1.47410	0.47000\\
1.47535	0.47600\\
1.47586	0.48200\\
1.47682	0.48800\\
1.47702	0.49400\\
1.47786	0.50000\\
1.47959	0.50600\\
1.48133	0.51200\\
1.48332	0.51800\\
1.48503	0.52400\\
1.48532	0.53000\\
1.48711	0.53600\\
1.48768	0.54200\\
1.48928	0.54800\\
1.49133	0.55400\\
1.50322	0.56000\\
1.52277	0.56600\\
1.57533	0.57200\\
1.59789	0.57800\\
1.80249	0.58400\\
1.82939	0.59000\\
2.01298	0.59600\\
2.06585	0.60200\\
2.08103	0.60800\\
2.08318	0.61400\\
2.08319	0.62000\\
2.10344	0.62600\\
2.10371	0.63200\\
2.10466	0.63800\\
2.10922	0.64400\\
2.10948	0.65000\\
2.11271	0.65600\\
2.11272	0.66200\\
2.11725	0.66800\\
2.13682	0.67400\\
2.13967	0.68000\\
2.15507	0.68600\\
2.15689	0.69200\\
2.15691	0.69800\\
2.15864	0.70400\\
2.15894	0.71000\\
2.16456	0.71600\\
2.16581	0.72200\\
2.16585	0.72800\\
2.16605	0.73400\\
2.16777	0.74000\\
2.17124	0.74600\\
2.17159	0.75200\\
2.17199	0.75800\\
2.17201	0.76400\\
2.17330	0.77000\\
2.17352	0.77600\\
2.17659	0.78200\\
2.17797	0.78800\\
2.17798	0.79400\\
2.17815	0.80000\\
2.17826	0.80600\\
2.17832	0.81200\\
2.17878	0.81800\\
2.17879	0.82400\\
2.17970	0.83000\\
2.18039	0.83600\\
2.18073	0.84200\\
2.18081	0.84800\\
2.18108	0.85400\\
2.18154	0.86000\\
2.18161	0.86600\\
2.18182	0.87200\\
2.18233	0.87800\\
2.18245	0.88400\\
2.18250	0.89000\\
2.18262	0.89600\\
2.18273	0.90200\\
2.18290	0.90800\\
2.18307	0.91400\\
2.18319	0.92000\\
2.18331	0.92600\\
2.18342	0.93200\\
2.18452	0.93800\\
2.20245	0.94400\\
2.35943	0.95000\\
3.00000	0.95600\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-0.04048	0.00000\\
-0.03953	0.00600\\
0.82289	0.01200\\
0.90907	0.01800\\
0.96341	0.02400\\
0.98014	0.03000\\
1.16823	0.03600\\
1.16832	0.04200\\
1.17878	0.04800\\
1.19681	0.05400\\
1.20390	0.06000\\
1.29385	0.06600\\
1.33750	0.07200\\
1.34620	0.07800\\
1.38054	0.08400\\
1.38441	0.09000\\
1.40778	0.09600\\
1.40924	0.10200\\
1.43412	0.10800\\
1.43710	0.11400\\
1.44453	0.12000\\
1.45197	0.12600\\
1.45226	0.13200\\
1.45936	0.13800\\
1.46703	0.14400\\
1.47555	0.15000\\
1.47729	0.15600\\
1.48074	0.16200\\
1.48476	0.16800\\
1.48512	0.17400\\
1.49096	0.18000\\
1.49208	0.18600\\
1.49597	0.19200\\
1.49708	0.19800\\
1.49765	0.20400\\
1.49875	0.21000\\
1.50312	0.21600\\
1.50530	0.22200\\
1.51069	0.22800\\
1.51284	0.23400\\
1.51416	0.24000\\
1.51444	0.24600\\
1.51813	0.25200\\
1.51893	0.25800\\
1.52234	0.26400\\
1.52442	0.27000\\
1.52493	0.27600\\
1.52726	0.28200\\
1.53696	0.28800\\
1.56005	0.29400\\
1.62482	0.30000\\
1.67245	0.30600\\
1.70220	0.31200\\
1.73839	0.31800\\
1.74656	0.32400\\
1.74663	0.33000\\
1.75946	0.33600\\
1.79415	0.34200\\
1.81353	0.34800\\
1.81966	0.35400\\
1.82537	0.36000\\
1.82563	0.36600\\
1.84727	0.37200\\
1.85010	0.37800\\
1.85218	0.38400\\
1.85776	0.39000\\
1.85780	0.39600\\
1.86124	0.40200\\
1.86128	0.40800\\
1.86588	0.41400\\
1.86836	0.42000\\
1.86895	0.42600\\
1.86978	0.43200\\
1.87501	0.43800\\
1.87605	0.44400\\
1.87686	0.45000\\
1.87713	0.45600\\
1.87805	0.46200\\
1.88270	0.46800\\
1.88272	0.47400\\
1.88338	0.48000\\
1.88342	0.48600\\
1.88395	0.49200\\
1.88429	0.49800\\
1.88453	0.50400\\
1.88464	0.51000\\
1.88633	0.51600\\
1.88716	0.52200\\
1.88727	0.52800\\
1.88835	0.53400\\
1.88869	0.54000\\
1.88925	0.54600\\
1.89048	0.55200\\
1.89464	0.55800\\
1.89567	0.56400\\
1.94028	0.57000\\
1.99463	0.57600\\
2.01356	0.58200\\
2.03395	0.58800\\
2.03396	0.59400\\
2.11117	0.60000\\
2.16540	0.60600\\
2.21013	0.61200\\
2.21014	0.61800\\
2.21894	0.62400\\
2.22493	0.63000\\
2.26557	0.63600\\
2.29966	0.64200\\
2.30084	0.64800\\
2.30084	0.65400\\
2.31922	0.66000\\
2.32820	0.66600\\
2.33492	0.67200\\
2.33556	0.67800\\
2.33780	0.68400\\
2.35902	0.69000\\
2.36801	0.69600\\
2.37440	0.70200\\
2.37441	0.70800\\
2.37605	0.71400\\
2.37773	0.72000\\
2.38027	0.72600\\
2.38028	0.73200\\
2.38143	0.73800\\
2.38272	0.74400\\
2.38473	0.75000\\
2.38480	0.75600\\
2.38482	0.76200\\
2.38499	0.76800\\
2.38523	0.77400\\
2.38674	0.78000\\
2.38684	0.78600\\
2.38695	0.79200\\
2.38897	0.79800\\
2.38926	0.80400\\
2.38996	0.81000\\
2.39067	0.81600\\
2.39106	0.82200\\
2.39110	0.82800\\
2.39120	0.83400\\
2.39121	0.84000\\
2.39138	0.84600\\
2.39143	0.85200\\
2.39167	0.85800\\
2.39198	0.86400\\
2.39205	0.87000\\
2.39212	0.87600\\
2.39226	0.88200\\
2.39230	0.88800\\
2.39261	0.89400\\
2.39266	0.90000\\
2.39290	0.90600\\
2.39304	0.91200\\
2.39314	0.91800\\
2.39345	0.92400\\
2.39352	0.93000\\
2.39689	0.93600\\
2.42275	0.94200\\
3.00000	0.94800\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.02160	0.00000\\
0.02243	0.00600\\
0.60325	0.01200\\
0.60358	0.01800\\
0.83828	0.02400\\
0.88863	0.03000\\
0.95221	0.03600\\
0.95679	0.04200\\
0.97095	0.04800\\
0.98376	0.05400\\
1.03870	0.06000\\
1.05273	0.06600\\
1.05300	0.07200\\
1.12620	0.07800\\
1.20712	0.08400\\
1.21035	0.09000\\
1.21783	0.09600\\
1.21940	0.10200\\
1.24286	0.10800\\
1.24482	0.11400\\
1.25118	0.12000\\
1.25125	0.12600\\
1.25799	0.13200\\
1.28310	0.13800\\
1.28580	0.14400\\
1.28587	0.15000\\
1.28899	0.15600\\
1.31706	0.16200\\
1.32037	0.16800\\
1.32942	0.17400\\
1.33064	0.18000\\
1.33868	0.18600\\
1.34108	0.19200\\
1.35395	0.19800\\
1.35662	0.20400\\
1.35966	0.21000\\
1.36195	0.21600\\
1.36532	0.22200\\
1.36719	0.22800\\
1.36795	0.23400\\
1.36871	0.24000\\
1.37090	0.24600\\
1.37313	0.25200\\
1.37823	0.25800\\
1.37896	0.26400\\
1.38319	0.27000\\
1.38485	0.27600\\
1.38668	0.28200\\
1.38794	0.28800\\
1.39336	0.29400\\
1.39641	0.30000\\
1.40944	0.30600\\
1.41384	0.31200\\
1.41860	0.31800\\
1.45535	0.32400\\
1.46498	0.33000\\
1.46595	0.33600\\
1.47264	0.34200\\
1.48880	0.34800\\
1.50881	0.35400\\
1.52389	0.36000\\
1.52520	0.36600\\
1.55981	0.37200\\
1.56881	0.37800\\
1.57899	0.38400\\
1.57903	0.39000\\
1.59009	0.39600\\
1.59703	0.40200\\
1.60133	0.40800\\
1.60478	0.41400\\
1.60607	0.42000\\
1.60694	0.42600\\
1.60714	0.43200\\
1.61290	0.43800\\
1.62150	0.44400\\
1.63035	0.45000\\
1.63196	0.45600\\
1.63500	0.46200\\
1.63581	0.46800\\
1.63822	0.47400\\
1.63982	0.48000\\
1.64020	0.48600\\
1.64456	0.49200\\
1.64553	0.49800\\
1.64769	0.50400\\
1.64809	0.51000\\
1.64944	0.51600\\
1.64947	0.52200\\
1.65063	0.52800\\
1.65275	0.53400\\
1.65293	0.54000\\
1.65300	0.54600\\
1.65392	0.55200\\
1.65430	0.55800\\
1.65545	0.56400\\
1.65646	0.57000\\
1.65735	0.57600\\
1.65812	0.58200\\
1.65850	0.58800\\
1.65870	0.59400\\
1.66004	0.60000\\
1.66023	0.60600\\
1.66097	0.61200\\
1.66192	0.61800\\
1.66229	0.62400\\
1.66268	0.63000\\
1.66343	0.63600\\
1.66418	0.64200\\
1.66587	0.64800\\
1.67189	0.65400\\
1.68406	0.66000\\
1.68674	0.66600\\
1.70407	0.67200\\
1.70510	0.67800\\
1.71826	0.68400\\
1.71829	0.69000\\
1.73218	0.69600\\
1.73297	0.70200\\
1.73776	0.70800\\
1.73781	0.71400\\
1.73825	0.72000\\
1.73998	0.72600\\
1.74250	0.73200\\
1.74407	0.73800\\
1.74412	0.74400\\
1.74844	0.75000\\
1.75673	0.75600\\
1.75930	0.76200\\
1.76066	0.76800\\
1.76076	0.77400\\
1.76176	0.78000\\
1.76575	0.78600\\
1.76754	0.79200\\
1.76843	0.79800\\
1.77084	0.80400\\
1.77284	0.81000\\
1.77286	0.81600\\
1.77490	0.82200\\
1.77504	0.82800\\
1.77548	0.83400\\
1.77577	0.84000\\
1.77591	0.84600\\
1.77605	0.85200\\
1.77635	0.85800\\
1.77678	0.86400\\
1.77736	0.87000\\
1.77794	0.87600\\
1.77796	0.88200\\
1.77843	0.88800\\
1.77853	0.89400\\
1.77911	0.90000\\
1.77939	0.90600\\
1.77954	0.91200\\
1.77983	0.91800\\
1.78068	0.92400\\
1.78083	0.93000\\
1.78112	0.93600\\
1.78398	0.94200\\
1.80870	0.94800\\
1.97080	0.95400\\
3.00000	0.96000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0.03782	0.00000\\
0.04100	0.00600\\
0.09760	0.01200\\
0.30363	0.01800\\
0.35257	0.02400\\
0.36754	0.03000\\
0.50406	0.03600\\
0.56961	0.04200\\
0.78803	0.04800\\
0.88722	0.05400\\
1.03551	0.06000\\
1.03635	0.06600\\
1.06341	0.07200\\
1.07232	0.07800\\
1.08750	0.08400\\
1.10425	0.09000\\
1.11032	0.09600\\
1.11321	0.10200\\
1.15930	0.10800\\
1.18164	0.11400\\
1.20063	0.12000\\
1.22092	0.12600\\
1.22110	0.13200\\
1.23175	0.13800\\
1.23631	0.14400\\
1.23681	0.15000\\
1.25986	0.15600\\
1.26002	0.16200\\
1.26129	0.16800\\
1.27717	0.17400\\
1.27903	0.18000\\
1.27948	0.18600\\
1.28128	0.19200\\
1.29072	0.19800\\
1.29603	0.20400\\
1.29824	0.21000\\
1.30083	0.21600\\
1.30099	0.22200\\
1.30516	0.22800\\
1.30604	0.23400\\
1.30861	0.24000\\
1.31031	0.24600\\
1.31412	0.25200\\
1.31886	0.25800\\
1.32079	0.26400\\
1.32162	0.27000\\
1.32207	0.27600\\
1.32369	0.28200\\
1.32410	0.28800\\
1.32711	0.29400\\
1.32793	0.30000\\
1.32985	0.30600\\
1.33306	0.31200\\
1.33736	0.31800\\
1.37337	0.32400\\
1.43952	0.33000\\
1.47233	0.33600\\
1.47468	0.34200\\
1.48759	0.34800\\
1.51700	0.35400\\
1.52599	0.36000\\
1.54322	0.36600\\
1.54892	0.37200\\
1.54990	0.37800\\
1.55014	0.38400\\
1.55742	0.39000\\
1.56506	0.39600\\
1.56740	0.40200\\
1.56975	0.40800\\
1.57139	0.41400\\
1.57786	0.42000\\
1.58446	0.42600\\
1.58852	0.43200\\
1.59052	0.43800\\
1.59075	0.44400\\
1.59209	0.45000\\
1.59268	0.45600\\
1.59393	0.46200\\
1.59723	0.46800\\
1.59827	0.47400\\
1.59870	0.48000\\
1.60008	0.48600\\
1.60218	0.49200\\
1.60226	0.49800\\
1.60478	0.50400\\
1.60481	0.51000\\
1.60779	0.51600\\
1.60888	0.52200\\
1.61417	0.52800\\
1.61501	0.53400\\
1.61545	0.54000\\
1.61656	0.54600\\
1.61837	0.55200\\
1.62012	0.55800\\
1.62046	0.56400\\
1.62089	0.57000\\
1.62109	0.57600\\
1.62151	0.58200\\
1.62275	0.58800\\
1.62727	0.59400\\
1.63135	0.60000\\
1.64080	0.60600\\
1.65869	0.61200\\
1.66437	0.61800\\
1.66444	0.62400\\
1.66907	0.63000\\
1.67332	0.63600\\
1.70046	0.64200\\
1.71448	0.64800\\
1.73250	0.65400\\
1.75869	0.66000\\
1.75872	0.66600\\
1.76814	0.67200\\
1.76962	0.67800\\
1.77867	0.68400\\
1.78740	0.69000\\
1.78742	0.69600\\
1.79373	0.70200\\
1.79375	0.70800\\
1.80098	0.71400\\
1.80423	0.72000\\
1.80654	0.72600\\
1.80802	0.73200\\
1.80856	0.73800\\
1.81339	0.74400\\
1.81592	0.75000\\
1.81698	0.75600\\
1.81702	0.76200\\
1.81963	0.76800\\
1.82316	0.77400\\
1.82822	0.78000\\
1.82823	0.78600\\
1.82861	0.79200\\
1.82925	0.79800\\
1.83041	0.80400\\
1.83195	0.81000\\
1.83232	0.81600\\
1.83285	0.82200\\
1.83310	0.82800\\
1.83411	0.83400\\
1.83610	0.84000\\
1.83691	0.84600\\
1.83817	0.85200\\
1.83892	0.85800\\
1.83905	0.86400\\
1.83918	0.87000\\
1.83943	0.87600\\
1.84005	0.88200\\
1.84018	0.88800\\
1.84030	0.89400\\
1.84043	0.90000\\
1.84055	0.90600\\
1.84105	0.91200\\
1.84130	0.91800\\
1.84148	0.92400\\
1.84157	0.93000\\
1.84330	0.93600\\
1.90170	0.94200\\
2.05405	0.94800\\
3.00000	0.95400\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0.04571	0.00000\\
0.34850	0.00600\\
0.35641	0.01200\\
0.49304	0.01800\\
0.53542	0.02400\\
0.62583	0.03000\\
0.65447	0.03600\\
0.66950	0.04200\\
0.73815	0.04800\\
0.82171	0.05400\\
0.85926	0.06000\\
0.86870	0.06600\\
0.91228	0.07200\\
0.94993	0.07800\\
0.95861	0.08400\\
1.05277	0.09000\\
1.08178	0.09600\\
1.10418	0.10200\\
1.12490	0.10800\\
1.14894	0.11400\\
1.14919	0.12000\\
1.16888	0.12600\\
1.18221	0.13200\\
1.18560	0.13800\\
1.19695	0.14400\\
1.20553	0.15000\\
1.20604	0.15600\\
1.20623	0.16200\\
1.21992	0.16800\\
1.22147	0.17400\\
1.22766	0.18000\\
1.23129	0.18600\\
1.23985	0.19200\\
1.24873	0.19800\\
1.25329	0.20400\\
1.25746	0.21000\\
1.27992	0.21600\\
1.28355	0.22200\\
1.28461	0.22800\\
1.29117	0.23400\\
1.29161	0.24000\\
1.29475	0.24600\\
1.29605	0.25200\\
1.29909	0.25800\\
1.29996	0.26400\\
1.30229	0.27000\\
1.30430	0.27600\\
1.30475	0.28200\\
1.30645	0.28800\\
1.31086	0.29400\\
1.31256	0.30000\\
1.31425	0.30600\\
1.31469	0.31200\\
1.32037	0.31800\\
1.32424	0.32400\\
1.32656	0.33000\\
1.33401	0.33600\\
1.34345	0.34200\\
1.35009	0.34800\\
1.35929	0.35400\\
1.35966	0.36000\\
1.36020	0.36600\\
1.36905	0.37200\\
1.36910	0.37800\\
1.38234	0.38400\\
1.38477	0.39000\\
1.38628	0.39600\\
1.38759	0.40200\\
1.39257	0.40800\\
1.40024	0.41400\\
1.40810	0.42000\\
1.41661	0.42600\\
1.41883	0.43200\\
1.42310	0.43800\\
1.42606	0.44400\\
1.42766	0.45000\\
1.43124	0.45600\\
1.43443	0.46200\\
1.43508	0.46800\\
1.43794	0.47400\\
1.43982	0.48000\\
1.44078	0.48600\\
1.44182	0.49200\\
1.44453	0.49800\\
1.44640	0.50400\\
1.44826	0.51000\\
1.44857	0.51600\\
1.44889	0.52200\\
1.45073	0.52800\\
1.45165	0.53400\\
1.45350	0.54000\\
1.45381	0.54600\\
1.45420	0.55200\\
1.45471	0.55800\\
1.45501	0.56400\\
1.45594	0.57000\\
1.45714	0.57600\\
1.51577	0.58200\\
1.58085	0.58800\\
1.65468	0.59400\\
1.70304	0.60000\\
1.73366	0.60600\\
1.74580	0.61200\\
1.78055	0.61800\\
1.79582	0.62400\\
1.80175	0.63000\\
1.80177	0.63600\\
1.82251	0.64200\\
1.82342	0.64800\\
1.83867	0.65400\\
1.83869	0.66000\\
1.84044	0.66600\\
1.85692	0.67200\\
1.85873	0.67800\\
1.87292	0.68400\\
1.87444	0.69000\\
1.87617	0.69600\\
1.87618	0.70200\\
1.87814	0.70800\\
1.88065	0.71400\\
1.88270	0.72000\\
1.88272	0.72600\\
1.88339	0.73200\\
1.88384	0.73800\\
1.88532	0.74400\\
1.88780	0.75000\\
1.88970	0.75600\\
1.89093	0.76200\\
1.89271	0.76800\\
1.89273	0.77400\\
1.89372	0.78000\\
1.89406	0.78600\\
1.89416	0.79200\\
1.89471	0.79800\\
1.89559	0.80400\\
1.89561	0.81000\\
1.89681	0.81600\\
1.89685	0.82200\\
1.89836	0.82800\\
1.89900	0.83400\\
1.89944	0.84000\\
1.89955	0.84600\\
1.89988	0.85200\\
1.90152	0.85800\\
1.90250	0.86400\\
1.90251	0.87000\\
1.90305	0.87600\\
1.90316	0.88200\\
1.90326	0.88800\\
1.90370	0.89400\\
1.90381	0.90000\\
1.90392	0.90600\\
1.90402	0.91200\\
1.90414	0.91800\\
1.90446	0.92400\\
1.90479	0.93000\\
1.90499	0.93600\\
1.92602	0.94200\\
3.00000	0.94800\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.63639	0.00020\\
-0.63451	0.00040\\
-0.63264	0.00060\\
-0.56703	0.00080\\
-0.56543	0.00100\\
-0.27491	0.00120\\
-0.27409	0.00140\\
-0.27327	0.00160\\
-0.26922	0.00180\\
-0.04048	0.00200\\
-0.04001	0.00220\\
-0.03953	0.00240\\
0.02160	0.00280\\
0.02202	0.00320\\
0.02243	0.00360\\
0.02284	0.00380\\
0.02449	0.00400\\
0.03782	0.00420\\
0.04060	0.00440\\
0.04100	0.00460\\
0.04139	0.00480\\
0.04571	0.00500\\
0.05385	0.00520\\
0.09726	0.00540\\
0.09760	0.00560\\
0.13066	0.00600\\
0.13098	0.00620\\
0.13290	0.00640\\
0.13513	0.00660\\
0.13735	0.00680\\
0.15564	0.00700\\
0.22298	0.00720\\
0.22324	0.00740\\
0.22814	0.00760\\
0.22994	0.00780\\
0.23019	0.00800\\
0.23830	0.00820\\
0.25792	0.00840\\
0.25959	0.00860\\
0.25983	0.00880\\
0.26269	0.00900\\
0.26293	0.00920\\
0.26316	0.00940\\
0.30341	0.00960\\
0.30363	0.00980\\
0.30792	0.01000\\
0.34850	0.01020\\
0.34869	0.01040\\
0.35238	0.01060\\
0.35257	0.01080\\
0.35276	0.01100\\
0.35295	0.01120\\
0.35622	0.01140\\
0.35641	0.01160\\
0.35660	0.01180\\
0.36754	0.01200\\
0.36884	0.01220\\
0.48444	0.01240\\
0.48458	0.01260\\
0.48643	0.01280\\
0.49290	0.01300\\
0.49304	0.01320\\
0.49582	0.01340\\
0.49596	0.01360\\
0.50393	0.01380\\
0.50406	0.01400\\
0.50420	0.01420\\
0.52257	0.01440\\
0.52270	0.01460\\
0.52284	0.01480\\
0.53542	0.01500\\
0.53555	0.01520\\
0.53631	0.01540\\
0.56714	0.01560\\
0.56961	0.01580\\
0.59450	0.01600\\
0.59461	0.01620\\
0.60325	0.01640\\
0.60336	0.01660\\
0.60347	0.01680\\
0.60358	0.01700\\
0.62232	0.01720\\
0.62242	0.01740\\
0.62252	0.01760\\
0.62583	0.01780\\
0.63859	0.01800\\
0.63869	0.01820\\
0.65427	0.01840\\
0.65437	0.01860\\
0.65447	0.01880\\
0.65456	0.01900\\
0.66191	0.01920\\
0.66200	0.01940\\
0.66941	0.01960\\
0.66950	0.01980\\
0.67006	0.02000\\
0.71357	0.02020\\
0.73167	0.02060\\
0.73175	0.02100\\
0.73183	0.02120\\
0.73191	0.02140\\
0.73807	0.02160\\
0.73815	0.02180\\
0.74280	0.02200\\
0.74288	0.02220\\
0.75519	0.02240\\
0.75526	0.02260\\
0.75534	0.02280\\
0.78753	0.02300\\
0.78760	0.02320\\
0.78803	0.02340\\
0.79872	0.02360\\
0.79879	0.02380\\
0.79886	0.02400\\
0.80010	0.02420\\
0.80017	0.02440\\
0.80284	0.02460\\
0.82158	0.02480\\
0.82164	0.02500\\
0.82171	0.02520\\
0.82204	0.02540\\
0.82289	0.02560\\
0.82295	0.02580\\
0.82334	0.02600\\
0.83828	0.02620\\
0.83872	0.02640\\
0.85920	0.02660\\
0.85926	0.02680\\
0.85932	0.02700\\
0.85938	0.02720\\
0.86870	0.02780\\
0.86876	0.02840\\
0.86882	0.02880\\
0.86911	0.02900\\
0.86953	0.02920\\
0.87221	0.02940\\
0.87227	0.02960\\
0.87233	0.02980\\
0.87239	0.03000\\
0.88711	0.03020\\
0.88717	0.03040\\
0.88722	0.03060\\
0.88824	0.03080\\
0.88863	0.03100\\
0.88936	0.03120\\
0.88941	0.03140\\
0.88947	0.03160\\
0.88953	0.03180\\
0.89382	0.03200\\
0.90907	0.03220\\
0.90913	0.03240\\
0.91228	0.03280\\
0.91233	0.03320\\
0.91238	0.03360\\
0.91965	0.03380\\
0.91971	0.03400\\
0.92002	0.03420\\
0.92998	0.03440\\
0.93003	0.03460\\
0.93008	0.03480\\
0.93013	0.03500\\
0.93807	0.03520\\
0.93812	0.03540\\
0.94993	0.03560\\
0.94998	0.03580\\
0.95002	0.03600\\
0.95187	0.03620\\
0.95192	0.03640\\
0.95221	0.03660\\
0.95670	0.03680\\
0.95674	0.03700\\
0.95679	0.03720\\
0.95861	0.03740\\
0.95895	0.03760\\
0.96336	0.03780\\
0.96341	0.03800\\
0.97086	0.03840\\
0.97090	0.03880\\
0.97095	0.03900\\
0.97731	0.03920\\
0.97763	0.03940\\
0.97827	0.03960\\
0.98005	0.03980\\
0.98009	0.04000\\
0.98014	0.04020\\
0.98367	0.04040\\
0.98372	0.04060\\
0.98376	0.04080\\
0.98381	0.04100\\
0.98547	0.04120\\
0.98579	0.04140\\
0.99787	0.04160\\
0.99791	0.04180\\
0.99795	0.04200\\
1.00048	0.04220\\
1.00078	0.04240\\
1.00221	0.04260\\
1.00225	0.04280\\
1.00230	0.04300\\
1.00234	0.04320\\
1.01833	0.04340\\
1.02247	0.04360\\
1.02251	0.04380\\
1.02255	0.04400\\
1.02259	0.04420\\
1.02329	0.04440\\
1.02333	0.04460\\
1.02358	0.04480\\
1.03306	0.04500\\
1.03310	0.04520\\
1.03314	0.04540\\
1.03467	0.04560\\
1.03471	0.04580\\
1.03475	0.04600\\
1.03547	0.04640\\
1.03551	0.04680\\
1.03627	0.04700\\
1.03631	0.04720\\
1.03635	0.04740\\
1.03866	0.04760\\
1.03870	0.04780\\
1.03874	0.04800\\
1.03878	0.04820\\
1.04025	0.04840\\
1.04029	0.04860\\
1.04033	0.04880\\
1.04052	0.04900\\
1.05273	0.04940\\
1.05277	0.04980\\
1.05281	0.05020\\
1.05300	0.05040\\
1.05350	0.05060\\
1.05503	0.05080\\
1.06337	0.05100\\
1.06341	0.05120\\
1.06345	0.05140\\
1.06859	0.05160\\
1.06863	0.05180\\
1.06867	0.05200\\
1.07229	0.05220\\
1.07232	0.05240\\
1.07236	0.05260\\
1.08174	0.05280\\
1.08178	0.05300\\
1.08182	0.05320\\
1.08225	0.05340\\
1.08318	0.05360\\
1.08322	0.05380\\
1.08343	0.05400\\
1.08533	0.05420\\
1.08536	0.05440\\
1.08540	0.05460\\
1.08675	0.05480\\
1.08679	0.05500\\
1.08746	0.05520\\
1.08750	0.05540\\
1.09799	0.05560\\
1.09802	0.05580\\
1.09937	0.05600\\
1.09940	0.05620\\
1.09944	0.05640\\
1.09947	0.05660\\
1.10418	0.05700\\
1.10421	0.05740\\
1.10425	0.05760\\
1.10428	0.05780\\
1.10826	0.05800\\
1.10961	0.05820\\
1.11032	0.05840\\
1.11096	0.05860\\
1.11099	0.05880\\
1.11103	0.05900\\
1.11297	0.05920\\
1.11301	0.05940\\
1.11321	0.05960\\
1.11697	0.05980\\
1.11701	0.06000\\
1.11720	0.06020\\
1.11724	0.06040\\
1.11830	0.06060\\
1.11833	0.06080\\
1.11853	0.06100\\
1.11856	0.06120\\
1.12290	0.06140\\
1.12294	0.06160\\
1.12486	0.06180\\
1.12490	0.06200\\
1.12616	0.06220\\
1.12620	0.06240\\
1.12623	0.06260\\
1.12626	0.06280\\
1.12811	0.06300\\
1.12833	0.06320\\
1.12940	0.06340\\
1.12943	0.06360\\
1.12985	0.06380\\
1.13325	0.06400\\
1.13328	0.06420\\
1.13897	0.06440\\
1.13900	0.06460\\
1.13903	0.06480\\
1.14461	0.06500\\
1.14464	0.06520\\
1.14467	0.06540\\
1.14482	0.06560\\
1.14523	0.06580\\
1.14832	0.06600\\
1.14836	0.06620\\
1.14854	0.06640\\
1.14894	0.06660\\
1.14897	0.06680\\
1.14916	0.06700\\
1.14919	0.06720\\
1.15079	0.06740\\
1.15082	0.06760\\
1.15085	0.06780\\
1.15262	0.06800\\
1.15567	0.06820\\
1.15930	0.06840\\
1.16230	0.06860\\
1.16233	0.06880\\
1.16236	0.06900\\
1.16349	0.06920\\
1.16352	0.06940\\
1.16355	0.06960\\
1.16409	0.06980\\
1.16468	0.07000\\
1.16471	0.07020\\
1.16474	0.07040\\
1.16489	0.07060\\
1.16823	0.07100\\
1.16826	0.07140\\
1.16829	0.07160\\
1.16832	0.07180\\
1.16882	0.07200\\
1.16885	0.07220\\
1.16888	0.07240\\
1.17000	0.07260\\
1.17003	0.07280\\
1.17006	0.07300\\
1.17009	0.07320\\
1.17176	0.07340\\
1.17178	0.07360\\
1.17181	0.07380\\
1.17641	0.07400\\
1.17644	0.07420\\
1.17647	0.07440\\
1.17699	0.07460\\
1.17702	0.07480\\
1.17705	0.07500\\
1.17872	0.07520\\
1.17875	0.07540\\
1.17878	0.07560\\
1.18101	0.07580\\
1.18104	0.07600\\
1.18107	0.07620\\
1.18159	0.07640\\
1.18161	0.07660\\
1.18164	0.07680\\
1.18167	0.07700\\
1.18216	0.07720\\
1.18219	0.07740\\
1.18221	0.07760\\
1.18224	0.07780\\
1.18330	0.07800\\
1.18350	0.07820\\
1.18557	0.07840\\
1.18560	0.07860\\
1.18563	0.07880\\
1.18566	0.07900\\
1.19176	0.07920\\
1.19179	0.07940\\
1.19181	0.07960\\
1.19215	0.07980\\
1.19454	0.08000\\
1.19620	0.08020\\
1.19676	0.08040\\
1.19678	0.08060\\
1.19681	0.08080\\
1.19684	0.08100\\
1.19695	0.08120\\
1.19698	0.08140\\
1.19896	0.08160\\
1.19899	0.08180\\
1.20060	0.08220\\
1.20063	0.08260\\
1.20066	0.08300\\
1.20069	0.08320\\
1.20388	0.08340\\
1.20390	0.08360\\
1.20393	0.08380\\
1.20550	0.08400\\
1.20553	0.08420\\
1.20556	0.08440\\
1.20558	0.08460\\
1.20604	0.08480\\
1.20607	0.08500\\
1.20610	0.08520\\
1.20623	0.08540\\
1.20712	0.08560\\
1.20715	0.08580\\
1.20750	0.08600\\
1.21035	0.08620\\
1.21088	0.08640\\
1.21091	0.08660\\
1.21093	0.08680\\
1.21096	0.08700\\
1.21461	0.08720\\
1.21777	0.08740\\
1.21780	0.08760\\
1.21783	0.08780\\
1.21935	0.08800\\
1.21937	0.08820\\
1.21940	0.08840\\
1.21987	0.08860\\
1.21990	0.08880\\
1.21992	0.08900\\
1.21995	0.08920\\
1.22092	0.08940\\
1.22094	0.08960\\
1.22097	0.08980\\
1.22110	0.09000\\
1.22144	0.09040\\
1.22147	0.09080\\
1.22248	0.09100\\
1.22251	0.09120\\
1.22253	0.09140\\
1.22300	0.09160\\
1.22303	0.09180\\
1.22559	0.09200\\
1.22562	0.09220\\
1.22565	0.09240\\
1.22663	0.09260\\
1.22665	0.09280\\
1.22668	0.09300\\
1.22766	0.09320\\
1.22868	0.09340\\
1.22871	0.09360\\
1.23124	0.09400\\
1.23127	0.09440\\
1.23129	0.09480\\
1.23132	0.09500\\
1.23175	0.09520\\
1.23178	0.09540\\
1.23193	0.09560\\
1.23328	0.09600\\
1.23330	0.09640\\
1.23345	0.09660\\
1.23631	0.09700\\
1.23634	0.09740\\
1.23636	0.09760\\
1.23649	0.09780\\
1.23681	0.09800\\
1.23684	0.09820\\
1.23832	0.09840\\
1.23982	0.09860\\
1.23985	0.09880\\
1.24281	0.09900\\
1.24284	0.09920\\
1.24286	0.09940\\
1.24289	0.09960\\
1.24480	0.09980\\
1.24482	0.10000\\
1.24514	0.10020\\
1.24677	0.10040\\
1.24775	0.10080\\
1.24778	0.10120\\
1.24780	0.10140\\
1.24792	0.10160\\
1.24873	0.10180\\
1.24922	0.10220\\
1.24925	0.10260\\
1.25118	0.10280\\
1.25120	0.10300\\
1.25122	0.10320\\
1.25125	0.10340\\
1.25329	0.10360\\
1.25409	0.10380\\
1.25650	0.10400\\
1.25653	0.10420\\
1.25698	0.10440\\
1.25701	0.10480\\
1.25703	0.10500\\
1.25705	0.10520\\
1.25746	0.10540\\
1.25794	0.10560\\
1.25797	0.10580\\
1.25799	0.10600\\
1.25842	0.10620\\
1.25845	0.10640\\
1.25986	0.10680\\
1.25988	0.10700\\
1.25990	0.10720\\
1.26002	0.10740\\
1.26081	0.10760\\
1.26083	0.10780\\
1.26129	0.10800\\
1.26271	0.10820\\
1.26555	0.10840\\
1.26557	0.10860\\
1.26649	0.10880\\
1.26651	0.10900\\
1.27117	0.10940\\
1.27119	0.10960\\
1.27163	0.10980\\
1.27166	0.11000\\
1.27256	0.11040\\
1.27258	0.11060\\
1.27349	0.11080\\
1.27351	0.11100\\
1.27353	0.11120\\
1.27579	0.11140\\
1.27717	0.11180\\
1.27720	0.11220\\
1.27733	0.11240\\
1.27900	0.11260\\
1.27903	0.11280\\
1.27932	0.11300\\
1.27946	0.11360\\
1.27948	0.11420\\
1.27951	0.11440\\
1.27962	0.11460\\
1.27992	0.11500\\
1.27994	0.11540\\
1.27996	0.11580\\
1.28008	0.11600\\
1.28128	0.11640\\
1.28131	0.11660\\
1.28219	0.11680\\
1.28235	0.11700\\
1.28310	0.11720\\
1.28312	0.11740\\
1.28314	0.11760\\
1.28355	0.11780\\
1.28371	0.11800\\
1.28445	0.11820\\
1.28461	0.11840\\
1.28535	0.11860\\
1.28580	0.11880\\
1.28583	0.11900\\
1.28585	0.11920\\
1.28587	0.11940\\
1.28670	0.11980\\
1.28673	0.12020\\
1.28715	0.12040\\
1.28717	0.12060\\
1.28760	0.12080\\
1.28762	0.12100\\
1.28850	0.12120\\
1.28852	0.12140\\
1.28854	0.12160\\
1.28894	0.12180\\
1.28896	0.12200\\
1.28899	0.12220\\
1.28983	0.12240\\
1.28986	0.12260\\
1.28999	0.12280\\
1.29001	0.12300\\
1.29028	0.12320\\
1.29030	0.12340\\
1.29072	0.12360\\
1.29075	0.12380\\
1.29077	0.12400\\
1.29117	0.12440\\
1.29119	0.12480\\
1.29121	0.12500\\
1.29161	0.12540\\
1.29164	0.12560\\
1.29294	0.12580\\
1.29296	0.12600\\
1.29383	0.12620\\
1.29385	0.12640\\
1.29387	0.12660\\
1.29471	0.12680\\
1.29473	0.12700\\
1.29475	0.12720\\
1.29477	0.12740\\
1.29603	0.12780\\
1.29605	0.12820\\
1.29607	0.12840\\
1.29609	0.12860\\
1.29647	0.12880\\
1.29662	0.12900\\
1.29691	0.12920\\
1.29693	0.12940\\
1.29721	0.12960\\
1.29734	0.12980\\
1.29822	0.13000\\
1.29824	0.13020\\
1.29826	0.13040\\
1.29837	0.13060\\
1.29909	0.13080\\
1.29911	0.13100\\
1.29914	0.13120\\
1.29996	0.13160\\
1.29999	0.13180\\
1.30001	0.13200\\
1.30003	0.13220\\
1.30083	0.13260\\
1.30086	0.13280\\
1.30088	0.13300\\
1.30099	0.13320\\
1.30170	0.13360\\
1.30214	0.13400\\
1.30216	0.13420\\
1.30218	0.13440\\
1.30220	0.13460\\
1.30229	0.13480\\
1.30257	0.13500\\
1.30300	0.13520\\
1.30387	0.13540\\
1.30389	0.13560\\
1.30430	0.13620\\
1.30432	0.13640\\
1.30445	0.13660\\
1.30473	0.13700\\
1.30475	0.13740\\
1.30477	0.13760\\
1.30516	0.13800\\
1.30518	0.13840\\
1.30602	0.13880\\
1.30604	0.13920\\
1.30606	0.13940\\
1.30645	0.13960\\
1.30660	0.13980\\
1.30730	0.14000\\
1.30732	0.14020\\
1.30859	0.14100\\
1.30861	0.14160\\
1.30863	0.14180\\
1.30874	0.14200\\
1.30944	0.14220\\
1.30946	0.14240\\
1.30986	0.14260\\
1.30989	0.14280\\
1.31001	0.14300\\
1.31029	0.14320\\
1.31031	0.14340\\
1.31071	0.14360\\
1.31086	0.14380\\
1.31114	0.14400\\
1.31129	0.14420\\
1.31199	0.14440\\
1.31228	0.14460\\
1.31241	0.14480\\
1.31256	0.14500\\
1.31285	0.14520\\
1.31368	0.14540\\
1.31410	0.14600\\
1.31412	0.14640\\
1.31414	0.14660\\
1.31425	0.14680\\
1.31452	0.14720\\
1.31454	0.14740\\
1.31467	0.14760\\
1.31469	0.14780\\
1.31509	0.14800\\
1.31536	0.14840\\
1.31538	0.14880\\
1.31540	0.14900\\
1.31551	0.14920\\
1.31578	0.14960\\
1.31580	0.15000\\
1.31582	0.15020\\
1.31593	0.15040\\
1.31620	0.15060\\
1.31662	0.15080\\
1.31704	0.15120\\
1.31706	0.15160\\
1.31708	0.15200\\
1.31719	0.15220\\
1.31746	0.15240\\
1.31748	0.15260\\
1.31844	0.15280\\
1.31886	0.15300\\
1.31913	0.15340\\
1.31915	0.15380\\
1.31954	0.15400\\
1.31956	0.15420\\
1.31996	0.15440\\
1.32010	0.15460\\
1.32037	0.15520\\
1.32040	0.15560\\
1.32052	0.15580\\
1.32079	0.15620\\
1.32081	0.15680\\
1.32094	0.15700\\
1.32120	0.15720\\
1.32162	0.15740\\
1.32203	0.15760\\
1.32205	0.15780\\
1.32207	0.15800\\
1.32218	0.15820\\
1.32259	0.15840\\
1.32286	0.15860\\
1.32288	0.15880\\
1.32327	0.15920\\
1.32329	0.15940\\
1.32331	0.15960\\
1.32342	0.15980\\
1.32369	0.16020\\
1.32371	0.16040\\
1.32383	0.16080\\
1.32410	0.16120\\
1.32412	0.16160\\
1.32414	0.16180\\
1.32424	0.16200\\
1.32439	0.16220\\
1.32547	0.16240\\
1.32574	0.16260\\
1.32576	0.16280\\
1.32578	0.16300\\
1.32588	0.16320\\
1.32603	0.16340\\
1.32656	0.16380\\
1.32697	0.16400\\
1.32711	0.16420\\
1.32738	0.16440\\
1.32752	0.16460\\
1.32779	0.16500\\
1.32793	0.16520\\
1.32860	0.16540\\
1.32862	0.16560\\
1.32901	0.16580\\
1.32915	0.16600\\
1.32942	0.16620\\
1.32944	0.16640\\
1.32946	0.16660\\
1.32985	0.16680\\
1.33037	0.16720\\
1.33064	0.16740\\
1.33118	0.16760\\
1.33145	0.16780\\
1.33147	0.16800\\
1.33149	0.16820\\
1.33159	0.16880\\
1.33306	0.16900\\
1.33361	0.16920\\
1.33387	0.16940\\
1.33401	0.16960\\
1.33427	0.16980\\
1.33429	0.17000\\
1.33548	0.17020\\
1.33550	0.17040\\
1.33562	0.17060\\
1.33736	0.17080\\
1.33748	0.17100\\
1.33750	0.17120\\
1.33752	0.17140\\
1.33788	0.17160\\
1.33790	0.17180\\
1.33802	0.17200\\
1.33868	0.17220\\
1.33870	0.17240\\
1.33987	0.17280\\
1.33989	0.17320\\
1.33991	0.17340\\
1.34106	0.17380\\
1.34108	0.17400\\
1.34110	0.17420\\
1.34120	0.17460\\
1.34343	0.17480\\
1.34345	0.17500\\
1.34347	0.17520\\
1.34370	0.17540\\
1.34396	0.17560\\
1.34539	0.17580\\
1.34541	0.17600\\
1.34543	0.17620\\
1.34553	0.17640\\
1.34579	0.17660\\
1.34606	0.17680\\
1.34618	0.17720\\
1.34620	0.17760\\
1.34622	0.17780\\
1.34657	0.17820\\
1.34659	0.17840\\
1.34661	0.17860\\
1.34663	0.17880\\
1.34696	0.17900\\
1.34698	0.17920\\
1.34700	0.17940\\
1.34735	0.17960\\
1.34737	0.17980\\
1.34739	0.18000\\
1.34749	0.18020\\
1.34813	0.18040\\
1.34815	0.18060\\
1.34817	0.18080\\
1.34854	0.18100\\
1.34891	0.18120\\
1.34893	0.18140\\
1.34969	0.18160\\
1.34970	0.18180\\
1.34972	0.18200\\
1.34974	0.18220\\
1.35007	0.18240\\
1.35009	0.18260\\
1.35162	0.18280\\
1.35164	0.18300\\
1.35166	0.18320\\
1.35176	0.18340\\
1.35201	0.18360\\
1.35203	0.18380\\
1.35205	0.18400\\
1.35207	0.18420\\
1.35319	0.18440\\
1.35394	0.18460\\
1.35395	0.18480\\
1.35397	0.18500\\
1.35399	0.18520\\
1.35470	0.18560\\
1.35472	0.18600\\
1.35474	0.18620\\
1.35662	0.18640\\
1.35664	0.18660\\
1.35675	0.18680\\
1.35828	0.18700\\
1.35852	0.18720\\
1.35854	0.18740\\
1.35856	0.18760\\
1.35929	0.18780\\
1.35930	0.18800\\
1.35942	0.18820\\
1.35955	0.18840\\
1.35966	0.18900\\
1.35968	0.18920\\
1.35970	0.18940\\
1.35972	0.18960\\
1.35980	0.18980\\
1.36004	0.19000\\
1.36018	0.19020\\
1.36020	0.19040\\
1.36042	0.19060\\
1.36044	0.19080\\
1.36080	0.19100\\
1.36120	0.19120\\
1.36194	0.19140\\
1.36195	0.19160\\
1.36231	0.19180\\
1.36233	0.19200\\
1.36382	0.19220\\
1.36419	0.19240\\
1.36421	0.19260\\
1.36423	0.19280\\
1.36508	0.19300\\
1.36532	0.19320\\
1.36534	0.19340\\
1.36536	0.19360\\
1.36569	0.19380\\
1.36607	0.19400\\
1.36682	0.19420\\
1.36683	0.19440\\
1.36685	0.19460\\
1.36687	0.19480\\
1.36719	0.19500\\
1.36732	0.19520\\
1.36793	0.19540\\
1.36795	0.19560\\
1.36806	0.19580\\
1.36819	0.19600\\
1.36868	0.19620\\
1.36870	0.19640\\
1.36871	0.19660\\
1.36873	0.19680\\
1.36905	0.19700\\
1.36907	0.19720\\
1.36909	0.19740\\
1.36910	0.19760\\
1.36942	0.19780\\
1.36944	0.19800\\
1.36946	0.19820\\
1.37053	0.19840\\
1.37090	0.19860\\
1.37092	0.19880\\
1.37127	0.19900\\
1.37129	0.19920\\
1.37214	0.19940\\
1.37251	0.19960\\
1.37311	0.20000\\
1.37313	0.20020\\
1.37337	0.20040\\
1.37385	0.20060\\
1.37605	0.20080\\
1.37618	0.20100\\
1.37641	0.20120\\
1.37643	0.20140\\
1.37654	0.20160\\
1.37752	0.20180\\
1.37823	0.20200\\
1.37825	0.20220\\
1.37836	0.20240\\
1.37862	0.20260\\
1.37896	0.20280\\
1.37932	0.20300\\
1.37945	0.20320\\
1.38005	0.20340\\
1.38041	0.20360\\
1.38043	0.20380\\
1.38054	0.20400\\
1.38077	0.20420\\
1.38079	0.20440\\
1.38081	0.20460\\
1.38083	0.20480\\
1.38113	0.20500\\
1.38234	0.20520\\
1.38306	0.20540\\
1.38319	0.20560\\
1.38329	0.20580\\
1.38331	0.20600\\
1.38365	0.20620\\
1.38367	0.20640\\
1.38378	0.20660\\
1.38437	0.20700\\
1.38439	0.20740\\
1.38441	0.20760\\
1.38473	0.20780\\
1.38475	0.20800\\
1.38477	0.20820\\
1.38478	0.20840\\
1.38485	0.20860\\
1.38498	0.20880\\
1.38509	0.20900\\
1.38511	0.20920\\
1.38512	0.20940\\
1.38545	0.20960\\
1.38546	0.20980\\
1.38616	0.21000\\
1.38618	0.21020\\
1.38620	0.21040\\
1.38628	0.21060\\
1.38664	0.21080\\
1.38666	0.21100\\
1.38668	0.21120\\
1.38723	0.21160\\
1.38725	0.21180\\
1.38759	0.21220\\
1.38794	0.21260\\
1.38796	0.21280\\
1.38807	0.21300\\
1.38936	0.21320\\
1.38972	0.21340\\
1.39019	0.21360\\
1.39042	0.21380\\
1.39044	0.21400\\
1.39113	0.21420\\
1.39161	0.21440\\
1.39254	0.21460\\
1.39256	0.21480\\
1.39257	0.21500\\
1.39289	0.21520\\
1.39291	0.21540\\
1.39301	0.21560\\
1.39303	0.21580\\
1.39336	0.21600\\
1.39361	0.21620\\
1.39384	0.21640\\
1.39394	0.21660\\
1.39396	0.21680\\
1.39398	0.21700\\
1.39407	0.21720\\
1.39464	0.21740\\
1.39499	0.21760\\
1.39501	0.21780\\
1.39503	0.21800\\
1.39534	0.21820\\
1.39536	0.21840\\
1.39538	0.21860\\
1.39604	0.21880\\
1.39606	0.21900\\
1.39608	0.21920\\
1.39616	0.21960\\
1.39641	0.21980\\
1.39674	0.22000\\
1.39676	0.22020\\
1.39677	0.22040\\
1.39721	0.22060\\
1.39756	0.22080\\
1.39813	0.22120\\
1.39815	0.22160\\
1.39848	0.22180\\
1.39850	0.22200\\
1.39851	0.22220\\
1.39917	0.22240\\
1.39929	0.22260\\
1.40021	0.22280\\
1.40023	0.22300\\
1.40024	0.22320\\
1.40026	0.22340\\
1.40056	0.22360\\
1.40057	0.22380\\
1.40068	0.22400\\
1.40218	0.22420\\
1.40297	0.22440\\
1.40298	0.22460\\
1.40365	0.22480\\
1.40411	0.22500\\
1.40502	0.22520\\
1.40504	0.22540\\
1.40514	0.22580\\
1.40753	0.22600\\
1.40775	0.22640\\
1.40776	0.22660\\
1.40778	0.22680\\
1.40809	0.22700\\
1.40810	0.22720\\
1.40812	0.22740\\
1.40877	0.22760\\
1.40878	0.22780\\
1.40888	0.22800\\
1.40910	0.22840\\
1.40912	0.22860\\
1.40914	0.22880\\
1.40922	0.22900\\
1.40924	0.22920\\
1.40944	0.22940\\
1.41012	0.22980\\
1.41014	0.23020\\
1.41015	0.23040\\
1.41046	0.23060\\
1.41170	0.23080\\
1.41180	0.23100\\
1.41214	0.23120\\
1.41216	0.23140\\
1.41226	0.23160\\
1.41238	0.23180\\
1.41382	0.23240\\
1.41384	0.23280\\
1.41385	0.23300\\
1.41387	0.23320\\
1.41415	0.23340\\
1.41449	0.23360\\
1.41451	0.23380\\
1.41452	0.23400\\
1.41482	0.23420\\
1.41494	0.23440\\
1.41582	0.23460\\
1.41594	0.23480\\
1.41596	0.23500\\
1.41616	0.23520\\
1.41617	0.23540\\
1.41649	0.23560\\
1.41661	0.23580\\
1.41682	0.23620\\
1.41684	0.23660\\
1.41694	0.23680\\
1.41709	0.23720\\
1.41749	0.23740\\
1.41750	0.23760\\
1.41815	0.23780\\
1.41817	0.23800\\
1.41860	0.23840\\
1.41881	0.23860\\
1.41883	0.23880\\
1.41885	0.23900\\
1.41926	0.23920\\
1.41938	0.23960\\
1.41981	0.23980\\
1.42014	0.24000\\
1.42015	0.24020\\
1.42025	0.24040\\
1.42047	0.24060\\
1.42048	0.24080\\
1.42169	0.24100\\
1.42211	0.24120\\
1.42244	0.24140\\
1.42246	0.24160\\
1.42310	0.24180\\
1.42311	0.24200\\
1.42343	0.24240\\
1.42354	0.24260\\
1.42356	0.24300\\
1.42357	0.24320\\
1.42441	0.24340\\
1.42452	0.24360\\
1.42506	0.24380\\
1.42539	0.24400\\
1.42540	0.24420\\
1.42542	0.24440\\
1.42544	0.24460\\
1.42550	0.24480\\
1.42604	0.24500\\
1.42606	0.24520\\
1.42607	0.24540\\
1.42609	0.24560\\
1.42636	0.24580\\
1.42734	0.24620\\
1.42736	0.24640\\
1.42745	0.24680\\
1.42766	0.24720\\
1.42768	0.24740\\
1.42896	0.24760\\
1.42898	0.24780\\
1.42961	0.24800\\
1.42993	0.24820\\
1.43025	0.24840\\
1.43027	0.24860\\
1.43122	0.24880\\
1.43124	0.24900\\
1.43125	0.24920\\
1.43144	0.24940\\
1.43186	0.24960\\
1.43188	0.24980\\
1.43189	0.25000\\
1.43218	0.25020\\
1.43220	0.25040\\
1.43222	0.25060\\
1.43250	0.25080\\
1.43252	0.25100\\
1.43254	0.25120\\
1.43411	0.25140\\
1.43412	0.25160\\
1.43443	0.25180\\
1.43454	0.25200\\
1.43506	0.25220\\
1.43508	0.25240\\
1.43518	0.25260\\
1.43697	0.25280\\
1.43708	0.25300\\
1.43710	0.25320\\
1.43729	0.25340\\
1.43731	0.25360\\
1.43732	0.25380\\
1.43772	0.25400\\
1.43792	0.25420\\
1.43794	0.25440\\
1.43796	0.25460\\
1.43797	0.25480\\
1.43951	0.25500\\
1.43952	0.25520\\
1.43954	0.25540\\
1.43982	0.25580\\
1.43984	0.25600\\
1.43993	0.25620\\
1.44025	0.25640\\
1.44077	0.25660\\
1.44078	0.25680\\
1.44088	0.25700\\
1.44171	0.25740\\
1.44173	0.25760\\
1.44174	0.25780\\
1.44182	0.25800\\
1.44184	0.25820\\
1.44328	0.25840\\
1.44453	0.25900\\
1.44454	0.25960\\
1.44475	0.25980\\
1.44546	0.26000\\
1.44548	0.26020\\
1.44557	0.26040\\
1.44610	0.26060\\
1.44640	0.26080\\
1.44641	0.26100\\
1.44651	0.26120\\
1.44702	0.26140\\
1.44703	0.26160\\
1.44724	0.26180\\
1.44734	0.26220\\
1.44826	0.26240\\
1.44827	0.26260\\
1.44829	0.26280\\
1.44857	0.26300\\
1.44858	0.26320\\
1.44868	0.26340\\
1.44888	0.26360\\
1.44889	0.26380\\
1.44898	0.26400\\
1.44960	0.26420\\
1.45042	0.26440\\
1.45073	0.26460\\
1.45074	0.26480\\
1.45076	0.26500\\
1.45165	0.26520\\
1.45166	0.26540\\
1.45196	0.26560\\
1.45197	0.26580\\
1.45199	0.26600\\
1.45200	0.26620\\
1.45226	0.26640\\
1.45248	0.26660\\
1.45349	0.26680\\
1.45350	0.26700\\
1.45359	0.26720\\
1.45379	0.26740\\
1.45381	0.26760\\
1.45382	0.26780\\
1.45401	0.26800\\
1.45420	0.26820\\
1.45440	0.26840\\
1.45451	0.26860\\
1.45471	0.26880\\
1.45472	0.26900\\
1.45474	0.26920\\
1.45501	0.26940\\
1.45512	0.26960\\
1.45532	0.26980\\
1.45533	0.27000\\
1.45535	0.27020\\
1.45593	0.27040\\
1.45594	0.27060\\
1.45623	0.27080\\
1.45624	0.27100\\
1.45653	0.27120\\
1.45714	0.27140\\
1.45865	0.27160\\
1.45895	0.27180\\
1.45897	0.27200\\
1.45899	0.27220\\
1.45926	0.27260\\
1.45927	0.27280\\
1.45936	0.27320\\
1.46046	0.27360\\
1.46048	0.27400\\
1.46049	0.27420\\
1.46057	0.27440\\
1.46166	0.27460\\
1.46168	0.27480\\
1.46169	0.27500\\
1.46171	0.27520\\
1.46495	0.27540\\
1.46497	0.27560\\
1.46498	0.27580\\
1.46525	0.27600\\
1.46556	0.27620\\
1.46584	0.27660\\
1.46586	0.27700\\
1.46595	0.27740\\
1.46596	0.27760\\
1.46673	0.27780\\
1.46684	0.27800\\
1.46703	0.27840\\
1.46705	0.27860\\
1.46706	0.27880\\
1.46713	0.27900\\
1.46851	0.27920\\
1.46861	0.27960\\
1.46863	0.27980\\
1.46881	0.28000\\
1.46882	0.28020\\
1.46883	0.28040\\
1.46901	0.28060\\
1.46998	0.28080\\
1.47009	0.28100\\
1.47057	0.28120\\
1.47059	0.28140\\
1.47068	0.28160\\
1.47233	0.28180\\
1.47235	0.28200\\
1.47262	0.28220\\
1.47264	0.28240\\
1.47265	0.28260\\
1.47292	0.28280\\
1.47293	0.28300\\
1.47409	0.28340\\
1.47410	0.28380\\
1.47411	0.28400\\
1.47419	0.28420\\
1.47467	0.28440\\
1.47468	0.28460\\
1.47477	0.28480\\
1.47525	0.28500\\
1.47535	0.28520\\
1.47554	0.28540\\
1.47555	0.28560\\
1.47557	0.28580\\
1.47583	0.28600\\
1.47585	0.28620\\
1.47586	0.28640\\
1.47632	0.28660\\
1.47670	0.28680\\
1.47680	0.28700\\
1.47682	0.28720\\
1.47699	0.28740\\
1.47701	0.28760\\
1.47702	0.28780\\
1.47728	0.28800\\
1.47729	0.28820\\
1.47731	0.28840\\
1.47732	0.28860\\
1.47757	0.28880\\
1.47767	0.28900\\
1.47786	0.28920\\
1.47787	0.28940\\
1.47844	0.28960\\
1.47864	0.28980\\
1.47930	0.29000\\
1.47959	0.29020\\
1.47969	0.29040\\
1.48074	0.29060\\
1.48131	0.29080\\
1.48133	0.29100\\
1.48189	0.29120\\
1.48199	0.29140\\
1.48303	0.29160\\
1.48304	0.29180\\
1.48332	0.29200\\
1.48342	0.29220\\
1.48417	0.29240\\
1.48419	0.29260\\
1.48420	0.29280\\
1.48474	0.29300\\
1.48476	0.29320\\
1.48484	0.29360\\
1.48503	0.29400\\
1.48504	0.29420\\
1.48512	0.29440\\
1.48531	0.29460\\
1.48532	0.29480\\
1.48559	0.29500\\
1.48588	0.29520\\
1.48589	0.29540\\
1.48591	0.29560\\
1.48592	0.29580\\
1.48644	0.29600\\
1.48673	0.29620\\
1.48701	0.29640\\
1.48711	0.29660\\
1.48729	0.29680\\
1.48731	0.29700\\
1.48739	0.29720\\
1.48758	0.29740\\
1.48759	0.29760\\
1.48760	0.29780\\
1.48768	0.29800\\
1.48787	0.29820\\
1.48814	0.29840\\
1.48824	0.29860\\
1.48880	0.29880\\
1.48899	0.29920\\
1.48900	0.29960\\
1.48902	0.30000\\
1.48909	0.30020\\
1.48918	0.30040\\
1.48928	0.30060\\
1.48983	0.30080\\
1.48985	0.30100\\
1.48993	0.30120\\
1.49011	0.30140\\
1.49041	0.30160\\
1.49096	0.30180\\
1.49097	0.30200\\
1.49098	0.30220\\
1.49133	0.30240\\
1.49208	0.30260\\
1.49217	0.30280\\
1.49219	0.30300\\
1.49237	0.30320\\
1.49459	0.30340\\
1.49460	0.30360\\
1.49516	0.30380\\
1.49597	0.30400\\
1.49599	0.30420\\
1.49600	0.30440\\
1.49653	0.30460\\
1.49654	0.30480\\
1.49663	0.30500\\
1.49664	0.30520\\
1.49708	0.30540\\
1.49710	0.30560\\
1.49755	0.30580\\
1.49763	0.30600\\
1.49765	0.30620\\
1.49766	0.30640\\
1.49874	0.30660\\
1.49875	0.30680\\
1.49984	0.30700\\
1.49985	0.30720\\
1.49987	0.30740\\
1.50285	0.30760\\
1.50286	0.30780\\
1.50312	0.30800\\
1.50314	0.30820\\
1.50322	0.30840\\
1.50421	0.30860\\
1.50431	0.30880\\
1.50448	0.30900\\
1.50450	0.30920\\
1.50458	0.30940\\
1.50530	0.30960\\
1.50531	0.30980\\
1.50539	0.31000\\
1.50702	0.31020\\
1.50881	0.31040\\
1.50883	0.31060\\
1.50884	0.31080\\
1.50935	0.31100\\
1.50936	0.31120\\
1.50938	0.31140\\
1.50939	0.31160\\
1.51069	0.31180\\
1.51071	0.31200\\
1.51123	0.31220\\
1.51151	0.31240\\
1.51283	0.31260\\
1.51284	0.31280\\
1.51302	0.31300\\
1.51310	0.31320\\
1.51416	0.31340\\
1.51426	0.31360\\
1.51443	0.31380\\
1.51444	0.31400\\
1.51452	0.31420\\
1.51522	0.31440\\
1.51575	0.31460\\
1.51577	0.31500\\
1.51585	0.31520\\
1.51700	0.31540\\
1.51760	0.31560\\
1.51762	0.31580\\
1.51770	0.31600\\
1.51813	0.31620\\
1.51815	0.31640\\
1.51892	0.31660\\
1.51893	0.31680\\
1.52154	0.31700\\
1.52156	0.31720\\
1.52234	0.31740\\
1.52259	0.31760\\
1.52277	0.31780\\
1.52285	0.31800\\
1.52286	0.31820\\
1.52294	0.31840\\
1.52389	0.31860\\
1.52390	0.31880\\
1.52441	0.31900\\
1.52442	0.31920\\
1.52467	0.31940\\
1.52468	0.31960\\
1.52493	0.31980\\
1.52502	0.32000\\
1.52519	0.32020\\
1.52520	0.32040\\
1.52521	0.32060\\
1.52545	0.32080\\
1.52596	0.32100\\
1.52598	0.32120\\
1.52599	0.32140\\
1.52600	0.32160\\
1.52631	0.32180\\
1.52726	0.32200\\
1.52735	0.32220\\
1.53060	0.32240\\
1.53061	0.32260\\
1.53111	0.32280\\
1.53112	0.32300\\
1.53113	0.32320\\
1.53467	0.32340\\
1.53619	0.32360\\
1.53620	0.32380\\
1.53622	0.32400\\
1.53696	0.32420\\
1.53745	0.32440\\
1.53747	0.32460\\
1.53748	0.32480\\
1.53821	0.32500\\
1.53822	0.32520\\
1.53823	0.32540\\
1.53839	0.32560\\
1.53997	0.32580\\
1.53998	0.32600\\
1.53999	0.32620\\
1.54022	0.32640\\
1.54072	0.32660\\
1.54073	0.32680\\
1.54074	0.32700\\
1.54239	0.32720\\
1.54280	0.32740\\
1.54296	0.32760\\
1.54297	0.32780\\
1.54299	0.32800\\
1.54300	0.32820\\
1.54321	0.32840\\
1.54322	0.32860\\
1.54470	0.32880\\
1.54471	0.32900\\
1.54473	0.32920\\
1.54495	0.32940\\
1.54496	0.32960\\
1.54497	0.32980\\
1.54503	0.33000\\
1.54594	0.33020\\
1.54766	0.33040\\
1.54768	0.33060\\
1.54889	0.33080\\
1.54891	0.33100\\
1.54892	0.33120\\
1.54940	0.33140\\
1.54987	0.33160\\
1.54989	0.33180\\
1.54990	0.33200\\
1.55012	0.33220\\
1.55013	0.33240\\
1.55014	0.33260\\
1.55158	0.33280\\
1.55160	0.33300\\
1.55161	0.33320\\
1.55162	0.33340\\
1.55256	0.33360\\
1.55257	0.33380\\
1.55264	0.33400\\
1.55273	0.33420\\
1.55491	0.33440\\
1.55619	0.33460\\
1.55621	0.33480\\
1.55740	0.33500\\
1.55741	0.33520\\
1.55742	0.33540\\
1.55908	0.33560\\
1.55909	0.33580\\
1.55910	0.33600\\
1.55912	0.33620\\
1.55980	0.33640\\
1.55981	0.33660\\
1.55982	0.33680\\
1.56005	0.33700\\
1.56084	0.33720\\
1.56337	0.33740\\
1.56339	0.33760\\
1.56503	0.33800\\
1.56504	0.33840\\
1.56506	0.33880\\
1.56512	0.33900\\
1.56716	0.33920\\
1.56717	0.33940\\
1.56718	0.33960\\
1.56739	0.33980\\
1.56740	0.34000\\
1.56741	0.34020\\
1.56810	0.34040\\
1.56811	0.34060\\
1.56812	0.34080\\
1.56880	0.34100\\
1.56881	0.34120\\
1.56882	0.34140\\
1.56884	0.34160\\
1.56927	0.34180\\
1.56974	0.34200\\
1.56975	0.34220\\
1.57020	0.34240\\
1.57022	0.34260\\
1.57023	0.34280\\
1.57122	0.34300\\
1.57123	0.34320\\
1.57137	0.34340\\
1.57138	0.34360\\
1.57139	0.34380\\
1.57145	0.34400\\
1.57146	0.34420\\
1.57277	0.34440\\
1.57323	0.34460\\
1.57324	0.34480\\
1.57325	0.34500\\
1.57531	0.34520\\
1.57533	0.34540\\
1.57534	0.34560\\
1.57540	0.34580\\
1.57555	0.34600\\
1.57556	0.34620\\
1.57785	0.34640\\
1.57786	0.34680\\
1.57801	0.34700\\
1.57899	0.34720\\
1.57901	0.34740\\
1.57902	0.34760\\
1.57903	0.34780\\
1.58082	0.34800\\
1.58083	0.34820\\
1.58085	0.34840\\
1.58086	0.34860\\
1.58235	0.34880\\
1.58400	0.34900\\
1.58423	0.34920\\
1.58424	0.34940\\
1.58431	0.34960\\
1.58439	0.34980\\
1.58446	0.35000\\
1.58447	0.35020\\
1.58581	0.35040\\
1.58582	0.35060\\
1.58583	0.35080\\
1.58851	0.35100\\
1.58852	0.35120\\
1.58853	0.35140\\
1.58854	0.35160\\
1.59007	0.35200\\
1.59008	0.35240\\
1.59009	0.35260\\
1.59015	0.35280\\
1.59052	0.35300\\
1.59060	0.35320\\
1.59074	0.35340\\
1.59075	0.35360\\
1.59076	0.35380\\
1.59163	0.35400\\
1.59164	0.35420\\
1.59187	0.35440\\
1.59208	0.35460\\
1.59209	0.35480\\
1.59210	0.35500\\
1.59252	0.35540\\
1.59268	0.35560\\
1.59385	0.35600\\
1.59386	0.35640\\
1.59393	0.35680\\
1.59429	0.35700\\
1.59430	0.35720\\
1.59437	0.35740\\
1.59694	0.35760\\
1.59695	0.35780\\
1.59701	0.35800\\
1.59703	0.35820\\
1.59716	0.35840\\
1.59717	0.35860\\
1.59723	0.35880\\
1.59725	0.35900\\
1.59760	0.35920\\
1.59761	0.35940\\
1.59762	0.35960\\
1.59789	0.35980\\
1.59825	0.36000\\
1.59827	0.36020\\
1.59828	0.36040\\
1.59869	0.36060\\
1.59870	0.36080\\
1.59871	0.36100\\
1.59872	0.36120\\
1.59913	0.36140\\
1.59914	0.36160\\
1.60008	0.36180\\
1.60016	0.36200\\
1.60023	0.36220\\
1.60066	0.36240\\
1.60131	0.36280\\
1.60132	0.36300\\
1.60133	0.36320\\
1.60134	0.36340\\
1.60218	0.36360\\
1.60219	0.36380\\
1.60220	0.36400\\
1.60226	0.36420\\
1.60240	0.36440\\
1.60261	0.36460\\
1.60262	0.36480\\
1.60264	0.36500\\
1.60283	0.36520\\
1.60284	0.36540\\
1.60413	0.36560\\
1.60414	0.36580\\
1.60415	0.36600\\
1.60416	0.36620\\
1.60478	0.36680\\
1.60479	0.36740\\
1.60480	0.36780\\
1.60481	0.36800\\
1.60499	0.36820\\
1.60521	0.36840\\
1.60522	0.36860\\
1.60543	0.36880\\
1.60564	0.36900\\
1.60565	0.36920\\
1.60607	0.36940\\
1.60608	0.36960\\
1.60693	0.36980\\
1.60694	0.37000\\
1.60695	0.37020\\
1.60700	0.37040\\
1.60714	0.37060\\
1.60715	0.37080\\
1.60717	0.37100\\
1.60779	0.37120\\
1.60864	0.37140\\
1.60865	0.37160\\
1.60886	0.37180\\
1.60887	0.37200\\
1.60888	0.37220\\
1.60928	0.37240\\
1.60930	0.37260\\
1.60931	0.37280\\
1.61035	0.37300\\
1.61036	0.37320\\
1.61120	0.37340\\
1.61163	0.37360\\
1.61164	0.37380\\
1.61269	0.37400\\
1.61270	0.37420\\
1.61276	0.37440\\
1.61290	0.37460\\
1.61291	0.37480\\
1.61292	0.37500\\
1.61417	0.37520\\
1.61418	0.37540\\
1.61467	0.37560\\
1.61480	0.37580\\
1.61501	0.37600\\
1.61509	0.37620\\
1.61543	0.37640\\
1.61545	0.37660\\
1.61586	0.37680\\
1.61593	0.37700\\
1.61607	0.37720\\
1.61649	0.37740\\
1.61656	0.37760\\
1.61670	0.37780\\
1.61677	0.37800\\
1.61691	0.37820\\
1.61692	0.37840\\
1.61698	0.37860\\
1.61837	0.37880\\
1.61845	0.37900\\
1.61858	0.37920\\
1.61859	0.37940\\
1.61860	0.37960\\
1.61861	0.37980\\
1.62004	0.38000\\
1.62012	0.38020\\
1.62025	0.38040\\
1.62026	0.38060\\
1.62046	0.38080\\
1.62053	0.38100\\
1.62087	0.38120\\
1.62089	0.38140\\
1.62090	0.38160\\
1.62108	0.38200\\
1.62109	0.38240\\
1.62144	0.38260\\
1.62150	0.38300\\
1.62151	0.38340\\
1.62191	0.38360\\
1.62274	0.38400\\
1.62275	0.38440\\
1.62276	0.38460\\
1.62295	0.38480\\
1.62296	0.38500\\
1.62460	0.38520\\
1.62461	0.38540\\
1.62462	0.38560\\
1.62463	0.38580\\
1.62482	0.38600\\
1.62522	0.38620\\
1.62523	0.38640\\
1.62529	0.38660\\
1.62536	0.38680\\
1.62570	0.38700\\
1.62584	0.38720\\
1.62727	0.38740\\
1.62789	0.38760\\
1.62790	0.38780\\
1.62791	0.38800\\
1.62792	0.38820\\
1.62850	0.38840\\
1.62857	0.38860\\
1.62871	0.38880\\
1.62878	0.38900\\
1.62993	0.38920\\
1.62994	0.38940\\
1.63034	0.38960\\
1.63035	0.38980\\
1.63036	0.39000\\
1.63037	0.39020\\
1.63135	0.39060\\
1.63136	0.39080\\
1.63137	0.39100\\
1.63196	0.39120\\
1.63197	0.39140\\
1.63297	0.39180\\
1.63298	0.39200\\
1.63299	0.39220\\
1.63499	0.39240\\
1.63500	0.39260\\
1.63501	0.39280\\
1.63580	0.39300\\
1.63581	0.39320\\
1.63640	0.39340\\
1.63641	0.39360\\
1.63820	0.39380\\
1.63821	0.39400\\
1.63822	0.39420\\
1.63980	0.39440\\
1.63981	0.39460\\
1.63982	0.39480\\
1.63983	0.39500\\
1.64019	0.39520\\
1.64020	0.39540\\
1.64080	0.39560\\
1.64119	0.39580\\
1.64120	0.39600\\
1.64121	0.39620\\
1.64185	0.39640\\
1.64244	0.39660\\
1.64297	0.39680\\
1.64298	0.39700\\
1.64376	0.39720\\
1.64415	0.39740\\
1.64455	0.39780\\
1.64456	0.39800\\
1.64457	0.39820\\
1.64462	0.39860\\
1.64540	0.39880\\
1.64553	0.39900\\
1.64554	0.39920\\
1.64560	0.39940\\
1.64632	0.39960\\
1.64633	0.39980\\
1.64690	0.40000\\
1.64691	0.40020\\
1.64692	0.40040\\
1.64693	0.40060\\
1.64710	0.40080\\
1.64711	0.40100\\
1.64712	0.40120\\
1.64713	0.40140\\
1.64769	0.40160\\
1.64770	0.40180\\
1.64808	0.40240\\
1.64809	0.40300\\
1.64810	0.40340\\
1.64811	0.40360\\
1.64944	0.40380\\
1.64945	0.40400\\
1.64946	0.40420\\
1.64947	0.40440\\
1.65041	0.40460\\
1.65042	0.40480\\
1.65061	0.40500\\
1.65062	0.40520\\
1.65063	0.40540\\
1.65064	0.40560\\
1.65100	0.40600\\
1.65106	0.40620\\
1.65119	0.40640\\
1.65120	0.40660\\
1.65126	0.40680\\
1.65216	0.40700\\
1.65274	0.40720\\
1.65275	0.40740\\
1.65276	0.40760\\
1.65277	0.40780\\
1.65293	0.40800\\
1.65294	0.40820\\
1.65295	0.40840\\
1.65300	0.40860\\
1.65370	0.40880\\
1.65377	0.40900\\
1.65390	0.40920\\
1.65391	0.40940\\
1.65392	0.40960\\
1.65409	0.40980\\
1.65410	0.41000\\
1.65428	0.41020\\
1.65429	0.41040\\
1.65430	0.41060\\
1.65431	0.41080\\
1.65467	0.41100\\
1.65468	0.41120\\
1.65469	0.41140\\
1.65470	0.41160\\
1.65544	0.41200\\
1.65545	0.41220\\
1.65550	0.41240\\
1.65551	0.41260\\
1.65552	0.41280\\
1.65620	0.41320\\
1.65640	0.41340\\
1.65640	0.41360\\
1.65646	0.41380\\
1.65716	0.41400\\
1.65717	0.41420\\
1.65735	0.41440\\
1.65736	0.41460\\
1.65737	0.41480\\
1.65812	0.41500\\
1.65813	0.41520\\
1.65814	0.41540\\
1.65850	0.41560\\
1.65851	0.41580\\
1.65869	0.41620\\
1.65870	0.41660\\
1.65871	0.41680\\
1.65888	0.41720\\
1.65889	0.41760\\
1.65895	0.41780\\
1.65896	0.41800\\
1.65971	0.41820\\
1.66002	0.41840\\
1.66003	0.41860\\
1.66004	0.41880\\
1.66021	0.41920\\
1.66022	0.41940\\
1.66023	0.41960\\
1.66024	0.41980\\
1.66059	0.42000\\
1.66060	0.42020\\
1.66072	0.42040\\
1.66078	0.42060\\
1.66079	0.42080\\
1.66085	0.42100\\
1.66097	0.42120\\
1.66098	0.42140\\
1.66116	0.42160\\
1.66173	0.42180\\
1.66174	0.42200\\
1.66175	0.42220\\
1.66179	0.42240\\
1.66192	0.42280\\
1.66193	0.42300\\
1.66198	0.42320\\
1.66229	0.42340\\
1.66230	0.42360\\
1.66267	0.42400\\
1.66268	0.42440\\
1.66286	0.42460\\
1.66299	0.42480\\
1.66324	0.42500\\
1.66325	0.42520\\
1.66343	0.42560\\
1.66349	0.42580\\
1.66362	0.42600\\
1.66380	0.42640\\
1.66381	0.42660\\
1.66382	0.42680\\
1.66383	0.42700\\
1.66418	0.42740\\
1.66419	0.42760\\
1.66431	0.42800\\
1.66437	0.42820\\
1.66438	0.42840\\
1.66439	0.42860\\
1.66444	0.42900\\
1.66512	0.42920\\
1.66519	0.42940\\
1.66531	0.42960\\
1.66532	0.42980\\
1.66537	0.43000\\
1.66587	0.43020\\
1.66606	0.43040\\
1.66607	0.43060\\
1.66656	0.43080\\
1.66662	0.43100\\
1.66718	0.43120\\
1.66719	0.43140\\
1.66905	0.43160\\
1.66906	0.43180\\
1.66907	0.43200\\
1.66908	0.43220\\
1.66955	0.43240\\
1.66961	0.43260\\
1.66961	0.43280\\
1.66962	0.43300\\
1.66963	0.43320\\
1.67004	0.43340\\
1.67005	0.43360\\
1.67053	0.43380\\
1.67090	0.43400\\
1.67091	0.43420\\
1.67097	0.43440\\
1.67115	0.43460\\
1.67164	0.43480\\
1.67165	0.43500\\
1.67166	0.43520\\
1.67189	0.43540\\
1.67245	0.43560\\
1.67263	0.43580\\
1.67294	0.43600\\
1.67312	0.43620\\
1.67331	0.43660\\
1.67332	0.43700\\
1.67333	0.43720\\
1.67337	0.43740\\
1.67368	0.43760\\
1.67404	0.43780\\
1.67411	0.43800\\
1.67412	0.43820\\
1.67423	0.43840\\
1.67424	0.43860\\
1.67425	0.43880\\
1.67441	0.43900\\
1.67442	0.43920\\
1.67443	0.43940\\
1.67444	0.43960\\
1.67459	0.43980\\
1.67460	0.44000\\
1.67466	0.44020\\
1.67533	0.44040\\
1.67534	0.44060\\
1.67535	0.44080\\
1.67606	0.44120\\
1.67607	0.44140\\
1.67608	0.44160\\
1.67609	0.44180\\
1.67613	0.44200\\
1.67643	0.44220\\
1.67644	0.44240\\
1.67645	0.44260\\
1.67674	0.44280\\
1.67716	0.44300\\
1.67722	0.44320\\
1.67771	0.44340\\
1.67825	0.44360\\
1.67826	0.44380\\
1.67832	0.44400\\
1.67838	0.44420\\
1.67862	0.44440\\
1.67863	0.44460\\
1.67898	0.44480\\
1.67971	0.44500\\
1.68080	0.44520\\
1.68086	0.44560\\
1.68092	0.44580\\
1.68098	0.44600\\
1.68104	0.44620\\
1.68129	0.44640\\
1.68387	0.44660\\
1.68388	0.44680\\
1.68405	0.44700\\
1.68406	0.44720\\
1.68406	0.44740\\
1.68411	0.44760\\
1.68423	0.44780\\
1.68423	0.44800\\
1.68424	0.44820\\
1.68425	0.44840\\
1.68441	0.44860\\
1.68441	0.44880\\
1.68459	0.44900\\
1.68465	0.44920\\
1.68476	0.44940\\
1.68477	0.44960\\
1.68478	0.44980\\
1.68566	0.45000\\
1.68567	0.45020\\
1.68568	0.45040\\
1.68620	0.45060\\
1.68626	0.45080\\
1.68673	0.45100\\
1.68674	0.45120\\
1.68675	0.45140\\
1.68709	0.45180\\
1.68710	0.45220\\
1.68715	0.45260\\
1.68905	0.45280\\
1.68906	0.45300\\
1.68982	0.45320\\
1.69012	0.45340\\
1.69013	0.45360\\
1.69100	0.45380\\
1.69101	0.45400\\
1.69102	0.45420\\
1.69206	0.45440\\
1.69207	0.45460\\
1.69224	0.45500\\
1.69225	0.45520\\
1.69226	0.45540\\
1.69227	0.45560\\
1.69230	0.45580\\
1.69277	0.45600\\
1.69278	0.45620\\
1.69382	0.45660\\
1.69383	0.45680\\
1.69384	0.45700\\
1.69389	0.45740\\
1.69447	0.45760\\
1.69540	0.45780\\
1.69541	0.45800\\
1.69785	0.45820\\
1.69786	0.45840\\
1.69791	0.45860\\
1.69792	0.45880\\
1.69802	0.45900\\
1.69826	0.45920\\
1.69837	0.45940\\
1.69843	0.45960\\
1.69854	0.45980\\
1.69855	0.46000\\
1.69872	0.46020\\
1.69873	0.46040\\
1.69941	0.46060\\
1.69942	0.46080\\
1.70045	0.46100\\
1.70046	0.46120\\
1.70047	0.46140\\
1.70048	0.46160\\
1.70051	0.46180\\
1.70052	0.46200\\
1.70080	0.46220\\
1.70114	0.46240\\
1.70115	0.46260\\
1.70121	0.46280\\
1.70149	0.46320\\
1.70150	0.46360\\
1.70151	0.46380\\
1.70166	0.46400\\
1.70167	0.46420\\
1.70168	0.46440\\
1.70169	0.46460\\
1.70201	0.46480\\
1.70202	0.46500\\
1.70218	0.46520\\
1.70219	0.46540\\
1.70220	0.46560\\
1.70235	0.46620\\
1.70236	0.46660\\
1.70237	0.46700\\
1.70253	0.46720\\
1.70253	0.46740\\
1.70254	0.46760\\
1.70270	0.46780\\
1.70271	0.46800\\
1.70304	0.46820\\
1.70305	0.46840\\
1.70306	0.46860\\
1.70339	0.46880\\
1.70396	0.46900\\
1.70407	0.46960\\
1.70408	0.47000\\
1.70409	0.47020\\
1.70465	0.47040\\
1.70499	0.47060\\
1.70510	0.47100\\
1.70511	0.47140\\
1.70512	0.47180\\
1.70516	0.47200\\
1.70527	0.47220\\
1.70528	0.47240\\
1.70664	0.47260\\
1.70715	0.47280\\
1.70732	0.47300\\
1.70750	0.47320\\
1.70784	0.47340\\
1.70857	0.47360\\
1.70868	0.47380\\
1.70953	0.47400\\
1.70959	0.47420\\
1.71027	0.47440\\
1.71038	0.47460\\
1.71106	0.47480\\
1.71106	0.47500\\
1.71173	0.47520\\
1.71174	0.47540\\
1.71331	0.47560\\
1.71358	0.47580\\
1.71359	0.47600\\
1.71425	0.47620\\
1.71437	0.47640\\
1.71448	0.47660\\
1.71476	0.47680\\
1.71477	0.47700\\
1.71477	0.47720\\
1.71478	0.47740\\
1.71509	0.47760\\
1.71510	0.47780\\
1.71526	0.47800\\
1.71527	0.47820\\
1.71626	0.47840\\
1.71627	0.47860\\
1.71643	0.47880\\
1.71644	0.47900\\
1.71710	0.47920\\
1.71726	0.47960\\
1.71727	0.47980\\
1.71728	0.48000\\
1.71732	0.48020\\
1.71733	0.48040\\
1.71826	0.48060\\
1.71827	0.48080\\
1.71828	0.48100\\
1.71829	0.48120\\
1.71942	0.48140\\
1.71948	0.48160\\
1.71959	0.48180\\
1.71960	0.48200\\
1.71975	0.48220\\
1.71976	0.48240\\
1.71977	0.48260\\
1.72025	0.48280\\
1.72026	0.48300\\
1.72027	0.48320\\
1.72091	0.48340\\
1.72092	0.48360\\
1.72108	0.48380\\
1.72108	0.48420\\
1.72109	0.48440\\
1.72157	0.48460\\
1.72190	0.48480\\
1.72191	0.48500\\
1.72272	0.48520\\
1.72273	0.48540\\
1.72274	0.48560\\
1.72355	0.48580\\
1.72355	0.48600\\
1.72360	0.48620\\
1.72361	0.48640\\
1.72371	0.48660\\
1.72372	0.48680\\
1.72377	0.48700\\
1.72393	0.48720\\
1.72453	0.48740\\
1.72464	0.48760\\
1.72465	0.48780\\
1.72469	0.48820\\
1.72470	0.48860\\
1.72471	0.48880\\
1.72475	0.48900\\
1.72584	0.48920\\
1.72585	0.48940\\
1.72600	0.48960\\
1.72649	0.48980\\
1.72650	0.49000\\
1.72698	0.49040\\
1.72699	0.49060\\
1.72714	0.49080\\
1.72715	0.49100\\
1.72716	0.49120\\
1.72747	0.49140\\
1.72779	0.49160\\
1.72780	0.49180\\
1.72781	0.49200\\
1.72782	0.49220\\
1.72877	0.49240\\
1.72878	0.49260\\
1.72893	0.49280\\
1.72899	0.49300\\
1.72909	0.49320\\
1.72942	0.49340\\
1.72963	0.49360\\
1.72990	0.49380\\
1.72991	0.49400\\
1.72996	0.49420\\
1.73055	0.49440\\
1.73056	0.49460\\
1.73071	0.49480\\
1.73103	0.49500\\
1.73109	0.49520\\
1.73119	0.49540\\
1.73168	0.49560\\
1.73173	0.49580\\
1.73184	0.49620\\
1.73185	0.49640\\
1.73189	0.49660\\
1.73195	0.49680\\
1.73200	0.49700\\
1.73216	0.49720\\
1.73217	0.49740\\
1.73218	0.49760\\
1.73218	0.49780\\
1.73248	0.49820\\
1.73249	0.49840\\
1.73250	0.49860\\
1.73286	0.49880\\
1.73296	0.49940\\
1.73297	0.49980\\
1.73298	0.50000\\
1.73299	0.50020\\
1.73302	0.50040\\
1.73308	0.50060\\
1.73329	0.50080\\
1.73334	0.50100\\
1.73361	0.50120\\
1.73361	0.50140\\
1.73366	0.50160\\
1.73372	0.50180\\
1.73382	0.50200\\
1.73409	0.50220\\
1.73410	0.50240\\
1.73410	0.50260\\
1.73414	0.50280\\
1.73585	0.50320\\
1.73585	0.50340\\
1.73586	0.50360\\
1.73587	0.50380\\
1.73696	0.50400\\
1.73697	0.50420\\
1.73702	0.50440\\
1.73760	0.50460\\
1.73776	0.50480\\
1.73776	0.50500\\
1.73777	0.50520\\
1.73781	0.50540\\
1.73807	0.50560\\
1.73808	0.50580\\
1.73823	0.50600\\
1.73824	0.50620\\
1.73825	0.50640\\
1.73839	0.50660\\
1.73840	0.50680\\
1.73841	0.50700\\
1.73918	0.50720\\
1.73919	0.50740\\
1.73920	0.50760\\
1.73921	0.50780\\
1.73950	0.50800\\
1.73951	0.50820\\
1.73952	0.50840\\
1.73952	0.50860\\
1.73961	0.50880\\
1.73983	0.50900\\
1.73998	0.50920\\
1.73998	0.50940\\
1.73999	0.50960\\
1.74000	0.50980\\
1.74092	0.51000\\
1.74093	0.51020\\
1.74094	0.51040\\
1.74095	0.51060\\
1.74098	0.51080\\
1.74140	0.51100\\
1.74140	0.51120\\
1.74240	0.51140\\
1.74250	0.51180\\
1.74251	0.51200\\
1.74251	0.51220\\
1.74360	0.51240\\
1.74375	0.51260\\
1.74381	0.51280\\
1.74407	0.51300\\
1.74407	0.51320\\
1.74408	0.51340\\
1.74412	0.51360\\
1.74459	0.51380\\
1.74553	0.51400\\
1.74579	0.51420\\
1.74579	0.51440\\
1.74580	0.51460\\
1.74584	0.51480\\
1.74610	0.51520\\
1.74610	0.51540\\
1.74641	0.51560\\
1.74656	0.51580\\
1.74657	0.51600\\
1.74662	0.51620\\
1.74663	0.51640\\
1.74688	0.51680\\
1.74688	0.51700\\
1.74689	0.51720\\
1.74765	0.51740\\
1.74766	0.51760\\
1.74767	0.51780\\
1.74827	0.51820\\
1.74828	0.51840\\
1.74844	0.51860\\
1.74864	0.51880\\
1.74895	0.51900\\
1.74900	0.51920\\
1.75028	0.51940\\
1.75029	0.51960\\
1.75030	0.51980\\
1.75034	0.52000\\
1.75059	0.52020\\
1.75060	0.52040\\
1.75096	0.52060\\
1.75126	0.52080\\
1.75136	0.52100\\
1.75137	0.52120\\
1.75213	0.52140\\
1.75214	0.52160\\
1.75219	0.52180\\
1.75316	0.52200\\
1.75336	0.52220\\
1.75337	0.52240\\
1.75338	0.52260\\
1.75338	0.52280\\
1.75413	0.52300\\
1.75535	0.52320\\
1.75536	0.52340\\
1.75536	0.52360\\
1.75596	0.52380\\
1.75597	0.52400\\
1.75597	0.52420\\
1.75672	0.52440\\
1.75673	0.52460\\
1.75673	0.52480\\
1.75674	0.52500\\
1.75753	0.52520\\
1.75778	0.52540\\
1.75779	0.52560\\
1.75780	0.52580\\
1.75793	0.52600\\
1.75794	0.52620\\
1.75795	0.52640\\
1.75796	0.52660\\
1.75844	0.52680\\
1.75869	0.52720\\
1.75870	0.52760\\
1.75871	0.52800\\
1.75872	0.52840\\
1.75884	0.52860\\
1.75885	0.52880\\
1.75886	0.52900\\
1.75930	0.52920\\
1.75931	0.52940\\
1.75931	0.52960\\
1.75945	0.52980\\
1.75946	0.53000\\
1.75946	0.53020\\
1.75947	0.53040\\
1.75975	0.53060\\
1.75976	0.53080\\
1.75977	0.53100\\
1.75977	0.53120\\
1.76005	0.53140\\
1.76006	0.53160\\
1.76011	0.53180\\
1.76066	0.53220\\
1.76066	0.53260\\
1.76067	0.53280\\
1.76076	0.53300\\
1.76096	0.53320\\
1.76097	0.53340\\
1.76101	0.53360\\
1.76171	0.53380\\
1.76172	0.53400\\
1.76176	0.53420\\
1.76201	0.53440\\
1.76202	0.53460\\
1.76203	0.53480\\
1.76216	0.53500\\
1.76217	0.53520\\
1.76218	0.53540\\
1.76246	0.53560\\
1.76247	0.53580\\
1.76291	0.53600\\
1.76292	0.53620\\
1.76293	0.53640\\
1.76293	0.53660\\
1.76306	0.53680\\
1.76307	0.53700\\
1.76308	0.53720\\
1.76366	0.53740\\
1.76367	0.53760\\
1.76386	0.53780\\
1.76411	0.53800\\
1.76412	0.53820\\
1.76456	0.53860\\
1.76456	0.53900\\
1.76457	0.53920\\
1.76530	0.53940\\
1.76536	0.53960\\
1.76536	0.53980\\
1.76575	0.54000\\
1.76576	0.54020\\
1.76620	0.54060\\
1.76649	0.54080\\
1.76650	0.54100\\
1.76655	0.54120\\
1.76664	0.54140\\
1.76665	0.54160\\
1.76666	0.54180\\
1.76709	0.54200\\
1.76710	0.54220\\
1.76710	0.54240\\
1.76739	0.54280\\
1.76739	0.54320\\
1.76740	0.54360\\
1.76753	0.54380\\
1.76754	0.54400\\
1.76755	0.54420\\
1.76798	0.54440\\
1.76799	0.54460\\
1.76803	0.54480\\
1.76813	0.54500\\
1.76813	0.54520\\
1.76814	0.54540\\
1.76828	0.54560\\
1.76842	0.54600\\
1.76843	0.54640\\
1.76844	0.54680\\
1.76845	0.54700\\
1.76868	0.54720\\
1.76872	0.54740\\
1.76873	0.54760\\
1.76902	0.54780\\
1.76902	0.54800\\
1.76903	0.54820\\
1.76904	0.54840\\
1.76946	0.54880\\
1.76947	0.54920\\
1.76947	0.54960\\
1.76961	0.55000\\
1.76961	0.55040\\
1.76962	0.55060\\
1.76963	0.55080\\
1.76966	0.55100\\
1.76975	0.55120\\
1.76976	0.55140\\
1.76986	0.55160\\
1.76990	0.55180\\
1.76991	0.55200\\
1.77005	0.55220\\
1.77006	0.55240\\
1.77006	0.55260\\
1.77020	0.55300\\
1.77020	0.55320\\
1.77021	0.55340\\
1.77025	0.55360\\
1.77034	0.55380\\
1.77049	0.55400\\
1.77050	0.55440\\
1.77051	0.55460\\
1.77054	0.55480\\
1.77064	0.55500\\
1.77065	0.55520\\
1.77065	0.55540\\
1.77079	0.55600\\
1.77079	0.55640\\
1.77084	0.55660\\
1.77084	0.55680\\
1.77085	0.55700\\
1.77093	0.55720\\
1.77108	0.55740\\
1.77137	0.55800\\
1.77138	0.55840\\
1.77139	0.55860\\
1.77167	0.55880\\
1.77196	0.55900\\
1.77212	0.55920\\
1.77284	0.55940\\
1.77285	0.55960\\
1.77286	0.55980\\
1.77286	0.56000\\
1.77363	0.56020\\
1.77387	0.56040\\
1.77431	0.56060\\
1.77489	0.56100\\
1.77490	0.56120\\
1.77490	0.56140\\
1.77491	0.56160\\
1.77494	0.56180\\
1.77503	0.56200\\
1.77504	0.56220\\
1.77514	0.56240\\
1.77518	0.56260\\
1.77519	0.56280\\
1.77523	0.56300\\
1.77547	0.56340\\
1.77548	0.56380\\
1.77549	0.56420\\
1.77576	0.56460\\
1.77577	0.56500\\
1.77578	0.56520\\
1.77579	0.56540\\
1.77591	0.56560\\
1.77592	0.56580\\
1.77592	0.56600\\
1.77605	0.56620\\
1.77606	0.56640\\
1.77611	0.56660\\
1.77635	0.56720\\
1.77635	0.56760\\
1.77636	0.56800\\
1.77640	0.56820\\
1.77649	0.56840\\
1.77650	0.56860\\
1.77678	0.56880\\
1.77679	0.56900\\
1.77680	0.56920\\
1.77693	0.56940\\
1.77698	0.56960\\
1.77722	0.56980\\
1.77722	0.57020\\
1.77736	0.57040\\
1.77737	0.57060\\
1.77738	0.57080\\
1.77780	0.57100\\
1.77794	0.57120\\
1.77795	0.57140\\
1.77796	0.57160\\
1.77796	0.57180\\
1.77823	0.57200\\
1.77824	0.57220\\
1.77825	0.57240\\
1.77828	0.57260\\
1.77838	0.57280\\
1.77838	0.57300\\
1.77843	0.57320\\
1.77852	0.57340\\
1.77853	0.57360\\
1.77853	0.57380\\
1.77866	0.57420\\
1.77867	0.57440\\
1.77868	0.57460\\
1.77869	0.57480\\
1.77895	0.57500\\
1.77910	0.57520\\
1.77911	0.57540\\
1.77911	0.57560\\
1.77915	0.57580\\
1.77924	0.57640\\
1.77925	0.57680\\
1.77926	0.57700\\
1.77926	0.57720\\
1.77929	0.57740\\
1.77939	0.57780\\
1.77939	0.57800\\
1.77944	0.57820\\
1.77953	0.57840\\
1.77954	0.57860\\
1.77955	0.57880\\
1.77982	0.57900\\
1.77983	0.57920\\
1.77983	0.57940\\
1.78054	0.57980\\
1.78055	0.58000\\
1.78055	0.58020\\
1.78056	0.58040\\
1.78068	0.58060\\
1.78069	0.58080\\
1.78073	0.58100\\
1.78083	0.58140\\
1.78084	0.58160\\
1.78093	0.58180\\
1.78112	0.58200\\
1.78112	0.58220\\
1.78145	0.58240\\
1.78160	0.58260\\
1.78174	0.58280\\
1.78198	0.58320\\
1.78255	0.58340\\
1.78260	0.58360\\
1.78269	0.58380\\
1.78375	0.58400\\
1.78398	0.58420\\
1.78403	0.58440\\
1.78432	0.58460\\
1.78465	0.58480\\
1.78569	0.58500\\
1.78570	0.58520\\
1.78571	0.58540\\
1.78584	0.58560\\
1.78584	0.58580\\
1.78585	0.58600\\
1.78740	0.58620\\
1.78740	0.58640\\
1.78741	0.58660\\
1.78742	0.58680\\
1.78754	0.58700\\
1.78764	0.58720\\
1.78792	0.58740\\
1.78980	0.58760\\
1.78981	0.58780\\
1.78999	0.58800\\
1.79121	0.58820\\
1.79121	0.58840\\
1.79122	0.58860\\
1.79123	0.58880\\
1.79163	0.58900\\
1.79210	0.58920\\
1.79248	0.58940\\
1.79373	0.58960\\
1.79373	0.58980\\
1.79374	0.59000\\
1.79375	0.59020\\
1.79383	0.59040\\
1.79415	0.59060\\
1.79415	0.59100\\
1.79582	0.59120\\
1.79582	0.59140\\
1.79583	0.59160\\
1.79679	0.59180\\
1.79680	0.59200\\
1.79680	0.59220\\
1.79681	0.59240\\
1.79734	0.59260\\
1.79735	0.59280\\
1.80093	0.59300\\
1.80094	0.59320\\
1.80098	0.59340\\
1.80175	0.59360\\
1.80176	0.59380\\
1.80177	0.59400\\
1.80177	0.59420\\
1.80244	0.59440\\
1.80245	0.59460\\
1.80249	0.59480\\
1.80381	0.59500\\
1.80381	0.59520\\
1.80382	0.59540\\
1.80394	0.59560\\
1.80395	0.59580\\
1.80396	0.59600\\
1.80396	0.59620\\
1.80421	0.59660\\
1.80422	0.59700\\
1.80423	0.59720\\
1.80426	0.59740\\
1.80639	0.59760\\
1.80640	0.59780\\
1.80640	0.59800\\
1.80641	0.59820\\
1.80653	0.59840\\
1.80653	0.59860\\
1.80654	0.59880\\
1.80655	0.59900\\
1.80684	0.59920\\
1.80693	0.59940\\
1.80694	0.59960\\
1.80695	0.59980\\
1.80802	0.60000\\
1.80802	0.60020\\
1.80803	0.60040\\
1.80856	0.60060\\
1.80856	0.60080\\
1.80857	0.60100\\
1.80870	0.60120\\
1.80896	0.60140\\
1.80897	0.60160\\
1.80901	0.60180\\
1.81004	0.60200\\
1.81004	0.60220\\
1.81005	0.60240\\
1.81205	0.60260\\
1.81206	0.60280\\
1.81210	0.60300\\
1.81339	0.60320\\
1.81339	0.60340\\
1.81340	0.60360\\
1.81341	0.60380\\
1.81352	0.60400\\
1.81353	0.60420\\
1.81353	0.60440\\
1.81354	0.60460\\
1.81419	0.60480\\
1.81419	0.60500\\
1.81420	0.60520\\
1.81445	0.60540\\
1.81455	0.60560\\
1.81592	0.60600\\
1.81592	0.60640\\
1.81593	0.60660\\
1.81631	0.60680\\
1.81636	0.60700\\
1.81658	0.60720\\
1.81698	0.60760\\
1.81698	0.60800\\
1.81699	0.60840\\
1.81700	0.60860\\
1.81702	0.60880\\
1.81817	0.60900\\
1.81817	0.60920\\
1.81826	0.60940\\
1.81935	0.60980\\
1.81936	0.61020\\
1.81937	0.61040\\
1.81940	0.61060\\
1.81962	0.61100\\
1.81962	0.61120\\
1.81963	0.61140\\
1.81964	0.61160\\
1.81966	0.61180\\
1.81967	0.61200\\
1.82041	0.61220\\
1.82041	0.61240\\
1.82042	0.61260\\
1.82042	0.61280\\
1.82093	0.61300\\
1.82094	0.61320\\
1.82098	0.61340\\
1.82250	0.61360\\
1.82251	0.61380\\
1.82251	0.61400\\
1.82252	0.61420\\
1.82276	0.61440\\
1.82277	0.61460\\
1.82278	0.61480\\
1.82278	0.61500\\
1.82315	0.61520\\
1.82316	0.61540\\
1.82317	0.61560\\
1.82342	0.61580\\
1.82342	0.61600\\
1.82343	0.61620\\
1.82344	0.61640\\
1.82420	0.61660\\
1.82420	0.61680\\
1.82421	0.61700\\
1.82537	0.61720\\
1.82537	0.61740\\
1.82538	0.61760\\
1.82563	0.61780\\
1.82563	0.61800\\
1.82564	0.61820\\
1.82576	0.61840\\
1.82580	0.61860\\
1.82615	0.61880\\
1.82653	0.61900\\
1.82654	0.61920\\
1.82692	0.61940\\
1.82693	0.61960\\
1.82694	0.61980\\
1.82731	0.62020\\
1.82732	0.62040\\
1.82757	0.62060\\
1.82758	0.62080\\
1.82758	0.62100\\
1.82766	0.62120\\
1.82822	0.62140\\
1.82822	0.62160\\
1.82823	0.62180\\
1.82823	0.62200\\
1.82860	0.62220\\
1.82861	0.62240\\
1.82861	0.62260\\
1.82862	0.62280\\
1.82925	0.62300\\
1.82925	0.62320\\
1.82926	0.62340\\
1.82937	0.62360\\
1.82938	0.62380\\
1.82939	0.62400\\
1.82963	0.62420\\
1.82968	0.62440\\
1.83040	0.62460\\
1.83041	0.62480\\
1.83049	0.62500\\
1.83104	0.62520\\
1.83105	0.62540\\
1.83109	0.62560\\
1.83194	0.62580\\
1.83195	0.62600\\
1.83195	0.62620\\
1.83198	0.62640\\
1.83220	0.62660\\
1.83220	0.62680\\
1.83221	0.62700\\
1.83232	0.62720\\
1.83283	0.62740\\
1.83284	0.62760\\
1.83285	0.62780\\
1.83285	0.62800\\
1.83309	0.62820\\
1.83310	0.62840\\
1.83310	0.62860\\
1.83313	0.62880\\
1.83334	0.62900\\
1.83335	0.62920\\
1.83336	0.62940\\
1.83336	0.62960\\
1.83411	0.62980\\
1.83412	0.63000\\
1.83412	0.63020\\
1.83449	0.63040\\
1.83450	0.63060\\
1.83462	0.63080\\
1.83513	0.63100\\
1.83513	0.63120\\
1.83514	0.63140\\
1.83589	0.63160\\
1.83589	0.63180\\
1.83593	0.63200\\
1.83610	0.63220\\
1.83690	0.63240\\
1.83691	0.63260\\
1.83691	0.63280\\
1.83692	0.63300\\
1.83703	0.63320\\
1.83703	0.63340\\
1.83704	0.63360\\
1.83705	0.63380\\
1.83716	0.63400\\
1.83753	0.63420\\
1.83754	0.63440\\
1.83754	0.63460\\
1.83755	0.63480\\
1.83816	0.63500\\
1.83817	0.63520\\
1.83818	0.63540\\
1.83867	0.63560\\
1.83867	0.63580\\
1.83868	0.63600\\
1.83869	0.63620\\
1.83892	0.63640\\
1.83892	0.63660\\
1.83893	0.63680\\
1.83904	0.63700\\
1.83905	0.63720\\
1.83917	0.63740\\
1.83918	0.63760\\
1.83918	0.63780\\
1.83919	0.63800\\
1.83930	0.63820\\
1.83930	0.63840\\
1.83931	0.63860\\
1.83942	0.63880\\
1.83943	0.63900\\
1.83943	0.63920\\
1.83944	0.63940\\
1.83992	0.63960\\
1.83993	0.63980\\
1.83994	0.64000\\
1.84005	0.64020\\
1.84006	0.64040\\
1.84009	0.64060\\
1.84018	0.64080\\
1.84018	0.64100\\
1.84019	0.64120\\
1.84030	0.64160\\
1.84031	0.64200\\
1.84031	0.64220\\
1.84043	0.64260\\
1.84043	0.64300\\
1.84044	0.64320\\
1.84044	0.64340\\
1.84051	0.64360\\
1.84055	0.64400\\
1.84056	0.64420\\
1.84056	0.64440\\
1.84060	0.64480\\
1.84072	0.64500\\
1.84105	0.64520\\
1.84118	0.64540\\
1.84118	0.64560\\
1.84130	0.64580\\
1.84143	0.64600\\
1.84147	0.64620\\
1.84148	0.64640\\
1.84155	0.64660\\
1.84156	0.64680\\
1.84157	0.64700\\
1.84160	0.64720\\
1.84205	0.64740\\
1.84206	0.64760\\
1.84207	0.64780\\
1.84230	0.64800\\
1.84231	0.64820\\
1.84243	0.64840\\
1.84243	0.64860\\
1.84268	0.64880\\
1.84268	0.64900\\
1.84269	0.64920\\
1.84270	0.64940\\
1.84318	0.64960\\
1.84318	0.64980\\
1.84322	0.65000\\
1.84330	0.65060\\
1.84331	0.65100\\
1.84331	0.65120\\
1.84332	0.65140\\
1.84380	0.65160\\
1.84430	0.65180\\
1.84430	0.65200\\
1.84431	0.65220\\
1.84434	0.65240\\
1.84517	0.65260\\
1.84517	0.65280\\
1.84518	0.65300\\
1.84579	0.65320\\
1.84579	0.65340\\
1.84583	0.65360\\
1.84591	0.65380\\
1.84592	0.65400\\
1.84592	0.65420\\
1.84595	0.65440\\
1.84603	0.65460\\
1.84604	0.65480\\
1.84605	0.65500\\
1.84605	0.65520\\
1.84653	0.65540\\
1.84654	0.65560\\
1.84657	0.65580\\
1.84678	0.65620\\
1.84678	0.65640\\
1.84679	0.65660\\
1.84679	0.65680\\
1.84682	0.65700\\
1.84702	0.65720\\
1.84703	0.65740\\
1.84704	0.65760\\
1.84715	0.65780\\
1.84715	0.65800\\
1.84716	0.65820\\
1.84727	0.65840\\
1.84728	0.65860\\
1.84728	0.65880\\
1.84739	0.65900\\
1.84740	0.65920\\
1.84748	0.65940\\
1.84801	0.65960\\
1.84802	0.65980\\
1.84802	0.66000\\
1.84803	0.66020\\
1.84838	0.66040\\
1.84839	0.66060\\
1.84850	0.66080\\
1.84851	0.66100\\
1.84852	0.66120\\
1.84855	0.66140\\
1.84912	0.66160\\
1.84912	0.66180\\
1.84913	0.66200\\
1.84916	0.66220\\
1.84924	0.66240\\
1.84928	0.66260\\
1.84936	0.66280\\
1.84941	0.66300\\
1.84949	0.66320\\
1.84953	0.66340\\
1.84957	0.66360\\
1.84973	0.66380\\
1.84974	0.66400\\
1.84974	0.66420\\
1.84986	0.66440\\
1.84986	0.66460\\
1.84998	0.66480\\
1.84998	0.66500\\
1.84999	0.66520\\
1.85000	0.66540\\
1.85010	0.66560\\
1.85011	0.66580\\
1.85011	0.66600\\
1.85022	0.66620\\
1.85023	0.66640\\
1.85047	0.66660\\
1.85051	0.66680\\
1.85071	0.66720\\
1.85072	0.66740\\
1.85073	0.66760\\
1.85076	0.66800\\
1.85084	0.66840\\
1.85084	0.66860\\
1.85157	0.66880\\
1.85218	0.66900\\
1.85219	0.66920\\
1.85267	0.66940\\
1.85268	0.66960\\
1.85275	0.66980\\
1.85303	0.67000\\
1.85304	0.67020\\
1.85308	0.67040\\
1.85340	0.67060\\
1.85377	0.67080\\
1.85389	0.67100\\
1.85389	0.67120\\
1.85390	0.67140\\
1.85449	0.67160\\
1.85450	0.67180\\
1.85451	0.67200\\
1.85498	0.67220\\
1.85499	0.67240\\
1.85499	0.67260\\
1.85510	0.67280\\
1.85511	0.67300\\
1.85511	0.67320\\
1.85643	0.67340\\
1.85644	0.67360\\
1.85652	0.67380\\
1.85692	0.67440\\
1.85692	0.67460\\
1.85693	0.67480\\
1.85696	0.67500\\
1.85764	0.67520\\
1.85765	0.67540\\
1.85776	0.67560\\
1.85777	0.67580\\
1.85777	0.67600\\
1.85780	0.67620\\
1.85788	0.67660\\
1.85792	0.67680\\
1.85797	0.67700\\
1.85848	0.67720\\
1.85853	0.67740\\
1.85872	0.67760\\
1.85873	0.67780\\
1.85877	0.67800\\
1.85877	0.67820\\
1.85905	0.67840\\
1.86016	0.67860\\
1.86017	0.67880\\
1.86088	0.67920\\
1.86089	0.67960\\
1.86092	0.67980\\
1.86124	0.68000\\
1.86125	0.68020\\
1.86125	0.68040\\
1.86128	0.68060\\
1.86136	0.68080\\
1.86137	0.68100\\
1.86140	0.68120\\
1.86148	0.68140\\
1.86149	0.68160\\
1.86152	0.68180\\
1.86160	0.68200\\
1.86173	0.68220\\
1.86220	0.68240\\
1.86220	0.68260\\
1.86221	0.68280\\
1.86232	0.68300\\
1.86232	0.68320\\
1.86244	0.68340\\
1.86244	0.68360\\
1.86245	0.68380\\
1.86248	0.68400\\
1.86255	0.68440\\
1.86256	0.68480\\
1.86257	0.68500\\
1.86260	0.68520\\
1.86291	0.68540\\
1.86292	0.68560\\
1.86292	0.68580\\
1.86293	0.68600\\
1.86303	0.68620\\
1.86307	0.68640\\
1.86363	0.68660\\
1.86398	0.68680\\
1.86399	0.68700\\
1.86399	0.68720\\
1.86446	0.68740\\
1.86446	0.68760\\
1.86458	0.68780\\
1.86458	0.68800\\
1.86462	0.68820\\
1.86493	0.68840\\
1.86529	0.68860\\
1.86529	0.68880\\
1.86530	0.68900\\
1.86533	0.68920\\
1.86552	0.68940\\
1.86553	0.68960\\
1.86554	0.68980\\
1.86576	0.69000\\
1.86584	0.69020\\
1.86588	0.69040\\
1.86589	0.69060\\
1.86589	0.69080\\
1.86604	0.69100\\
1.86628	0.69120\\
1.86651	0.69140\\
1.86659	0.69160\\
1.86682	0.69180\\
1.86706	0.69200\\
1.86718	0.69220\\
1.86718	0.69240\\
1.86719	0.69260\\
1.86722	0.69300\\
1.86750	0.69320\\
1.86757	0.69340\\
1.86769	0.69360\\
1.86781	0.69380\\
1.86836	0.69400\\
1.86836	0.69420\\
1.86840	0.69440\\
1.86847	0.69460\\
1.86852	0.69480\\
1.86852	0.69500\\
1.86894	0.69520\\
1.86895	0.69540\\
1.86930	0.69560\\
1.86965	0.69580\\
1.86965	0.69600\\
1.86966	0.69620\\
1.86977	0.69660\\
1.86977	0.69680\\
1.86978	0.69700\\
1.86988	0.69720\\
1.87082	0.69740\\
1.87105	0.69760\\
1.87106	0.69780\\
1.87118	0.69800\\
1.87129	0.69820\\
1.87133	0.69840\\
1.87222	0.69860\\
1.87261	0.69880\\
1.87292	0.69900\\
1.87293	0.69920\\
1.87296	0.69940\\
1.87373	0.69960\\
1.87408	0.69980\\
1.87443	0.70000\\
1.87444	0.70020\\
1.87444	0.70040\\
1.87445	0.70060\\
1.87455	0.70080\\
1.87459	0.70100\\
1.87478	0.70120\\
1.87478	0.70140\\
1.87489	0.70160\\
1.87490	0.70180\\
1.87493	0.70200\\
1.87501	0.70220\\
1.87501	0.70240\\
1.87502	0.70260\\
1.87503	0.70280\\
1.87509	0.70300\\
1.87517	0.70320\\
1.87524	0.70340\\
1.87593	0.70360\\
1.87605	0.70380\\
1.87609	0.70400\\
1.87610	0.70420\\
1.87617	0.70460\\
1.87617	0.70500\\
1.87618	0.70540\\
1.87618	0.70580\\
1.87632	0.70600\\
1.87644	0.70620\\
1.87663	0.70640\\
1.87671	0.70660\\
1.87686	0.70680\\
1.87686	0.70700\\
1.87690	0.70720\\
1.87713	0.70740\\
1.87714	0.70760\\
1.87801	0.70780\\
1.87805	0.70800\\
1.87813	0.70820\\
1.87813	0.70840\\
1.87814	0.70860\\
1.87814	0.70880\\
1.87836	0.70900\\
1.87836	0.70920\\
1.87837	0.70940\\
1.87939	0.70960\\
1.87966	0.70980\\
1.88042	0.71000\\
1.88065	0.71020\\
1.88065	0.71040\\
1.88066	0.71060\\
1.88066	0.71080\\
1.88176	0.71100\\
1.88229	0.71120\\
1.88270	0.71160\\
1.88271	0.71200\\
1.88271	0.71240\\
1.88272	0.71280\\
1.88316	0.71300\\
1.88316	0.71320\\
1.88338	0.71360\\
1.88339	0.71400\\
1.88339	0.71440\\
1.88340	0.71460\\
1.88342	0.71480\\
1.88365	0.71500\\
1.88372	0.71520\\
1.88376	0.71540\\
1.88384	0.71560\\
1.88384	0.71580\\
1.88388	0.71600\\
1.88395	0.71620\\
1.88396	0.71640\\
1.88396	0.71660\\
1.88429	0.71680\\
1.88452	0.71700\\
1.88452	0.71720\\
1.88453	0.71740\\
1.88453	0.71760\\
1.88463	0.71780\\
1.88464	0.71800\\
1.88531	0.71820\\
1.88532	0.71840\\
1.88532	0.71860\\
1.88554	0.71880\\
1.88562	0.71900\\
1.88599	0.71920\\
1.88599	0.71940\\
1.88600	0.71960\\
1.88601	0.71980\\
1.88633	0.72000\\
1.88633	0.72020\\
1.88700	0.72040\\
1.88716	0.72060\\
1.88723	0.72080\\
1.88723	0.72100\\
1.88727	0.72120\\
1.88779	0.72140\\
1.88780	0.72160\\
1.88780	0.72180\\
1.88802	0.72200\\
1.88802	0.72220\\
1.88835	0.72240\\
1.88843	0.72260\\
1.88847	0.72280\\
1.88869	0.72300\\
1.88870	0.72320\\
1.88880	0.72340\\
1.88925	0.72360\\
1.88970	0.72380\\
1.88970	0.72400\\
1.88974	0.72440\\
1.89037	0.72460\\
1.89048	0.72480\\
1.89093	0.72500\\
1.89093	0.72520\\
1.89094	0.72540\\
1.89095	0.72560\\
1.89164	0.72580\\
1.89183	0.72600\\
1.89271	0.72620\\
1.89272	0.72640\\
1.89272	0.72660\\
1.89273	0.72680\\
1.89323	0.72700\\
1.89371	0.72720\\
1.89372	0.72740\\
1.89372	0.72760\\
1.89404	0.72780\\
1.89405	0.72800\\
1.89406	0.72820\\
1.89406	0.72840\\
1.89416	0.72860\\
1.89416	0.72880\\
1.89419	0.72900\\
1.89464	0.72920\\
1.89471	0.72940\\
1.89471	0.72960\\
1.89472	0.72980\\
1.89473	0.73000\\
1.89483	0.73020\\
1.89505	0.73040\\
1.89559	0.73060\\
1.89560	0.73080\\
1.89560	0.73100\\
1.89561	0.73120\\
1.89567	0.73140\\
1.89581	0.73160\\
1.89582	0.73180\\
1.89593	0.73200\\
1.89681	0.73220\\
1.89681	0.73240\\
1.89682	0.73260\\
1.89685	0.73280\\
1.89703	0.73300\\
1.89835	0.73320\\
1.89835	0.73340\\
1.89836	0.73360\\
1.89846	0.73380\\
1.89846	0.73400\\
1.89900	0.73420\\
1.89901	0.73440\\
1.89902	0.73460\\
1.89944	0.73480\\
1.89945	0.73500\\
1.89952	0.73520\\
1.89955	0.73540\\
1.89956	0.73560\\
1.89956	0.73580\\
1.89966	0.73600\\
1.89967	0.73620\\
1.89967	0.73640\\
1.89978	0.73660\\
1.89988	0.73680\\
1.89989	0.73700\\
1.89992	0.73720\\
1.90097	0.73740\\
1.90098	0.73760\\
1.90098	0.73780\\
1.90152	0.73800\\
1.90152	0.73820\\
1.90153	0.73840\\
1.90170	0.73860\\
1.90250	0.73880\\
1.90250	0.73900\\
1.90251	0.73920\\
1.90251	0.73940\\
1.90304	0.73960\\
1.90305	0.73980\\
1.90305	0.74000\\
1.90306	0.74020\\
1.90315	0.74040\\
1.90316	0.74060\\
1.90316	0.74080\\
1.90326	0.74100\\
1.90326	0.74120\\
1.90327	0.74140\\
1.90369	0.74160\\
1.90370	0.74180\\
1.90370	0.74200\\
1.90380	0.74220\\
1.90381	0.74240\\
1.90391	0.74260\\
1.90391	0.74280\\
1.90392	0.74300\\
1.90393	0.74320\\
1.90402	0.74340\\
1.90402	0.74360\\
1.90413	0.74380\\
1.90413	0.74400\\
1.90414	0.74420\\
1.90414	0.74440\\
1.90445	0.74460\\
1.90446	0.74480\\
1.90478	0.74500\\
1.90478	0.74520\\
1.90479	0.74540\\
1.90479	0.74560\\
1.90488	0.74580\\
1.90499	0.74600\\
1.90869	0.74620\\
1.90876	0.74640\\
1.90876	0.74660\\
1.90877	0.74680\\
1.90880	0.74700\\
1.90905	0.74720\\
1.91882	0.74740\\
1.91883	0.74760\\
1.91883	0.74780\\
1.91886	0.74800\\
1.91990	0.74820\\
1.92136	0.74840\\
1.92202	0.74860\\
1.92602	0.74880\\
1.92999	0.74900\\
1.93351	0.74920\\
1.93455	0.74940\\
1.93456	0.74960\\
1.93456	0.74980\\
1.93459	0.75000\\
1.93714	0.75020\\
1.93931	0.75040\\
1.94027	0.75080\\
1.94028	0.75120\\
1.94028	0.75160\\
1.94029	0.75180\\
1.94187	0.75200\\
1.94628	0.75220\\
1.94837	0.75240\\
1.94837	0.75260\\
1.94838	0.75280\\
1.94840	0.75300\\
1.95536	0.75320\\
1.95536	0.75340\\
1.95689	0.75360\\
1.95690	0.75380\\
1.95706	0.75400\\
1.95995	0.75420\\
1.95996	0.75440\\
1.95996	0.75460\\
1.96299	0.75480\\
1.96299	0.75500\\
1.96300	0.75520\\
1.96300	0.75540\\
1.96722	0.75560\\
1.96723	0.75580\\
1.96723	0.75600\\
1.96724	0.75620\\
1.96965	0.75640\\
1.96966	0.75660\\
1.96966	0.75680\\
1.97080	0.75700\\
1.97364	0.75720\\
1.97419	0.75740\\
1.97420	0.75760\\
1.97420	0.75780\\
1.97860	0.75800\\
1.97860	0.75820\\
1.97861	0.75840\\
1.97861	0.75860\\
1.98069	0.75880\\
1.98069	0.75900\\
1.98070	0.75920\\
1.98070	0.75940\\
1.98214	0.75960\\
1.98214	0.75980\\
1.98215	0.76000\\
1.98215	0.76020\\
1.98331	0.76040\\
1.98332	0.76060\\
1.98332	0.76080\\
1.98333	0.76100\\
1.98368	0.76120\\
1.98368	0.76140\\
1.98368	0.76160\\
1.98369	0.76180\\
1.98494	0.76200\\
1.98494	0.76220\\
1.98495	0.76240\\
1.98703	0.76260\\
1.98704	0.76280\\
1.98798	0.76300\\
1.98799	0.76320\\
1.98799	0.76340\\
1.98801	0.76360\\
1.98810	0.76380\\
1.98811	0.76400\\
1.98811	0.76420\\
1.98812	0.76440\\
1.98834	0.76460\\
1.98834	0.76480\\
1.98835	0.76500\\
1.98835	0.76520\\
1.98905	0.76540\\
1.98908	0.76560\\
1.99110	0.76580\\
1.99110	0.76600\\
1.99169	0.76620\\
1.99234	0.76640\\
1.99234	0.76660\\
1.99235	0.76680\\
1.99235	0.76700\\
1.99260	0.76720\\
1.99263	0.76740\\
1.99313	0.76760\\
1.99348	0.76780\\
1.99352	0.76800\\
1.99401	0.76820\\
1.99404	0.76840\\
1.99428	0.76860\\
1.99463	0.76900\\
1.99463	0.76940\\
1.99466	0.76960\\
1.99466	0.76980\\
1.99586	0.77000\\
1.99586	0.77020\\
1.99587	0.77040\\
1.99603	0.77060\\
1.99604	0.77080\\
1.99604	0.77100\\
1.99688	0.77120\\
1.99717	0.77140\\
1.99718	0.77160\\
1.99761	0.77180\\
1.99761	0.77200\\
1.99787	0.77220\\
1.99796	0.77240\\
1.99796	0.77260\\
1.99797	0.77280\\
1.99799	0.77300\\
1.99839	0.77320\\
1.99840	0.77340\\
1.99874	0.77360\\
1.99877	0.77380\\
1.99900	0.77400\\
1.99901	0.77420\\
1.99903	0.77440\\
1.99909	0.77460\\
1.99953	0.77480\\
1.99961	0.77500\\
1.99962	0.77520\\
1.99962	0.77540\\
1.99970	0.77560\\
1.99979	0.77580\\
2.00005	0.77600\\
2.00005	0.77620\\
2.00022	0.77640\\
2.00023	0.77660\\
2.00023	0.77680\\
2.00025	0.77700\\
2.00031	0.77720\\
2.00051	0.77740\\
2.00086	0.77760\\
2.00100	0.77780\\
2.00103	0.77800\\
2.00198	0.77820\\
2.00242	0.77840\\
2.00282	0.77860\\
2.00380	0.77880\\
2.00577	0.77900\\
2.00828	0.77920\\
2.00941	0.77940\\
2.00942	0.77960\\
2.00942	0.77980\\
2.01035	0.78000\\
2.01035	0.78020\\
2.01036	0.78040\\
2.01036	0.78060\\
2.01297	0.78080\\
2.01297	0.78100\\
2.01298	0.78120\\
2.01298	0.78140\\
2.01356	0.78160\\
2.01356	0.78180\\
2.01357	0.78200\\
2.01641	0.78220\\
2.01716	0.78240\\
2.01717	0.78260\\
2.02759	0.78280\\
2.02788	0.78300\\
2.02789	0.78320\\
2.02789	0.78340\\
2.02975	0.78360\\
2.02978	0.78380\\
2.03339	0.78400\\
2.03339	0.78420\\
2.03340	0.78440\\
2.03387	0.78460\\
2.03395	0.78480\\
2.03395	0.78500\\
2.03396	0.78520\\
2.03396	0.78540\\
2.03579	0.78560\\
2.03580	0.78580\\
2.04057	0.78600\\
2.04257	0.78620\\
2.04934	0.78640\\
2.04988	0.78660\\
2.04988	0.78680\\
2.05405	0.78700\\
2.05591	0.78720\\
2.06405	0.78740\\
2.06405	0.78760\\
2.06408	0.78780\\
2.06584	0.78800\\
2.06585	0.78820\\
2.06585	0.78840\\
2.06944	0.78860\\
2.07581	0.78880\\
2.07588	0.78900\\
2.07588	0.78920\\
2.07589	0.78940\\
2.07589	0.78960\\
2.08002	0.78980\\
2.08002	0.79000\\
2.08002	0.79020\\
2.08003	0.79040\\
2.08103	0.79080\\
2.08103	0.79120\\
2.08103	0.79160\\
2.08104	0.79180\\
2.08175	0.79200\\
2.08175	0.79220\\
2.08318	0.79240\\
2.08319	0.79260\\
2.08319	0.79280\\
2.08319	0.79300\\
2.08426	0.79320\\
2.08426	0.79340\\
2.08427	0.79360\\
2.08427	0.79380\\
2.08447	0.79400\\
2.08448	0.79420\\
2.08448	0.79440\\
2.08448	0.79460\\
2.08512	0.79480\\
2.08626	0.79500\\
2.08626	0.79520\\
2.08626	0.79540\\
2.08952	0.79560\\
2.08952	0.79580\\
2.08953	0.79600\\
2.09374	0.79620\\
2.09374	0.79640\\
2.09375	0.79660\\
2.09514	0.79680\\
2.09514	0.79700\\
2.09625	0.79720\\
2.09626	0.79740\\
2.09626	0.79760\\
2.09660	0.79780\\
2.09660	0.79800\\
2.09661	0.79820\\
2.09661	0.79840\\
2.09688	0.79860\\
2.09688	0.79880\\
2.09689	0.79900\\
2.09690	0.79920\\
2.09820	0.79940\\
2.09820	0.79960\\
2.09820	0.79980\\
2.09822	0.80000\\
2.10034	0.80020\\
2.10034	0.80040\\
2.10035	0.80060\\
2.10036	0.80080\\
2.10233	0.80100\\
2.10234	0.80120\\
2.10234	0.80140\\
2.10234	0.80160\\
2.10343	0.80180\\
2.10343	0.80200\\
2.10344	0.80220\\
2.10350	0.80240\\
2.10370	0.80260\\
2.10371	0.80280\\
2.10371	0.80300\\
2.10432	0.80320\\
2.10432	0.80340\\
2.10433	0.80360\\
2.10433	0.80380\\
2.10466	0.80400\\
2.10466	0.80420\\
2.10493	0.80440\\
2.10494	0.80460\\
2.10494	0.80480\\
2.10494	0.80500\\
2.10534	0.80520\\
2.10535	0.80540\\
2.10535	0.80560\\
2.10609	0.80580\\
2.10610	0.80600\\
2.10610	0.80620\\
2.10637	0.80640\\
2.10668	0.80660\\
2.10826	0.80680\\
2.10827	0.80700\\
2.10827	0.80720\\
2.10827	0.80740\\
2.10840	0.80760\\
2.10840	0.80780\\
2.10842	0.80800\\
2.10921	0.80820\\
2.10921	0.80840\\
2.10922	0.80860\\
2.10922	0.80880\\
2.10928	0.80900\\
2.10928	0.80920\\
2.10928	0.80940\\
2.10948	0.80960\\
2.10948	0.80980\\
2.10949	0.81000\\
2.10949	0.81020\\
2.10962	0.81040\\
2.10962	0.81060\\
2.10975	0.81080\\
2.10975	0.81100\\
2.10976	0.81120\\
2.10977	0.81140\\
2.11083	0.81160\\
2.11083	0.81180\\
2.11084	0.81200\\
2.11084	0.81220\\
2.11110	0.81240\\
2.11110	0.81260\\
2.11110	0.81280\\
2.11111	0.81300\\
2.11117	0.81320\\
2.11117	0.81340\\
2.11150	0.81360\\
2.11150	0.81380\\
2.11151	0.81400\\
2.11204	0.81420\\
2.11204	0.81440\\
2.11205	0.81460\\
2.11205	0.81480\\
2.11211	0.81500\\
2.11211	0.81520\\
2.11217	0.81540\\
2.11218	0.81560\\
2.11224	0.81580\\
2.11224	0.81600\\
2.11257	0.81620\\
2.11264	0.81640\\
2.11265	0.81660\\
2.11271	0.81700\\
2.11271	0.81740\\
2.11272	0.81760\\
2.11272	0.81780\\
2.11298	0.81800\\
2.11298	0.81820\\
2.11302	0.81840\\
2.11311	0.81860\\
2.11311	0.81880\\
2.11312	0.81900\\
2.11313	0.81920\\
2.11358	0.81940\\
2.11358	0.81960\\
2.11365	0.81980\\
2.11365	0.82000\\
2.11371	0.82020\\
2.11372	0.82040\\
2.11372	0.82060\\
2.11374	0.82080\\
2.11391	0.82100\\
2.11392	0.82120\\
2.11392	0.82140\\
2.11392	0.82160\\
2.11416	0.82180\\
2.11418	0.82200\\
2.11418	0.82220\\
2.11451	0.82240\\
2.11472	0.82260\\
2.11480	0.82280\\
2.11494	0.82300\\
2.11718	0.82320\\
2.11718	0.82340\\
2.11720	0.82360\\
2.11724	0.82380\\
2.11724	0.82400\\
2.11725	0.82420\\
2.12421	0.82440\\
2.12422	0.82460\\
2.12422	0.82480\\
2.12966	0.82500\\
2.12968	0.82520\\
2.13024	0.82540\\
2.13095	0.82560\\
2.13095	0.82580\\
2.13095	0.82600\\
2.13096	0.82620\\
2.13178	0.82640\\
2.13179	0.82660\\
2.13179	0.82680\\
2.13462	0.82700\\
2.13504	0.82720\\
2.13504	0.82740\\
2.13505	0.82760\\
2.13506	0.82780\\
2.13523	0.82800\\
2.13523	0.82820\\
2.13524	0.82840\\
2.13524	0.82860\\
2.13568	0.82880\\
2.13568	0.82900\\
2.13568	0.82920\\
2.13569	0.82940\\
2.13580	0.82960\\
2.13581	0.82980\\
2.13581	0.83000\\
2.13581	0.83020\\
2.13682	0.83040\\
2.13682	0.83060\\
2.13683	0.83080\\
2.13695	0.83100\\
2.13697	0.83120\\
2.13697	0.83140\\
2.13726	0.83160\\
2.13727	0.83180\\
2.13727	0.83200\\
2.13771	0.83220\\
2.13771	0.83240\\
2.13771	0.83260\\
2.13821	0.83280\\
2.13821	0.83300\\
2.13966	0.83320\\
2.13967	0.83340\\
2.13967	0.83360\\
2.14123	0.83380\\
2.14124	0.83400\\
2.14124	0.83420\\
2.14174	0.83440\\
2.14176	0.83460\\
2.14178	0.83480\\
2.14255	0.83500\\
2.14257	0.83520\\
2.14261	0.83540\\
2.14299	0.83560\\
2.14299	0.83580\\
2.14303	0.83600\\
2.14342	0.83620\\
2.14343	0.83640\\
2.14343	0.83660\\
2.14355	0.83680\\
2.14355	0.83700\\
2.14355	0.83720\\
2.14361	0.83740\\
2.14361	0.83760\\
2.14363	0.83780\\
2.14368	0.83800\\
2.14399	0.83840\\
2.14399	0.83860\\
2.14399	0.83880\\
2.14399	0.83900\\
2.14403	0.83920\\
2.14423	0.83940\\
2.14424	0.83960\\
2.14426	0.83980\\
2.14504	0.84000\\
2.14505	0.84020\\
2.14511	0.84040\\
2.14511	0.84060\\
2.14513	0.84080\\
2.14542	0.84100\\
2.14542	0.84120\\
2.14567	0.84140\\
2.14573	0.84160\\
2.14740	0.84180\\
2.14746	0.84200\\
2.14747	0.84220\\
2.14759	0.84240\\
2.14771	0.84260\\
2.14771	0.84280\\
2.14796	0.84300\\
2.14808	0.84320\\
2.14808	0.84340\\
2.14827	0.84360\\
2.14827	0.84380\\
2.14827	0.84400\\
2.14882	0.84420\\
2.14901	0.84440\\
2.14944	0.84460\\
2.14944	0.84480\\
2.14975	0.84500\\
2.14977	0.84520\\
2.14983	0.84540\\
2.14985	0.84560\\
2.15001	0.84580\\
2.15005	0.84600\\
2.15007	0.84620\\
2.15036	0.84640\\
2.15053	0.84660\\
2.15054	0.84680\\
2.15061	0.84700\\
2.15081	0.84720\\
2.15091	0.84740\\
2.15092	0.84760\\
2.15097	0.84780\\
2.15098	0.84800\\
2.15122	0.84820\\
2.15122	0.84840\\
2.15159	0.84860\\
2.15159	0.84880\\
2.15171	0.84900\\
2.15171	0.84920\\
2.15192	0.84940\\
2.15214	0.84960\\
2.15294	0.84980\\
2.15507	0.85000\\
2.15507	0.85020\\
2.15507	0.85040\\
2.15507	0.85060\\
2.15517	0.85080\\
2.15689	0.85100\\
2.15689	0.85120\\
2.15689	0.85140\\
2.15691	0.85160\\
2.15809	0.85180\\
2.15810	0.85200\\
2.15864	0.85220\\
2.15866	0.85240\\
2.15866	0.85260\\
2.15894	0.85280\\
2.15894	0.85300\\
2.15894	0.85320\\
2.16048	0.85340\\
2.16456	0.85360\\
2.16457	0.85380\\
2.16457	0.85400\\
2.16540	0.85420\\
2.16540	0.85440\\
2.16540	0.85460\\
2.16540	0.85480\\
2.16581	0.85500\\
2.16581	0.85520\\
2.16582	0.85540\\
2.16585	0.85560\\
2.16605	0.85580\\
2.16605	0.85600\\
2.16605	0.85620\\
2.16606	0.85640\\
2.16741	0.85660\\
2.16741	0.85680\\
2.16741	0.85700\\
2.16742	0.85720\\
2.16776	0.85740\\
2.16777	0.85760\\
2.17059	0.85780\\
2.17059	0.85800\\
2.17059	0.85820\\
2.17061	0.85840\\
2.17123	0.85860\\
2.17123	0.85880\\
2.17124	0.85900\\
2.17124	0.85920\\
2.17158	0.85940\\
2.17159	0.85960\\
2.17159	0.85980\\
2.17160	0.86000\\
2.17176	0.86020\\
2.17176	0.86040\\
2.17176	0.86060\\
2.17199	0.86080\\
2.17200	0.86100\\
2.17200	0.86120\\
2.17201	0.86140\\
2.17328	0.86160\\
2.17328	0.86180\\
2.17330	0.86200\\
2.17351	0.86220\\
2.17351	0.86240\\
2.17352	0.86260\\
2.17388	0.86280\\
2.17543	0.86300\\
2.17543	0.86320\\
2.17659	0.86340\\
2.17659	0.86360\\
2.17659	0.86380\\
2.17797	0.86400\\
2.17797	0.86420\\
2.17798	0.86440\\
2.17798	0.86460\\
2.17814	0.86480\\
2.17815	0.86500\\
2.17815	0.86520\\
2.17817	0.86540\\
2.17826	0.86560\\
2.17826	0.86580\\
2.17828	0.86600\\
2.17832	0.86620\\
2.17832	0.86640\\
2.17832	0.86660\\
2.17833	0.86680\\
2.17878	0.86700\\
2.17878	0.86720\\
2.17878	0.86740\\
2.17879	0.86760\\
2.17935	0.86780\\
2.17970	0.86800\\
2.17970	0.86820\\
2.17972	0.86840\\
2.18039	0.86860\\
2.18039	0.86880\\
2.18039	0.86900\\
2.18073	0.86920\\
2.18073	0.86940\\
2.18079	0.86960\\
2.18079	0.86980\\
2.18081	0.87000\\
2.18107	0.87020\\
2.18108	0.87040\\
2.18108	0.87060\\
2.18153	0.87080\\
2.18153	0.87100\\
2.18154	0.87120\\
2.18155	0.87140\\
2.18159	0.87160\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
2.18159	0.87160\\
2.18161	0.87180\\
2.18182	0.87200\\
2.18182	0.87220\\
2.18182	0.87240\\
2.18205	0.87260\\
2.18233	0.87280\\
2.18233	0.87300\\
2.18235	0.87320\\
2.18245	0.87340\\
2.18245	0.87360\\
2.18245	0.87380\\
2.18245	0.87400\\
2.18250	0.87420\\
2.18251	0.87440\\
2.18262	0.87460\\
2.18262	0.87480\\
2.18262	0.87500\\
2.18263	0.87520\\
2.18273	0.87540\\
2.18273	0.87560\\
2.18274	0.87580\\
2.18290	0.87600\\
2.18291	0.87620\\
2.18292	0.87640\\
2.18307	0.87660\\
2.18308	0.87680\\
2.18319	0.87700\\
2.18319	0.87720\\
2.18330	0.87740\\
2.18330	0.87760\\
2.18331	0.87780\\
2.18336	0.87800\\
2.18342	0.87820\\
2.18342	0.87840\\
2.18347	0.87860\\
2.18347	0.87880\\
2.18452	0.87900\\
2.18930	0.87920\\
2.19197	0.87940\\
2.20245	0.87960\\
2.20248	0.87980\\
2.20625	0.88000\\
2.21013	0.88020\\
2.21014	0.88040\\
2.21014	0.88060\\
2.21014	0.88080\\
2.21110	0.88100\\
2.21110	0.88120\\
2.21110	0.88140\\
2.21113	0.88160\\
2.21457	0.88180\\
2.21693	0.88200\\
2.21694	0.88220\\
2.21694	0.88240\\
2.21846	0.88260\\
2.21846	0.88280\\
2.21846	0.88300\\
2.21893	0.88320\\
2.21893	0.88340\\
2.21894	0.88360\\
2.21894	0.88380\\
2.22233	0.88400\\
2.22233	0.88420\\
2.22233	0.88440\\
2.22234	0.88460\\
2.22358	0.88480\\
2.22358	0.88500\\
2.22358	0.88520\\
2.22492	0.88540\\
2.22493	0.88560\\
2.22493	0.88580\\
2.23389	0.88600\\
2.23389	0.88620\\
2.23389	0.88640\\
2.23878	0.88660\\
2.23878	0.88680\\
2.23878	0.88700\\
2.23878	0.88720\\
2.23918	0.88740\\
2.23918	0.88760\\
2.23973	0.88780\\
2.23973	0.88800\\
2.23973	0.88820\\
2.23974	0.88840\\
2.24137	0.88860\\
2.24138	0.88880\\
2.24138	0.88900\\
2.24139	0.88920\\
2.24222	0.88940\\
2.24222	0.88960\\
2.24223	0.88980\\
2.24223	0.89000\\
2.24346	0.89020\\
2.24346	0.89040\\
2.24347	0.89060\\
2.24347	0.89080\\
2.24692	0.89100\\
2.24692	0.89120\\
2.24692	0.89140\\
2.24694	0.89160\\
2.24785	0.89180\\
2.24786	0.89200\\
2.24786	0.89220\\
2.24800	0.89240\\
2.24800	0.89260\\
2.24801	0.89280\\
2.24859	0.89300\\
2.24859	0.89320\\
2.24859	0.89340\\
2.24860	0.89360\\
2.24878	0.89380\\
2.24879	0.89400\\
2.24879	0.89420\\
2.24879	0.89440\\
2.24898	0.89460\\
2.24898	0.89480\\
2.24899	0.89500\\
2.24900	0.89520\\
2.25074	0.89540\\
2.25074	0.89560\\
2.25074	0.89580\\
2.25089	0.89600\\
2.25089	0.89620\\
2.25089	0.89640\\
2.25092	0.89660\\
2.25093	0.89680\\
2.25094	0.89700\\
2.25094	0.89720\\
2.25095	0.89740\\
2.25171	0.89760\\
2.25172	0.89780\\
2.25191	0.89800\\
2.25191	0.89820\\
2.25191	0.89840\\
2.25225	0.89860\\
2.25225	0.89880\\
2.25254	0.89900\\
2.25256	0.89920\\
2.25256	0.89940\\
2.25269	0.89960\\
2.25269	0.89980\\
2.25269	0.90000\\
2.25270	0.90020\\
2.25293	0.90040\\
2.25293	0.90060\\
2.25293	0.90080\\
2.25294	0.90100\\
2.25336	0.90120\\
2.25337	0.90140\\
2.25337	0.90160\\
2.25380	0.90180\\
2.25380	0.90200\\
2.25381	0.90220\\
2.25385	0.90240\\
2.25385	0.90260\\
2.25387	0.90280\\
2.25390	0.90300\\
2.25404	0.90320\\
2.25405	0.90340\\
2.25428	0.90360\\
2.25429	0.90380\\
2.25438	0.90400\\
2.25467	0.90420\\
2.25469	0.90440\\
2.25472	0.90460\\
2.25472	0.90480\\
2.25472	0.90500\\
2.25477	0.90520\\
2.25477	0.90540\\
2.25478	0.90560\\
2.25482	0.90580\\
2.25482	0.90600\\
2.25482	0.90620\\
2.25491	0.90640\\
2.25492	0.90660\\
2.25501	0.90680\\
2.25507	0.90700\\
2.25511	0.90720\\
2.25511	0.90740\\
2.25511	0.90760\\
2.25511	0.90780\\
2.25517	0.90800\\
2.25532	0.90820\\
2.25554	0.90840\\
2.25564	0.90860\\
2.25599	0.90880\\
2.25691	0.90900\\
2.26240	0.90920\\
2.26555	0.90940\\
2.26557	0.90960\\
2.26557	0.90980\\
2.29966	0.91000\\
2.29966	0.91020\\
2.29967	0.91040\\
2.29967	0.91060\\
2.30084	0.91080\\
2.30084	0.91100\\
2.30084	0.91120\\
2.30084	0.91140\\
2.30998	0.91160\\
2.31921	0.91180\\
2.31921	0.91200\\
2.31922	0.91220\\
2.31922	0.91240\\
2.32820	0.91260\\
2.32820	0.91280\\
2.32820	0.91300\\
2.33492	0.91320\\
2.33492	0.91340\\
2.33492	0.91360\\
2.33556	0.91380\\
2.33556	0.91400\\
2.33556	0.91420\\
2.33557	0.91440\\
2.33779	0.91460\\
2.33780	0.91480\\
2.33780	0.91500\\
2.34318	0.91520\\
2.34886	0.91540\\
2.35902	0.91560\\
2.35902	0.91580\\
2.35902	0.91600\\
2.35943	0.91620\\
2.36801	0.91640\\
2.36801	0.91660\\
2.36801	0.91680\\
2.36802	0.91700\\
2.37440	0.91720\\
2.37440	0.91740\\
2.37441	0.91760\\
2.37441	0.91780\\
2.37605	0.91800\\
2.37605	0.91820\\
2.37605	0.91840\\
2.37605	0.91860\\
2.37773	0.91880\\
2.37773	0.91900\\
2.37773	0.91920\\
2.37774	0.91940\\
2.38027	0.91960\\
2.38027	0.91980\\
2.38027	0.92000\\
2.38028	0.92020\\
2.38142	0.92040\\
2.38143	0.92060\\
2.38143	0.92080\\
2.38272	0.92100\\
2.38272	0.92120\\
2.38272	0.92140\\
2.38273	0.92160\\
2.38473	0.92180\\
2.38473	0.92200\\
2.38474	0.92220\\
2.38474	0.92240\\
2.38480	0.92260\\
2.38480	0.92280\\
2.38481	0.92300\\
2.38482	0.92320\\
2.38498	0.92340\\
2.38498	0.92360\\
2.38499	0.92380\\
2.38499	0.92400\\
2.38510	0.92420\\
2.38523	0.92440\\
2.38673	0.92460\\
2.38673	0.92480\\
2.38674	0.92500\\
2.38675	0.92520\\
2.38684	0.92540\\
2.38684	0.92560\\
2.38684	0.92580\\
2.38684	0.92600\\
2.38695	0.92620\\
2.38695	0.92640\\
2.38695	0.92660\\
2.38897	0.92680\\
2.38897	0.92700\\
2.38898	0.92720\\
2.38926	0.92740\\
2.38927	0.92760\\
2.38928	0.92780\\
2.38996	0.92800\\
2.38997	0.92820\\
2.38997	0.92840\\
2.39067	0.92860\\
2.39067	0.92880\\
2.39106	0.92900\\
2.39106	0.92920\\
2.39106	0.92940\\
2.39107	0.92960\\
2.39110	0.92980\\
2.39110	0.93000\\
2.39110	0.93020\\
2.39120	0.93040\\
2.39120	0.93060\\
2.39121	0.93080\\
2.39121	0.93100\\
2.39138	0.93120\\
2.39138	0.93140\\
2.39138	0.93160\\
2.39141	0.93180\\
2.39142	0.93200\\
2.39143	0.93220\\
2.39166	0.93240\\
2.39166	0.93260\\
2.39167	0.93280\\
2.39187	0.93300\\
2.39198	0.93320\\
2.39198	0.93340\\
2.39198	0.93360\\
2.39199	0.93380\\
2.39205	0.93400\\
2.39205	0.93420\\
2.39205	0.93440\\
2.39212	0.93460\\
2.39212	0.93480\\
2.39212	0.93500\\
2.39226	0.93520\\
2.39227	0.93540\\
2.39229	0.93560\\
2.39230	0.93580\\
2.39230	0.93600\\
2.39231	0.93620\\
2.39261	0.93640\\
2.39261	0.93660\\
2.39265	0.93680\\
2.39266	0.93700\\
2.39287	0.93720\\
2.39289	0.93740\\
2.39290	0.93760\\
2.39303	0.93780\\
2.39303	0.93800\\
2.39304	0.93820\\
2.39314	0.93840\\
2.39314	0.93860\\
2.39314	0.93880\\
2.39331	0.93900\\
2.39338	0.93920\\
2.39345	0.93940\\
2.39349	0.93960\\
2.39349	0.93980\\
2.39352	0.94000\\
2.39364	0.94020\\
2.39563	0.94040\\
2.39689	0.94060\\
2.39725	0.94080\\
2.41948	0.94100\\
2.42275	0.94120\\
2.42964	0.94140\\
2.54296	0.94160\\
3.00000	0.94180\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
1.08178	0.05300\\
1.25842	0.10620\\
1.33145	0.16780\\
1.39721	0.22060\\
1.46498	0.27580\\
1.54239	0.32720\\
1.61858	0.37920\\
1.67097	0.43440\\
1.72469	0.48820\\
1.76655	0.54120\\
1.80641	0.59820\\
1.84330	0.65060\\
1.87501	0.70220\\
1.95706	0.75400\\
2.10466	0.80400\\
2.16048	0.85340\\
2.25381	0.90220\\
3.00000	0.95120\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-0.63639	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/ecdf_compare_600.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor9}{rgb}{0.19590,0.26446,0.72790}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.50000,
xmax=2.80000,
xticklabels={,$10^{-2}$, $10^0$, $10^2$},
xlabel={Delay [s]},
xmajorgrids,
ymin=0.00000,
ymax=1.00000,
ylabel={ECDF},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02000\\
-1.61593	0.03500\\
-1.35444	0.05500\\
-1.19237	0.07333\\
-1.07461	0.09167\\
-0.98207	0.11167\\
-0.90583	0.13000\\
-0.84099	0.15000\\
-0.78459	0.17000\\
-0.73468	0.19000\\
-0.68991	0.21000\\
-0.64934	0.23000\\
-0.61223	0.25000\\
-0.57804	0.26833\\
-0.54635	0.28833\\
-0.51682	0.30833\\
-0.48917	0.32833\\
-0.46317	0.34833\\
-0.43864	0.36833\\
-0.41543	0.38833\\
-0.39339	0.40833\\
-0.37242	0.42833\\
-0.35241	0.44833\\
-0.33328	0.46833\\
-0.31496	0.48833\\
-0.29739	0.50833\\
-0.28049	0.52833\\
-0.26423	0.54833\\
-0.24856	0.56833\\
-0.23343	0.58833\\
-0.21881	0.60833\\
-0.20467	0.62833\\
-0.19097	0.64833\\
-0.17769	0.66833\\
-0.16481	0.68833\\
-0.15230	0.70833\\
-0.14013	0.72833\\
-0.12830	0.74833\\
-0.11679	0.76833\\
-0.10557	0.78833\\
-0.09463	0.80833\\
-0.08396	0.82833\\
-0.07355	0.84833\\
-0.06338	0.86833\\
-0.05344	0.88167\\
-0.04373	0.89500\\
-0.03423	0.90833\\
-0.02493	0.92167\\
-0.01583	0.93500\\
-0.00691	0.94833\\
0.00182	0.95667\\
0.01039	0.96333\\
0.01879	0.97000\\
0.02703	0.97667\\
0.03511	0.98333\\
0.04305	0.99000\\
0.05085	0.99667\\
0.05851	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02000\\
-1.61593	0.04000\\
-1.35444	0.05667\\
-1.19237	0.07333\\
-1.07461	0.09167\\
-0.98207	0.11167\\
-0.90583	0.12667\\
-0.84099	0.14333\\
-0.78459	0.16333\\
-0.73468	0.18000\\
-0.68991	0.20000\\
-0.64934	0.22000\\
-0.61223	0.23833\\
-0.57804	0.25667\\
-0.54635	0.27667\\
-0.51682	0.29667\\
-0.48917	0.31667\\
-0.46317	0.33667\\
-0.43864	0.35667\\
-0.41543	0.37667\\
-0.39339	0.39667\\
-0.37242	0.41667\\
-0.35241	0.43667\\
-0.33328	0.45667\\
-0.31496	0.47667\\
-0.29739	0.49667\\
-0.28049	0.51667\\
-0.26423	0.53667\\
-0.24856	0.55667\\
-0.23343	0.57667\\
-0.21881	0.59667\\
-0.20467	0.61667\\
-0.19097	0.63667\\
-0.17769	0.65667\\
-0.16481	0.67667\\
-0.15230	0.69667\\
-0.14013	0.71667\\
-0.12830	0.73667\\
-0.11679	0.75667\\
-0.10557	0.77667\\
-0.09463	0.79667\\
-0.08396	0.81500\\
-0.07355	0.82833\\
-0.06338	0.84167\\
-0.05344	0.85500\\
-0.04373	0.86833\\
-0.03423	0.88167\\
-0.02493	0.89500\\
-0.01583	0.90833\\
-0.00691	0.92167\\
0.00182	0.93500\\
0.01039	0.94667\\
0.01879	0.95333\\
0.02703	0.96000\\
0.03511	0.96667\\
0.04305	0.97333\\
0.05085	0.98000\\
0.05851	0.98667\\
0.06603	0.99333\\
0.07343	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01667\\
-1.61593	0.03667\\
-1.35444	0.05667\\
-1.19237	0.07000\\
-1.07461	0.08333\\
-0.98207	0.10333\\
-0.90583	0.12333\\
-0.84099	0.14333\\
-0.78459	0.16333\\
-0.73468	0.18333\\
-0.68991	0.20333\\
-0.64934	0.22333\\
-0.61223	0.24333\\
-0.57804	0.26333\\
-0.54635	0.28333\\
-0.51682	0.30333\\
-0.48917	0.32333\\
-0.46317	0.34333\\
-0.43864	0.36333\\
-0.41543	0.38333\\
-0.39339	0.40333\\
-0.37242	0.42333\\
-0.35241	0.44333\\
-0.33328	0.46333\\
-0.31496	0.48333\\
-0.29739	0.50333\\
-0.28049	0.52333\\
-0.26423	0.54333\\
-0.24856	0.56333\\
-0.23343	0.58333\\
-0.21881	0.60333\\
-0.20467	0.62333\\
-0.19097	0.64333\\
-0.17769	0.66333\\
-0.16481	0.68333\\
-0.15230	0.70333\\
-0.14013	0.72333\\
-0.12830	0.74333\\
-0.11679	0.76333\\
-0.10557	0.78333\\
-0.09463	0.80000\\
-0.08396	0.81333\\
-0.07355	0.82667\\
-0.06338	0.84000\\
-0.05344	0.85333\\
-0.04373	0.86667\\
-0.03423	0.88000\\
-0.02493	0.89333\\
-0.01583	0.90667\\
-0.00691	0.92000\\
0.00182	0.93333\\
0.01039	0.94667\\
0.01879	0.95333\\
0.02703	0.96000\\
0.03511	0.96667\\
0.04305	0.97333\\
0.05085	0.98000\\
0.05851	0.98667\\
0.06603	0.99333\\
0.07343	1.00000\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01333\\
-1.61593	0.03333\\
-1.35444	0.05333\\
-1.19237	0.07333\\
-1.07461	0.09000\\
-0.98207	0.11000\\
-0.90583	0.13000\\
-0.84099	0.14833\\
-0.78459	0.16833\\
-0.73468	0.18500\\
-0.68991	0.20500\\
-0.64934	0.22500\\
-0.61223	0.24500\\
-0.57804	0.26500\\
-0.54635	0.28500\\
-0.51682	0.30500\\
-0.48917	0.32500\\
-0.46317	0.34500\\
-0.43864	0.36500\\
-0.41543	0.38500\\
-0.39339	0.40500\\
-0.37242	0.42500\\
-0.35241	0.44500\\
-0.33328	0.46500\\
-0.31496	0.48500\\
-0.29739	0.50500\\
-0.28049	0.52500\\
-0.26423	0.54500\\
-0.24856	0.56500\\
-0.23343	0.58500\\
-0.21881	0.60500\\
-0.20467	0.62500\\
-0.19097	0.64500\\
-0.17769	0.66500\\
-0.16481	0.68500\\
-0.15230	0.70500\\
-0.14013	0.72500\\
-0.12830	0.74500\\
-0.11679	0.76500\\
-0.10557	0.78500\\
-0.09463	0.80500\\
-0.08396	0.82000\\
-0.07355	0.83333\\
-0.06338	0.84667\\
-0.05344	0.86000\\
-0.04373	0.87333\\
-0.03423	0.88667\\
-0.02493	0.90000\\
-0.01583	0.91333\\
-0.00691	0.92667\\
0.00182	0.93833\\
0.01039	0.94500\\
0.01879	0.95167\\
0.02703	0.95833\\
0.03511	0.96500\\
0.04305	0.97167\\
0.05085	0.97833\\
0.05851	0.98500\\
0.06603	0.99167\\
0.07343	0.99667\\
0.08070	1.00000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01667\\
-1.61593	0.02667\\
-1.35444	0.04500\\
-1.19237	0.06500\\
-1.07461	0.08333\\
-0.98207	0.10167\\
-0.90583	0.11667\\
-0.84099	0.13500\\
-0.78459	0.15333\\
-0.73468	0.17167\\
-0.68991	0.19000\\
-0.64934	0.20833\\
-0.61223	0.22667\\
-0.57804	0.24667\\
-0.54635	0.26667\\
-0.51682	0.28667\\
-0.48917	0.30667\\
-0.46317	0.32667\\
-0.43864	0.34667\\
-0.41543	0.36667\\
-0.39339	0.38667\\
-0.37242	0.40667\\
-0.35241	0.42667\\
-0.33328	0.44667\\
-0.31496	0.46667\\
-0.29739	0.48667\\
-0.28049	0.50667\\
-0.26423	0.52667\\
-0.24856	0.54667\\
-0.23343	0.56667\\
-0.21881	0.58667\\
-0.20467	0.60667\\
-0.19097	0.62667\\
-0.17769	0.64500\\
-0.16481	0.66500\\
-0.15230	0.68500\\
-0.14013	0.70500\\
-0.12830	0.72500\\
-0.11679	0.74500\\
-0.10557	0.76500\\
-0.09463	0.78500\\
-0.08396	0.80500\\
-0.07355	0.82167\\
-0.06338	0.83500\\
-0.05344	0.84833\\
-0.04373	0.86167\\
-0.03423	0.87500\\
-0.02493	0.88833\\
-0.01583	0.90167\\
-0.00691	0.91500\\
0.00182	0.92500\\
0.01039	0.93167\\
0.01879	0.93833\\
0.02703	0.94500\\
0.03511	0.95167\\
0.04305	0.95833\\
0.05085	0.96500\\
0.05851	0.97167\\
0.06603	0.97833\\
0.07343	0.98500\\
0.08070	0.99167\\
0.08786	0.99833\\
0.09489	1.00000\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01667\\
-1.61593	0.03500\\
-1.35444	0.05167\\
-1.19237	0.06667\\
-1.07461	0.08667\\
-0.98207	0.10667\\
-0.90583	0.12000\\
-0.84099	0.14000\\
-0.78459	0.15833\\
-0.73468	0.17833\\
-0.68991	0.19833\\
-0.64934	0.21667\\
-0.61223	0.23667\\
-0.57804	0.25667\\
-0.54635	0.27667\\
-0.51682	0.29667\\
-0.48917	0.31667\\
-0.46317	0.33667\\
-0.43864	0.35500\\
-0.41543	0.37500\\
-0.39339	0.39500\\
-0.37242	0.41500\\
-0.35241	0.43500\\
-0.33328	0.45500\\
-0.31496	0.47500\\
-0.29739	0.49500\\
-0.28049	0.51500\\
-0.26423	0.53500\\
-0.24856	0.55500\\
-0.23343	0.57500\\
-0.21881	0.59500\\
-0.20467	0.61500\\
-0.19097	0.63500\\
-0.17769	0.65500\\
-0.16481	0.67500\\
-0.15230	0.69500\\
-0.14013	0.71500\\
-0.12830	0.73500\\
-0.11679	0.75500\\
-0.10557	0.77500\\
-0.09463	0.79500\\
-0.08396	0.81500\\
-0.07355	0.82833\\
-0.06338	0.84167\\
-0.05344	0.85500\\
-0.04373	0.86833\\
-0.03423	0.88167\\
-0.02493	0.89500\\
-0.01583	0.90833\\
-0.00691	0.91833\\
0.00182	0.92500\\
0.01039	0.93167\\
0.01879	0.93833\\
0.02703	0.94500\\
0.03511	0.95167\\
0.04305	0.95833\\
0.05085	0.96500\\
0.05851	0.97167\\
0.06603	0.97833\\
0.07343	0.98500\\
0.08070	0.99167\\
0.08786	0.99833\\
0.09489	1.00000\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02000\\
-1.61593	0.04000\\
-1.35444	0.05667\\
-1.19237	0.07500\\
-1.07461	0.09500\\
-0.98207	0.11167\\
-0.90583	0.13167\\
-0.84099	0.14833\\
-0.78459	0.16167\\
-0.73468	0.18167\\
-0.68991	0.20167\\
-0.64934	0.22167\\
-0.61223	0.24167\\
-0.57804	0.26000\\
-0.54635	0.28000\\
-0.51682	0.30000\\
-0.48917	0.32000\\
-0.46317	0.34000\\
-0.43864	0.35833\\
-0.41543	0.37833\\
-0.39339	0.39833\\
-0.37242	0.41667\\
-0.35241	0.43667\\
-0.33328	0.45667\\
-0.31496	0.47667\\
-0.29739	0.49667\\
-0.28049	0.51667\\
-0.26423	0.53667\\
-0.24856	0.55667\\
-0.23343	0.57667\\
-0.21881	0.59667\\
-0.20467	0.61667\\
-0.19097	0.63667\\
-0.17769	0.65667\\
-0.16481	0.67667\\
-0.15230	0.69667\\
-0.14013	0.71667\\
-0.12830	0.73667\\
-0.11679	0.75667\\
-0.10557	0.77667\\
-0.09463	0.79667\\
-0.08396	0.81667\\
-0.07355	0.83667\\
-0.06338	0.85667\\
-0.05344	0.87333\\
-0.04373	0.88667\\
-0.03423	0.90000\\
-0.02493	0.90667\\
-0.01583	0.91333\\
-0.00691	0.92000\\
0.00182	0.92667\\
0.01039	0.93333\\
0.01879	0.94000\\
0.02703	0.94667\\
0.03511	0.95333\\
0.04305	0.96000\\
0.05085	0.96667\\
0.05851	0.97333\\
0.06603	0.98000\\
0.07343	0.98667\\
0.08070	0.99333\\
0.08786	1.00000\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02000\\
-1.61593	0.04000\\
-1.35444	0.05833\\
-1.19237	0.07667\\
-1.07461	0.09167\\
-0.98207	0.10833\\
-0.90583	0.12333\\
-0.84099	0.14333\\
-0.78459	0.15833\\
-0.73468	0.17833\\
-0.68991	0.19833\\
-0.64934	0.21667\\
-0.61223	0.23500\\
-0.57804	0.25500\\
-0.54635	0.27000\\
-0.51682	0.28833\\
-0.48917	0.30833\\
-0.46317	0.32833\\
-0.43864	0.34833\\
-0.41543	0.36833\\
-0.39339	0.38833\\
-0.37242	0.40833\\
-0.35241	0.42833\\
-0.33328	0.44833\\
-0.31496	0.46833\\
-0.29739	0.48833\\
-0.28049	0.50833\\
-0.26423	0.52833\\
-0.24856	0.54833\\
-0.23343	0.56833\\
-0.21881	0.58833\\
-0.20467	0.60833\\
-0.19097	0.62833\\
-0.17769	0.64833\\
-0.16481	0.66833\\
-0.15230	0.68833\\
-0.14013	0.70833\\
-0.12830	0.72833\\
-0.11679	0.74833\\
-0.10557	0.76833\\
-0.09463	0.78833\\
-0.08396	0.80833\\
-0.07355	0.82833\\
-0.06338	0.84833\\
-0.05344	0.86500\\
-0.04373	0.87833\\
-0.03423	0.89167\\
-0.02493	0.90500\\
-0.01583	0.91333\\
-0.00691	0.92000\\
0.00182	0.92667\\
0.01039	0.93333\\
0.01879	0.94000\\
0.02703	0.94667\\
0.03511	0.95333\\
0.04305	0.96000\\
0.05085	0.96667\\
0.05851	0.97333\\
0.06603	0.98000\\
0.07343	0.98667\\
0.08070	0.99333\\
0.08786	1.00000\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.02000\\
-1.61593	0.03833\\
-1.35444	0.05833\\
-1.19237	0.07833\\
-1.07461	0.09833\\
-0.98207	0.11833\\
-0.90583	0.13833\\
-0.84099	0.15833\\
-0.78459	0.17833\\
-0.73468	0.19833\\
-0.68991	0.21833\\
-0.64934	0.23833\\
-0.61223	0.25833\\
-0.57804	0.27833\\
-0.54635	0.29833\\
-0.51682	0.31833\\
-0.48917	0.33833\\
-0.46317	0.35833\\
-0.43864	0.37833\\
-0.41543	0.39833\\
-0.39339	0.41833\\
-0.37242	0.43833\\
-0.35241	0.45833\\
-0.33328	0.47833\\
-0.31496	0.49833\\
-0.29739	0.51833\\
-0.28049	0.53833\\
-0.26423	0.55833\\
-0.24856	0.57833\\
-0.23343	0.59833\\
-0.21881	0.61833\\
-0.20467	0.63833\\
-0.19097	0.65833\\
-0.17769	0.67833\\
-0.16481	0.69833\\
-0.15230	0.71833\\
-0.14013	0.73833\\
-0.12830	0.75833\\
-0.11679	0.77833\\
-0.10557	0.79833\\
-0.09463	0.81833\\
-0.08396	0.83833\\
-0.07355	0.85833\\
-0.06338	0.87833\\
-0.05344	0.89833\\
-0.04373	0.91333\\
-0.03423	0.92667\\
-0.02493	0.93833\\
-0.01583	0.94833\\
-0.00691	0.95500\\
0.00182	0.96167\\
0.01039	0.96833\\
0.01879	0.97500\\
0.02703	0.98167\\
0.03511	0.98833\\
0.04305	0.99500\\
0.05085	1.00000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01833\\
-1.61593	0.03833\\
-1.35444	0.05833\\
-1.19237	0.07500\\
-1.07461	0.09167\\
-0.98207	0.11167\\
-0.90583	0.12833\\
-0.84099	0.14833\\
-0.78459	0.16333\\
-0.73468	0.18333\\
-0.68991	0.20333\\
-0.64934	0.22333\\
-0.61223	0.24167\\
-0.57804	0.26167\\
-0.54635	0.28167\\
-0.51682	0.30167\\
-0.48917	0.32167\\
-0.46317	0.34000\\
-0.43864	0.36000\\
-0.41543	0.38000\\
-0.39339	0.40000\\
-0.37242	0.42000\\
-0.35241	0.44000\\
-0.33328	0.46000\\
-0.31496	0.48000\\
-0.29739	0.50000\\
-0.28049	0.52000\\
-0.26423	0.54000\\
-0.24856	0.56000\\
-0.23343	0.58000\\
-0.21881	0.60000\\
-0.20467	0.62000\\
-0.19097	0.64000\\
-0.17769	0.66000\\
-0.16481	0.68000\\
-0.15230	0.70000\\
-0.14013	0.72000\\
-0.12830	0.74000\\
-0.11679	0.76000\\
-0.10557	0.78000\\
-0.09463	0.80000\\
-0.08396	0.82000\\
-0.07355	0.84000\\
-0.06338	0.85333\\
-0.05344	0.86667\\
-0.04373	0.88000\\
-0.03423	0.89333\\
-0.02493	0.90667\\
-0.01583	0.92000\\
-0.00691	0.92667\\
0.00182	0.93333\\
0.01039	0.94000\\
0.01879	0.94667\\
0.02703	0.95333\\
0.03511	0.96000\\
0.04305	0.96667\\
0.05085	0.97333\\
0.05851	0.98000\\
0.06603	0.98667\\
0.07343	0.99333\\
0.08070	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-2.37528	0.01817\\
-1.61593	0.03633\\
-1.35444	0.05500\\
-1.19237	0.07267\\
-1.07461	0.09033\\
-0.98207	0.10950\\
-0.90583	0.12683\\
-0.84099	0.14583\\
-0.78459	0.16383\\
-0.73468	0.18300\\
-0.68991	0.20283\\
-0.64934	0.22233\\
-0.61223	0.24167\\
-0.57804	0.26117\\
-0.54635	0.28067\\
-0.51682	0.30050\\
-0.48917	0.32050\\
-0.46317	0.34033\\
-0.43864	0.36000\\
-0.41543	0.38000\\
-0.39339	0.40000\\
-0.37242	0.41983\\
-0.35241	0.43983\\
-0.33328	0.45983\\
-0.31496	0.47983\\
-0.29739	0.49983\\
-0.28049	0.51983\\
-0.26423	0.53983\\
-0.24856	0.55983\\
-0.23343	0.57983\\
-0.21881	0.59983\\
-0.20467	0.61983\\
-0.19097	0.63983\\
-0.17769	0.65967\\
-0.16481	0.67967\\
-0.15230	0.69967\\
-0.14013	0.71967\\
-0.12830	0.73967\\
-0.11679	0.75967\\
-0.10557	0.77967\\
-0.09463	0.79933\\
-0.08396	0.81800\\
-0.07355	0.83500\\
-0.06338	0.85100\\
-0.05344	0.86567\\
-0.04373	0.87917\\
-0.03423	0.89250\\
-0.02493	0.90500\\
-0.01583	0.91683\\
-0.00691	0.92717\\
0.00182	0.93617\\
0.01039	0.94400\\
0.01879	0.95067\\
0.02703	0.95733\\
0.03511	0.96400\\
0.04305	0.97067\\
0.05085	0.97717\\
0.05851	0.98283\\
0.06603	0.98817\\
0.07343	0.99333\\
0.08070	0.99700\\
0.08786	0.99967\\
0.09489	1.00000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.37528	0.00000\\
-1.35444	0.05500\\
-0.90583	0.12683\\
-0.73468	0.18300\\
-0.61223	0.24167\\
-0.48917	0.32050\\
-0.41543	0.38000\\
-0.35241	0.43983\\
-0.28049	0.51983\\
-0.23343	0.57983\\
-0.19097	0.63983\\
-0.15230	0.69967\\
-0.10557	0.77967\\
-0.07355	0.83500\\
-0.04373	0.87917\\
-0.00691	0.92717\\
0.01879	0.95067\\
0.04305	0.97067\\
0.07343	0.99333\\
0.09489	1.00000\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-2.37528	0.00000\\
};
\addlegendentry{LENA};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.20167	0.00000\\
0.20222	0.00500\\
0.30814	0.01000\\
0.56265	0.01500\\
0.57898	0.02000\\
0.72206	0.02500\\
0.78476	0.03000\\
0.87576	0.03500\\
1.01161	0.04000\\
1.13136	0.04500\\
1.16587	0.05000\\
1.17470	0.05500\\
1.21408	0.06000\\
1.22665	0.06500\\
1.24132	0.07000\\
1.24381	0.07500\\
1.28264	0.08000\\
1.28673	0.08500\\
1.35394	0.09000\\
1.36532	0.09667\\
1.36538	0.10500\\
1.37057	0.11000\\
1.39464	0.11500\\
1.39470	0.12000\\
1.42113	0.12500\\
1.42118	0.13000\\
1.42346	0.13500\\
1.43602	0.14000\\
1.45350	0.14500\\
1.46018	0.15000\\
1.47467	0.15500\\
1.48131	0.16000\\
1.48647	0.16500\\
1.49236	0.17000\\
1.49376	0.17500\\
1.49431	0.18000\\
1.49956	0.18500\\
1.50285	0.19000\\
1.51231	0.19500\\
1.51681	0.20000\\
1.52103	0.20500\\
1.52467	0.21000\\
1.52648	0.21500\\
1.52677	0.22167\\
1.52804	0.22833\\
1.53085	0.23333\\
1.53896	0.23833\\
1.54198	0.24333\\
1.54249	0.25000\\
1.54348	0.25500\\
1.54570	0.26000\\
1.54717	0.26500\\
1.54865	0.27000\\
1.54868	0.27500\\
1.54915	0.28000\\
1.54940	0.28500\\
1.55062	0.29000\\
1.55232	0.29500\\
1.55474	0.30000\\
1.55812	0.30500\\
1.56266	0.31000\\
1.56480	0.31500\\
1.56598	0.32000\\
1.56692	0.32500\\
1.57323	0.33000\\
1.57510	0.33500\\
1.57647	0.34000\\
1.57785	0.34500\\
1.58219	0.35000\\
1.58581	0.35500\\
1.59208	0.36000\\
1.59473	0.36500\\
1.60843	0.37000\\
1.60846	0.37500\\
1.63660	0.38000\\
1.64554	0.38500\\
1.64907	0.39000\\
1.65352	0.39500\\
1.65505	0.40000\\
1.65582	0.40500\\
1.65833	0.41000\\
1.66942	0.41500\\
1.66945	0.42000\\
1.67018	0.42500\\
1.67239	0.43000\\
1.67441	0.43500\\
1.67533	0.44000\\
1.67679	0.44500\\
1.67735	0.45000\\
1.68007	0.45500\\
1.68242	0.46000\\
1.68333	0.46500\\
1.68370	0.47000\\
1.68602	0.47500\\
1.68728	0.48000\\
1.68994	0.48500\\
1.69047	0.49000\\
1.69118	0.49500\\
1.69155	0.50000\\
1.69206	0.50500\\
1.69330	0.51000\\
1.69348	0.51500\\
1.69400	0.52000\\
1.69470	0.52500\\
1.69663	0.53000\\
1.69820	0.53500\\
1.71442	0.54000\\
1.72585	0.54500\\
1.73807	0.55000\\
1.75045	0.55500\\
1.82446	0.56000\\
1.89988	0.56500\\
1.89990	0.57000\\
1.90196	0.57500\\
1.91873	0.58000\\
1.97558	0.58500\\
2.00023	0.59000\\
2.00359	0.59500\\
2.03290	0.60000\\
2.07303	0.60500\\
2.07683	0.61000\\
2.08718	0.61500\\
2.08719	0.62000\\
2.09675	0.62500\\
2.10089	0.63000\\
2.10948	0.63500\\
2.11551	0.64000\\
2.11837	0.64500\\
2.11870	0.65000\\
2.12173	0.65500\\
2.12251	0.66000\\
2.12284	0.66500\\
2.12734	0.67000\\
2.12767	0.67500\\
2.12960	0.68000\\
2.13275	0.68500\\
2.13758	0.69000\\
2.13859	0.69500\\
2.13872	0.70000\\
2.13903	0.70500\\
2.14010	0.71000\\
2.14011	0.71500\\
2.14017	0.72000\\
2.14099	0.72500\\
2.14236	0.73000\\
2.14239	0.73500\\
2.14517	0.74000\\
2.14796	0.74500\\
2.14864	0.75000\\
2.14882	0.75500\\
2.14981	0.76000\\
2.14982	0.76500\\
2.14987	0.77000\\
2.15018	0.77500\\
2.15104	0.78000\\
2.15367	0.78500\\
2.15373	0.79000\\
2.15410	0.79500\\
2.15434	0.80000\\
2.15440	0.80500\\
2.15446	0.81000\\
2.15494	0.81500\\
2.15495	0.82000\\
2.15519	0.82500\\
2.15579	0.83000\\
2.15586	0.83500\\
2.15641	0.84000\\
2.15664	0.84500\\
2.15676	0.85000\\
2.15683	0.85500\\
2.15689	0.86000\\
2.15713	0.86500\\
2.15755	0.87000\\
2.15756	0.87500\\
2.15773	0.88000\\
2.15779	0.88500\\
2.15797	0.89000\\
2.15810	0.89500\\
2.15821	0.90000\\
2.15894	0.90500\\
2.19137	0.91000\\
2.19940	0.91500\\
2.21809	0.92000\\
2.27344	0.92500\\
3.00000	0.93000\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0.65619	0.00000\\
0.72189	0.00500\\
0.97736	0.01000\\
0.99704	0.01500\\
1.11163	0.02000\\
1.17525	0.02500\\
1.19510	0.03000\\
1.20715	0.03500\\
1.22303	0.04000\\
1.26176	0.04500\\
1.31831	0.05000\\
1.35624	0.05500\\
1.35702	0.06000\\
1.36269	0.06500\\
1.39534	0.07000\\
1.42864	0.07500\\
1.44047	0.08000\\
1.44453	0.08500\\
1.44826	0.09000\\
1.46970	0.09500\\
1.47409	0.10000\\
1.47932	0.10500\\
1.48618	0.11000\\
1.49349	0.11500\\
1.49378	0.12000\\
1.49929	0.12500\\
1.50066	0.13000\\
1.51866	0.13500\\
1.52182	0.14000\\
1.54074	0.14500\\
1.54347	0.15000\\
1.54940	0.15500\\
1.55884	0.16000\\
1.56834	0.16500\\
1.57441	0.17000\\
1.57925	0.17500\\
1.58628	0.18000\\
1.58740	0.18500\\
1.59563	0.19000\\
1.59761	0.19500\\
1.59913	0.20000\\
1.59981	0.20500\\
1.60650	0.21000\\
1.60714	0.21500\\
1.60718	0.22000\\
1.60802	0.22500\\
1.61226	0.23000\\
1.61734	0.23500\\
1.61963	0.24167\\
1.62109	0.24667\\
1.62130	0.25167\\
1.62460	0.25667\\
1.62481	0.26167\\
1.62809	0.26667\\
1.63055	0.27167\\
1.63277	0.27667\\
1.63439	0.28167\\
1.63480	0.28667\\
1.63680	0.29167\\
1.63960	0.29667\\
1.64020	0.30167\\
1.64158	0.30667\\
1.64240	0.31167\\
1.64318	0.31667\\
1.64612	0.32167\\
1.65100	0.32833\\
1.65869	0.33333\\
1.65872	0.33833\\
1.66381	0.34333\\
1.66643	0.34833\\
1.68387	0.35333\\
1.68389	0.35833\\
1.68550	0.36333\\
1.68870	0.37000\\
1.72305	0.37500\\
1.72308	0.38000\\
1.72553	0.38500\\
1.74187	0.39000\\
1.74516	0.39500\\
1.74781	0.40000\\
1.75090	0.40500\\
1.75489	0.41000\\
1.75718	0.41500\\
1.75778	0.42000\\
1.76783	0.42500\\
1.76842	0.43000\\
1.77108	0.43500\\
1.77852	0.44000\\
1.77854	0.44500\\
1.78012	0.45000\\
1.78241	0.45500\\
1.78385	0.46000\\
1.78712	0.46500\\
1.78769	0.47000\\
1.79008	0.47500\\
1.79289	0.48000\\
1.79318	0.48500\\
1.79346	0.49000\\
1.79568	0.49500\\
1.79947	0.50000\\
1.80012	0.50500\\
1.80326	0.51000\\
1.80381	0.51500\\
1.80490	0.52000\\
1.80600	0.52500\\
1.80734	0.53000\\
1.80856	0.53500\\
1.80910	0.54000\\
1.81084	0.54500\\
1.81273	0.55000\\
1.81312	0.55500\\
1.81392	0.56000\\
1.81445	0.56500\\
1.81459	0.57000\\
1.81500	0.57500\\
1.81526	0.58000\\
1.81711	0.58500\\
1.81725	0.59000\\
1.81738	0.59500\\
1.81896	0.60000\\
1.82041	0.60500\\
1.82185	0.61000\\
1.82407	0.61500\\
1.82446	0.62000\\
1.84949	0.62500\\
1.84951	0.63000\\
1.85341	0.63500\\
1.87652	0.64000\\
1.88339	0.64500\\
1.89581	0.65000\\
1.90596	0.65500\\
1.91143	0.66000\\
1.91355	0.66500\\
1.92238	0.67000\\
1.92424	0.67500\\
1.92814	0.68000\\
1.93728	0.68500\\
1.93978	0.69000\\
1.94719	0.69500\\
1.94721	0.70000\\
1.94945	0.70500\\
1.95023	0.71000\\
1.95032	0.71500\\
1.95178	0.72000\\
1.95603	0.72500\\
1.95928	0.73000\\
1.96033	0.73500\\
1.96035	0.74000\\
1.96129	0.74500\\
1.96319	0.75000\\
1.96328	0.75500\\
1.96516	0.76000\\
1.96639	0.76500\\
1.96760	0.77000\\
1.96854	0.77500\\
1.96873	0.78000\\
1.96938	0.78500\\
1.97049	0.79000\\
1.97114	0.79500\\
1.97133	0.80000\\
1.97151	0.80500\\
1.97161	0.81000\\
1.97244	0.81500\\
1.97272	0.82000\\
1.97318	0.82500\\
1.97355	0.83000\\
1.97365	0.83500\\
1.97401	0.84000\\
1.97447	0.84500\\
1.97457	0.85000\\
1.97475	0.85500\\
1.97503	0.86000\\
1.97521	0.86500\\
1.97530	0.87000\\
1.97585	0.87500\\
1.97732	0.88167\\
1.97887	0.88667\\
1.98709	0.89167\\
1.99251	0.89667\\
2.00540	0.90167\\
2.28315	0.90667\\
2.50323	0.91167\\
2.51829	0.91667\\
3.00000	0.92167\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.22841	0.00000\\
-0.22695	0.00500\\
0.80564	0.01000\\
0.87116	0.01500\\
0.88829	0.02000\\
0.89382	0.02500\\
0.89398	0.03000\\
0.92793	0.03500\\
0.93807	0.04000\\
1.00307	0.04500\\
1.01582	0.05000\\
1.03715	0.05500\\
1.04891	0.06000\\
1.14588	0.06500\\
1.16170	0.07000\\
1.16179	0.07500\\
1.29515	0.08000\\
1.29603	0.08500\\
1.33828	0.09000\\
1.35742	0.09500\\
1.37278	0.10000\\
1.39639	0.10500\\
1.40572	0.11000\\
1.45043	0.11500\\
1.45410	0.12000\\
1.46288	0.12500\\
1.46793	0.13000\\
1.48900	0.13500\\
1.49710	0.14000\\
1.50962	0.14500\\
1.53291	0.15000\\
1.53543	0.15500\\
1.53822	0.16000\\
1.53923	0.16500\\
1.54594	0.17000\\
1.56244	0.17500\\
1.56361	0.18000\\
1.56527	0.18500\\
1.57067	0.19000\\
1.57694	0.19500\\
1.57899	0.20000\\
1.57903	0.20500\\
1.58335	0.21000\\
1.58739	0.21500\\
1.58964	0.22333\\
1.59007	0.23000\\
1.59541	0.23500\\
1.59891	0.24000\\
1.60218	0.24500\\
1.60283	0.25000\\
1.60371	0.25500\\
1.60500	0.26000\\
1.60693	0.26500\\
1.60715	0.27000\\
1.61564	0.27500\\
1.61837	0.28000\\
1.62025	0.28500\\
1.62809	0.29000\\
1.63096	0.29500\\
1.63519	0.30167\\
1.63522	0.30667\\
1.64119	0.31167\\
1.64158	0.31667\\
1.64161	0.32167\\
1.64336	0.32667\\
1.64376	0.33333\\
1.64415	0.33833\\
1.64495	0.34333\\
1.64827	0.34833\\
1.65100	0.35333\\
1.65428	0.35833\\
1.65488	0.36333\\
1.65544	0.36833\\
1.65735	0.37333\\
1.66059	0.37833\\
1.66173	0.38333\\
1.66568	0.38833\\
1.66756	0.39500\\
1.66831	0.40000\\
1.66906	0.40500\\
1.67295	0.41000\\
1.67312	0.41500\\
1.67533	0.42000\\
1.67570	0.42500\\
1.67662	0.43167\\
1.67772	0.43667\\
1.67990	0.44167\\
1.68027	0.44833\\
1.68063	0.45333\\
1.68224	0.45833\\
1.68244	0.46333\\
1.68351	0.46833\\
1.68584	0.47500\\
1.68587	0.48000\\
1.68852	0.48500\\
1.68906	0.49000\\
1.68925	0.49500\\
1.68960	0.50000\\
1.68978	0.50500\\
1.69082	0.51000\\
1.69120	0.51500\\
1.69153	0.52000\\
1.69330	0.52500\\
1.69418	0.53000\\
1.69540	0.53500\\
1.69575	0.54000\\
1.69610	0.54500\\
1.69715	0.55167\\
1.69785	0.55667\\
1.69941	0.56167\\
1.72404	0.56667\\
1.78881	0.57167\\
1.79064	0.57667\\
1.79067	0.58167\\
1.84455	0.58667\\
1.84998	0.59167\\
1.92599	0.59667\\
1.96091	0.60167\\
1.98115	0.60667\\
1.98224	0.61167\\
2.00057	0.61667\\
2.04222	0.62167\\
2.04341	0.62667\\
2.04506	0.63167\\
2.04568	0.63667\\
2.05657	0.64167\\
2.05658	0.64667\\
2.06875	0.65167\\
2.06934	0.65667\\
2.06935	0.66167\\
2.06949	0.66667\\
2.07274	0.67167\\
2.07420	0.67667\\
2.07537	0.68167\\
2.07668	0.68667\\
2.08562	0.69167\\
2.08981	0.69667\\
2.09115	0.70167\\
2.10364	0.70667\\
2.10452	0.71167\\
2.10569	0.71667\\
2.11137	0.72167\\
2.11197	0.72667\\
2.11198	0.73167\\
2.11231	0.73667\\
2.11298	0.74167\\
2.11718	0.74667\\
2.11745	0.75167\\
2.11804	0.75667\\
2.11916	0.76167\\
2.11936	0.76667\\
2.12146	0.77167\\
2.12147	0.77667\\
2.12187	0.78167\\
2.12213	0.78667\\
2.12323	0.79167\\
2.12350	0.79667\\
2.12396	0.80167\\
2.12402	0.80667\\
2.12421	0.81167\\
2.12442	0.81667\\
2.12474	0.82167\\
2.12481	0.82667\\
2.12500	0.83167\\
2.12520	0.83667\\
2.12526	0.84167\\
2.12558	0.84667\\
2.12578	0.85167\\
2.12591	0.85667\\
2.12650	0.86167\\
2.12688	0.86667\\
2.12740	0.87167\\
2.12818	0.87667\\
2.12889	0.88167\\
2.15821	0.88667\\
2.26781	0.89167\\
2.29962	0.89667\\
2.58071	0.90167\\
3.00000	0.90667\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
0.13704	0.00000\\
0.39637	0.00500\\
0.78753	0.01000\\
0.78774	0.01500\\
1.03874	0.02000\\
1.05358	0.02500\\
1.21035	0.03000\\
1.26837	0.03500\\
1.26977	0.04000\\
1.26984	0.04500\\
1.28269	0.05000\\
1.33064	0.05500\\
1.33868	0.06000\\
1.38149	0.06500\\
1.39573	0.07000\\
1.40262	0.07500\\
1.41948	0.08000\\
1.45105	0.08500\\
1.47204	0.09000\\
1.51311	0.09500\\
1.51683	0.10000\\
1.51972	0.10500\\
1.52931	0.11000\\
1.53620	0.11500\\
1.55036	0.12000\\
1.55595	0.12500\\
1.57256	0.13000\\
1.59407	0.13500\\
1.60001	0.14000\\
1.61564	0.14500\\
1.61756	0.15000\\
1.61983	0.15500\\
1.62892	0.16000\\
1.63461	0.16500\\
1.63541	0.17000\\
1.64061	0.17500\\
1.66042	0.18167\\
1.67016	0.18667\\
1.67092	0.19167\\
1.67571	0.19667\\
1.67955	0.20167\\
1.68512	0.20667\\
1.68550	0.21167\\
1.68870	0.21667\\
1.69261	0.22167\\
1.69279	0.22667\\
1.69523	0.23167\\
1.69907	0.23667\\
1.70046	0.24167\\
1.70082	0.24667\\
1.70219	0.25167\\
1.70304	0.25667\\
1.70511	0.26167\\
1.70631	0.26667\\
1.70732	0.27167\\
1.70987	0.27667\\
1.71274	0.28167\\
1.71610	0.28667\\
1.71760	0.29167\\
1.71826	0.29667\\
1.71860	0.30167\\
1.71926	0.30667\\
1.71976	0.31167\\
1.72058	0.31667\\
1.72157	0.32167\\
1.72257	0.32667\\
1.72454	0.33167\\
1.72518	0.33667\\
1.72747	0.34167\\
1.72909	0.34667\\
1.73022	0.35167\\
1.73119	0.35667\\
1.73393	0.36167\\
1.73554	0.36667\\
1.73792	0.37167\\
1.73808	0.37667\\
1.73918	0.38167\\
1.73998	0.38667\\
1.74187	0.39167\\
1.74485	0.39667\\
1.74487	0.40167\\
1.74936	0.40667\\
1.75276	0.41167\\
1.75444	0.41833\\
1.76097	0.42333\\
1.76872	0.42833\\
1.76933	0.43333\\
1.77109	0.43833\\
1.77123	0.44333\\
1.77284	0.44833\\
1.77446	0.45333\\
1.77504	0.45833\\
1.77694	0.46333\\
1.77983	0.46833\\
1.78270	0.47333\\
1.78542	0.47833\\
1.78585	0.48333\\
1.78655	0.48833\\
1.78867	0.49333\\
1.78895	0.49833\\
1.78952	0.50333\\
1.79009	0.50833\\
1.79023	0.51333\\
1.79149	0.51833\\
1.79275	0.52333\\
1.79290	0.52833\\
1.79415	0.53333\\
1.79498	0.53833\\
1.79790	0.54333\\
1.79983	0.54833\\
1.81352	0.55333\\
1.81844	0.55833\\
1.82420	0.56333\\
1.84030	0.56833\\
1.85956	0.57333\\
1.89505	0.57833\\
1.92122	0.58333\\
1.92124	0.58833\\
1.93668	0.59333\\
1.98386	0.59833\\
1.98477	0.60333\\
1.99057	0.60833\\
1.99058	0.61333\\
2.00066	0.61833\\
2.06444	0.62333\\
2.08875	0.62833\\
2.10309	0.63333\\
2.10310	0.63833\\
2.11050	0.64333\\
2.11472	0.64833\\
2.12002	0.65333\\
2.12310	0.65833\\
2.12624	0.66333\\
2.12759	0.66833\\
2.12779	0.67333\\
2.13031	0.67833\\
2.13191	0.68333\\
2.13402	0.68833\\
2.14305	0.69333\\
2.14467	0.69833\\
2.14561	0.70333\\
2.14641	0.70833\\
2.14833	0.71333\\
2.14834	0.71833\\
2.14840	0.72333\\
2.14950	0.72833\\
2.15251	0.73333\\
2.15349	0.73833\\
2.15592	0.74333\\
2.15610	0.74833\\
2.15611	0.75333\\
2.15761	0.75833\\
2.15828	0.76333\\
2.15997	0.76833\\
2.16075	0.77333\\
2.16159	0.77833\\
2.16272	0.78333\\
2.16367	0.78833\\
2.16492	0.79333\\
2.16528	0.79833\\
2.16558	0.80333\\
2.16593	0.80833\\
2.16611	0.81333\\
2.16647	0.81833\\
2.16688	0.82333\\
2.16735	0.82833\\
2.16753	0.83333\\
2.16782	0.83833\\
2.16788	0.84333\\
2.16812	0.84833\\
2.16824	0.85333\\
2.16830	0.85833\\
2.16859	0.86333\\
2.16871	0.86833\\
2.16877	0.87333\\
2.16900	0.87833\\
2.16906	0.88333\\
2.16930	0.88833\\
2.17024	0.89333\\
2.17070	0.89833\\
2.17170	0.90333\\
2.18090	0.90833\\
2.48420	0.91333\\
2.54636	0.91833\\
3.00000	0.92333\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.46997	0.00000\\
0.47026	0.00500\\
0.82679	0.01000\\
0.84205	0.01500\\
0.85077	0.02000\\
0.87800	0.02500\\
0.89719	0.03000\\
0.90157	0.03500\\
0.90488	0.04000\\
0.94315	0.04500\\
0.98286	0.05000\\
0.98909	0.05500\\
0.99269	0.06000\\
1.04025	0.06500\\
1.05503	0.07000\\
1.10421	0.07500\\
1.14523	0.08000\\
1.15573	0.08500\\
1.19951	0.09000\\
1.21987	0.09500\\
1.22508	0.10000\\
1.22562	0.10500\\
1.22925	0.11000\\
1.25312	0.11500\\
1.25892	0.12000\\
1.26129	0.12500\\
1.26748	0.13000\\
1.28040	0.13500\\
1.28355	0.14000\\
1.28896	0.14500\\
1.29515	0.15000\\
1.29909	0.15500\\
1.30690	0.16000\\
1.32245	0.16500\\
1.33469	0.17000\\
1.33830	0.17500\\
1.34068	0.18000\\
1.34228	0.18500\\
1.34735	0.19000\\
1.34969	0.19500\\
1.35434	0.20000\\
1.35929	0.20500\\
1.36269	0.21000\\
1.36457	0.21500\\
1.37016	0.22000\\
1.37275	0.22500\\
1.37605	0.23000\\
1.38005	0.23500\\
1.40434	0.24000\\
1.42014	0.24500\\
1.44888	0.25000\\
1.47116	0.25500\\
1.49489	0.26000\\
1.57139	0.26500\\
1.59142	0.27000\\
1.60023	0.27500\\
1.60630	0.28000\\
1.62399	0.28500\\
1.64019	0.29000\\
1.67239	0.29500\\
1.67990	0.30000\\
1.68026	0.30500\\
1.68406	0.31000\\
1.71610	0.31500\\
1.73233	0.32000\\
1.73425	0.32500\\
1.74031	0.33000\\
1.74564	0.33500\\
1.74890	0.34000\\
1.75490	0.34500\\
1.75734	0.35000\\
1.76976	0.35500\\
1.77372	0.36000\\
1.77416	0.36500\\
1.77431	0.37000\\
1.78026	0.37500\\
1.78213	0.38000\\
1.78414	0.38500\\
1.78867	0.39000\\
1.79498	0.39500\\
1.79693	0.40000\\
1.79763	0.40500\\
1.79818	0.41000\\
1.80067	0.41500\\
1.80175	0.42000\\
1.80190	0.42500\\
1.80774	0.43000\\
1.80990	0.43500\\
1.81178	0.44000\\
1.81365	0.44500\\
1.81485	0.45000\\
1.81527	0.45500\\
1.81698	0.46000\\
1.81777	0.46500\\
1.81830	0.47000\\
1.81844	0.47500\\
1.81883	0.48000\\
1.81975	0.48500\\
1.82067	0.49000\\
1.82145	0.49500\\
1.82302	0.50000\\
1.82407	0.50500\\
1.82628	0.51000\\
1.82783	0.51500\\
1.83942	0.52000\\
1.85364	0.52500\\
1.92814	0.53000\\
2.01297	0.53500\\
2.01398	0.54000\\
2.05243	0.54500\\
2.09283	0.55000\\
2.17188	0.55500\\
2.17607	0.56000\\
2.22368	0.56500\\
2.23762	0.57000\\
2.23763	0.57500\\
2.24805	0.58000\\
2.27117	0.58500\\
2.27321	0.59000\\
2.28120	0.59500\\
2.28228	0.60000\\
2.28229	0.60500\\
2.28689	0.61000\\
2.28752	0.61500\\
2.29033	0.62000\\
2.29365	0.62500\\
2.29700	0.63000\\
2.30058	0.63500\\
2.30058	0.64000\\
2.30106	0.64500\\
2.30201	0.65000\\
2.30546	0.65500\\
2.31343	0.66000\\
2.31381	0.66500\\
2.31520	0.67000\\
2.31771	0.67500\\
2.31892	0.68000\\
2.31930	0.68500\\
2.31938	0.69000\\
2.31939	0.69500\\
2.32046	0.70000\\
2.32216	0.70500\\
2.32233	0.71000\\
2.32249	0.71500\\
2.32336	0.72000\\
2.32340	0.72500\\
2.32340	0.73000\\
2.32386	0.73500\\
2.32492	0.74000\\
2.32513	0.74500\\
2.32628	0.75000\\
2.32665	0.75500\\
2.32706	0.76000\\
2.32734	0.76500\\
2.32763	0.77000\\
2.32857	0.77500\\
2.32873	0.78000\\
2.32877	0.78500\\
2.32881	0.79000\\
2.32882	0.79500\\
2.32890	0.80000\\
2.32926	0.80500\\
2.32938	0.81000\\
2.32942	0.81500\\
2.32958	0.82000\\
2.32991	0.82500\\
2.33007	0.83000\\
2.33028	0.83500\\
2.33056	0.84000\\
2.33072	0.84500\\
2.33096	0.85000\\
2.33104	0.85500\\
2.33121	0.86000\\
2.33181	0.86500\\
2.33379	0.87000\\
2.33696	0.87500\\
2.36344	0.88000\\
2.38862	0.88500\\
2.47362	0.89000\\
3.00000	0.89500\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.15564	0.00000\\
0.15625	0.00500\\
0.57898	0.01000\\
0.66398	0.01500\\
0.76133	0.02000\\
0.80557	0.02500\\
0.80828	0.03000\\
1.01837	0.03500\\
1.08675	0.04000\\
1.10961	0.04500\\
1.17929	0.05000\\
1.22973	0.05500\\
1.23882	0.06000\\
1.26933	0.06500\\
1.30820	0.07000\\
1.32781	0.07500\\
1.33710	0.08000\\
1.36231	0.08500\\
1.36981	0.09000\\
1.38972	0.09500\\
1.39464	0.10000\\
1.39470	0.10500\\
1.39677	0.11000\\
1.40126	0.11500\\
1.40502	0.12000\\
1.40946	0.12500\\
1.43572	0.13000\\
1.44705	0.13500\\
1.45066	0.14167\\
1.45168	0.14667\\
1.45717	0.15167\\
1.45957	0.15667\\
1.46256	0.16167\\
1.47120	0.16833\\
1.47131	0.17333\\
1.47175	0.17833\\
1.47757	0.18333\\
1.47960	0.18833\\
1.48249	0.19333\\
1.49682	0.19833\\
1.49791	0.20333\\
1.49795	0.20833\\
1.49932	0.21333\\
1.50121	0.21833\\
1.50125	0.22333\\
1.50503	0.22833\\
1.50746	0.23333\\
1.51016	0.23833\\
1.51097	0.24333\\
1.51310	0.24833\\
1.51336	0.25333\\
1.51469	0.25833\\
1.51603	0.26333\\
1.51787	0.26833\\
1.51945	0.27333\\
1.52233	0.27833\\
1.52519	0.28333\\
1.52829	0.28833\\
1.53366	0.29333\\
1.53696	0.29833\\
1.53771	0.30333\\
1.56149	0.30833\\
1.56857	0.31333\\
1.56860	0.31833\\
1.58604	0.32333\\
1.60564	0.32833\\
1.60972	0.33333\\
1.62667	0.33833\\
1.64848	0.34333\\
1.64867	0.34833\\
1.65850	0.35333\\
1.66849	0.36000\\
1.66852	0.36500\\
1.67314	0.37000\\
1.67753	0.37500\\
1.68117	0.38000\\
1.68243	0.38500\\
1.68638	0.39000\\
1.68640	0.39500\\
1.68781	0.40000\\
1.68870	0.40500\\
1.69453	0.41000\\
1.69663	0.41500\\
1.69665	0.42000\\
1.70063	0.42500\\
1.71006	0.43000\\
1.71492	0.43500\\
1.71593	0.44000\\
1.71595	0.44500\\
1.71776	0.45000\\
1.71793	0.45500\\
1.72338	0.46000\\
1.72371	0.46500\\
1.72388	0.47000\\
1.72651	0.47500\\
1.72812	0.48000\\
1.73119	0.48500\\
1.73345	0.49000\\
1.73393	0.49500\\
1.73537	0.50000\\
1.73539	0.50500\\
1.73617	0.51000\\
1.73696	0.51500\\
1.73839	0.52000\\
1.73856	0.52500\\
1.73983	0.53000\\
1.74045	0.53500\\
1.74155	0.54000\\
1.74188	0.54500\\
1.74203	0.55000\\
1.74250	0.55500\\
1.74328	0.56000\\
1.74438	0.56500\\
1.74516	0.57000\\
1.75382	0.57500\\
1.76813	0.58000\\
1.76815	0.58500\\
1.81513	0.59000\\
1.87779	0.59500\\
1.90521	0.60000\\
1.92496	0.60500\\
1.92548	0.61000\\
1.93345	0.61500\\
1.96167	0.62000\\
1.96676	0.62500\\
1.97077	0.63000\\
1.97493	0.63500\\
1.97494	0.64000\\
1.99927	0.64500\\
2.01019	0.65000\\
2.01128	0.65500\\
2.01145	0.66000\\
2.02033	0.66500\\
2.02198	0.67000\\
2.02659	0.67500\\
2.03291	0.68000\\
2.03323	0.68500\\
2.03787	0.69000\\
2.03788	0.69500\\
2.04010	0.70000\\
2.04412	0.70500\\
2.05135	0.71000\\
2.05136	0.71500\\
2.05251	0.72000\\
2.05327	0.72500\\
2.05626	0.73000\\
2.05627	0.73500\\
2.05695	0.74000\\
2.05764	0.74500\\
2.06150	0.75000\\
2.06293	0.75500\\
2.06375	0.76000\\
2.06442	0.76500\\
2.06473	0.77000\\
2.06495	0.77500\\
2.06496	0.78000\\
2.06585	0.78500\\
2.06599	0.79000\\
2.06601	0.79500\\
2.06615	0.80000\\
2.06712	0.80500\\
2.06719	0.81000\\
2.06726	0.81500\\
2.06733	0.82000\\
2.06786	0.82500\\
2.06787	0.83000\\
2.06853	0.83500\\
2.06861	0.84000\\
2.06890	0.84500\\
2.06920	0.85000\\
2.06927	0.85500\\
2.06949	0.86000\\
2.06964	0.86500\\
2.06979	0.87000\\
2.07008	0.87500\\
2.07023	0.88000\\
2.07030	0.88500\\
2.07038	0.89000\\
2.07067	0.89500\\
2.07104	0.90000\\
2.07155	0.90500\\
2.07806	0.91000\\
2.13568	0.91500\\
2.37234	0.92000\\
2.52215	0.92500\\
3.00000	0.93000\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0.33264	0.00000\\
0.33304	0.00500\\
0.43981	0.01000\\
0.65811	0.01500\\
0.99533	0.02000\\
1.00655	0.02500\\
1.13900	0.03000\\
1.14777	0.03500\\
1.19290	0.04000\\
1.20604	0.04500\\
1.20612	0.05000\\
1.20664	0.05500\\
1.21463	0.06000\\
1.22766	0.06500\\
1.26321	0.07000\\
1.26886	0.07500\\
1.28040	0.08000\\
1.29695	0.08500\\
1.29957	0.09000\\
1.31538	0.09500\\
1.32288	0.10000\\
1.32451	0.10500\\
1.32697	0.11000\\
1.33987	0.11500\\
1.34187	0.12000\\
1.35278	0.12500\\
1.35778	0.13000\\
1.37016	0.13500\\
1.37497	0.14000\\
1.37714	0.14500\\
1.37862	0.15000\\
1.38580	0.15500\\
1.38723	0.16000\\
1.39007	0.16500\\
1.39359	0.17000\\
1.39569	0.17500\\
1.40570	0.18000\\
1.40910	0.18500\\
1.40978	0.19000\\
1.41484	0.19500\\
1.41749	0.20000\\
1.42113	0.20500\\
1.42377	0.21000\\
1.42606	0.21500\\
1.42928	0.22167\\
1.42962	0.22667\\
1.43154	0.23167\\
1.43729	0.23667\\
1.44764	0.24167\\
1.45042	0.24667\\
1.46910	0.25167\\
1.51469	0.25667\\
1.55788	0.26167\\
1.57647	0.26667\\
1.62379	0.27167\\
1.62605	0.27667\\
1.63862	0.28167\\
1.64456	0.28667\\
1.64847	0.29167\\
1.65698	0.29667\\
1.66023	0.30167\\
1.68170	0.30667\\
1.69540	0.31167\\
1.69629	0.31667\\
1.70219	0.32167\\
1.72273	0.32667\\
1.73152	0.33167\\
1.73777	0.33667\\
1.74031	0.34167\\
1.74750	0.34667\\
1.75060	0.35167\\
1.75122	0.35667\\
1.75368	0.36167\\
1.75855	0.36667\\
1.76902	0.37167\\
1.77152	0.37667\\
1.77314	0.38167\\
1.77402	0.38667\\
1.77853	0.39167\\
1.77996	0.39667\\
1.78099	0.40167\\
1.78670	0.40667\\
1.79247	0.41167\\
1.79261	0.41667\\
1.79373	0.42167\\
1.79498	0.42667\\
1.79568	0.43167\\
1.80558	0.43667\\
1.80653	0.44167\\
1.81379	0.44667\\
1.81659	0.45167\\
1.81751	0.45667\\
1.81910	0.46167\\
1.81923	0.46667\\
1.82002	0.47167\\
1.82250	0.47667\\
1.82290	0.48167\\
1.82316	0.48667\\
1.82434	0.49167\\
1.82511	0.49667\\
1.82576	0.50167\\
1.82615	0.50667\\
1.82629	0.51167\\
1.82680	0.51667\\
1.82783	0.52167\\
1.82809	0.52667\\
1.82886	0.53167\\
1.82976	0.53667\\
1.83092	0.54167\\
1.83245	0.54667\\
1.83538	0.55167\\
1.83639	0.55667\\
1.83779	0.56167\\
1.84442	0.56667\\
1.87870	0.57167\\
1.91798	0.57667\\
1.93325	0.58167\\
1.96526	0.58667\\
1.97189	0.59167\\
1.98161	0.59667\\
1.98495	0.60167\\
2.01373	0.60667\\
2.06689	0.61167\\
2.08810	0.61667\\
2.09730	0.62167\\
2.10172	0.62667\\
2.13758	0.63167\\
2.14099	0.63667\\
2.15459	0.64167\\
2.15598	0.64667\\
2.15629	0.65167\\
2.16002	0.65667\\
2.16104	0.66167\\
2.16230	0.66667\\
2.16694	0.67167\\
2.16901	0.67667\\
2.17030	0.68167\\
2.17153	0.68667\\
2.17270	0.69167\\
2.17398	0.69667\\
2.17688	0.70167\\
2.17838	0.70667\\
2.17850	0.71167\\
2.18005	0.71667\\
2.18153	0.72167\\
2.18216	0.72667\\
2.18285	0.73167\\
2.18540	0.73667\\
2.18541	0.74167\\
2.18569	0.74667\\
2.18609	0.75167\\
2.18614	0.75667\\
2.18654	0.76167\\
2.18727	0.76667\\
2.18733	0.77167\\
2.18733	0.77667\\
2.18750	0.78167\\
2.18840	0.78667\\
2.18930	0.79167\\
2.18953	0.79667\\
2.18975	0.80167\\
2.19031	0.80667\\
2.19075	0.81167\\
2.19081	0.81667\\
2.19109	0.82167\\
2.19110	0.82667\\
2.19154	0.83167\\
2.19165	0.83667\\
2.19177	0.84167\\
2.19221	0.84667\\
2.19243	0.85167\\
2.19255	0.85667\\
2.19260	0.86167\\
2.19277	0.86667\\
2.19283	0.87167\\
2.19321	0.87667\\
2.19366	0.88167\\
2.21646	0.88667\\
2.24589	0.89167\\
2.31110	0.89667\\
2.36708	0.90167\\
2.46564	0.90667\\
3.00000	0.91167\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-0.36552	0.00000\\
0.19089	0.00500\\
0.50406	0.01000\\
0.75974	0.01500\\
0.78326	0.02167\\
0.95090	0.02833\\
0.99704	0.03333\\
1.05884	0.03833\\
1.15262	0.04333\\
1.15749	0.04833\\
1.17470	0.05333\\
1.23885	0.05833\\
1.25069	0.06333\\
1.26228	0.06833\\
1.28941	0.07333\\
1.29117	0.07833\\
1.29647	0.08333\\
1.29953	0.08833\\
1.30986	0.09333\\
1.31536	0.09833\\
1.32247	0.10333\\
1.32617	0.10833\\
1.33268	0.11333\\
1.33907	0.11833\\
1.34461	0.12333\\
1.34817	0.12833\\
1.36793	0.13333\\
1.38005	0.13833\\
1.38149	0.14333\\
1.38331	0.14833\\
1.39007	0.15333\\
1.39113	0.15833\\
1.39466	0.16333\\
1.39674	0.16833\\
1.40228	0.17333\\
1.40334	0.17833\\
1.40978	0.18333\\
1.41214	0.18833\\
1.41385	0.19333\\
1.42014	0.19833\\
1.42149	0.20333\\
1.42638	0.20833\\
1.42672	0.21500\\
1.42801	0.22000\\
1.43025	0.22500\\
1.43156	0.23000\\
1.43506	0.23500\\
1.43573	0.24000\\
1.43824	0.24500\\
1.43982	0.25000\\
1.44078	0.25500\\
1.44297	0.26000\\
1.44361	0.26500\\
1.44548	0.27000\\
1.44888	0.27500\\
1.44919	0.28000\\
1.44949	0.28500\\
1.45043	0.29000\\
1.45257	0.29500\\
1.45318	0.30000\\
1.46016	0.30500\\
1.46286	0.31000\\
1.46347	0.31500\\
1.46941	0.32000\\
1.47438	0.32500\\
1.47933	0.33167\\
1.48503	0.33667\\
1.49846	0.34167\\
1.50177	0.34667\\
1.51813	0.35167\\
1.54222	0.35667\\
1.54225	0.36167\\
1.54422	0.36667\\
1.56670	0.37167\\
1.57092	0.37667\\
1.57256	0.38167\\
1.57462	0.38667\\
1.57511	0.39167\\
1.57716	0.39667\\
1.57877	0.40167\\
1.57901	0.40667\\
1.58062	0.41167\\
1.58176	0.41667\\
1.58332	0.42167\\
1.58537	0.42667\\
1.58786	0.43167\\
1.58831	0.43667\\
1.58853	0.44167\\
1.59142	0.44667\\
1.59298	0.45167\\
1.59319	0.45667\\
1.59518	0.46167\\
1.59672	0.46667\\
1.59760	0.47167\\
1.59783	0.47667\\
1.59914	0.48167\\
1.60087	0.48667\\
1.60240	0.49167\\
1.60671	0.49667\\
1.61269	0.50167\\
1.61355	0.50667\\
1.61586	0.51167\\
1.62501	0.51667\\
1.72943	0.52167\\
1.76902	0.52667\\
1.77853	0.53167\\
1.80842	0.53667\\
1.80844	0.54167\\
1.83993	0.54667\\
1.88293	0.55167\\
2.05687	0.55667\\
2.10901	0.56167\\
2.10902	0.56667\\
2.14585	0.57167\\
2.15531	0.57667\\
2.16765	0.58167\\
2.19820	0.58667\\
2.20599	0.59167\\
2.21296	0.59667\\
2.22607	0.60167\\
2.23114	0.60667\\
2.23475	0.61167\\
2.23772	0.61667\\
2.23958	0.62167\\
2.24692	0.62667\\
2.25847	0.63167\\
2.25848	0.63667\\
2.26570	0.64167\\
2.26612	0.64667\\
2.27113	0.65167\\
2.27942	0.65667\\
2.28810	0.66167\\
2.28912	0.66667\\
2.28913	0.67167\\
2.28939	0.67667\\
2.29188	0.68167\\
2.29308	0.68667\\
2.29883	0.69167\\
2.29905	0.69667\\
2.30684	0.70167\\
2.30812	0.70667\\
2.30961	0.71167\\
2.30962	0.71667\\
2.31081	0.72167\\
2.31119	0.72667\\
2.31148	0.73167\\
2.31208	0.73667\\
2.31406	0.74167\\
2.31520	0.74667\\
2.31549	0.75167\\
2.31566	0.75667\\
2.31654	0.76167\\
2.31662	0.76667\\
2.31775	0.77167\\
2.31792	0.77667\\
2.31855	0.78167\\
2.31863	0.78667\\
2.31922	0.79167\\
2.31934	0.79667\\
2.31946	0.80167\\
2.31963	0.80667\\
2.31980	0.81167\\
2.32005	0.81667\\
2.32042	0.82167\\
2.32055	0.82667\\
2.32071	0.83167\\
2.32088	0.83667\\
2.32104	0.84167\\
2.32108	0.84667\\
2.32113	0.85167\\
2.32138	0.85667\\
2.32150	0.86167\\
2.32166	0.86667\\
2.32171	0.87167\\
2.32183	0.87667\\
2.32191	0.88167\\
2.32208	0.88667\\
2.32228	0.89167\\
2.32232	0.89667\\
2.32245	0.90167\\
2.32249	0.90667\\
2.32307	0.91167\\
2.35398	0.91667\\
3.00000	0.92167\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
-0.00393	0.00000\\
0.47290	0.00500\\
0.63053	0.01000\\
0.82158	0.01500\\
0.85920	0.02000\\
0.93207	0.02500\\
0.96341	0.03000\\
1.10006	0.03500\\
1.10016	0.04000\\
1.15512	0.04500\\
1.19126	0.05000\\
1.29734	0.05500\\
1.30127	0.06000\\
1.30773	0.06500\\
1.36307	0.07000\\
1.36682	0.07500\\
1.39394	0.08000\\
1.40843	0.08500\\
1.44610	0.09000\\
1.45564	0.09500\\
1.45897	0.10000\\
1.46526	0.10500\\
1.49929	0.11000\\
1.50450	0.11500\\
1.51444	0.12000\\
1.51575	0.12500\\
1.52156	0.13000\\
1.52519	0.13500\\
1.53238	0.14000\\
1.53242	0.14500\\
1.53442	0.15000\\
1.53467	0.15500\\
1.54222	0.16000\\
1.54225	0.16500\\
1.54495	0.17000\\
1.54546	0.17500\\
1.54914	0.18000\\
1.55184	0.18500\\
1.55790	0.19000\\
1.55886	0.19500\\
1.56195	0.20000\\
1.56290	0.20500\\
1.56385	0.21000\\
1.56575	0.21500\\
1.56974	0.22000\\
1.57160	0.22500\\
1.57393	0.23000\\
1.57693	0.23500\\
1.58128	0.24000\\
1.58423	0.24500\\
1.58963	0.25000\\
1.59052	0.25500\\
1.59296	0.26000\\
1.59363	0.26500\\
1.59738	0.27000\\
1.59761	0.27500\\
1.60000	0.28000\\
1.60261	0.28500\\
1.60413	0.29000\\
1.60543	0.29500\\
1.60844	0.30000\\
1.60951	0.30500\\
1.61417	0.31000\\
1.62316	0.31667\\
1.62543	0.32167\\
1.63940	0.32667\\
1.64239	0.33167\\
1.65061	0.33667\\
1.65119	0.34167\\
1.66343	0.34667\\
1.66475	0.35167\\
1.67092	0.35667\\
1.67825	0.36167\\
1.68026	0.36667\\
1.68870	0.37167\\
1.69031	0.37667\\
1.69542	0.38167\\
1.70750	0.38667\\
1.70972	0.39167\\
1.71392	0.39667\\
1.71409	0.40167\\
1.71593	0.40667\\
1.71976	0.41167\\
1.72437	0.41667\\
1.73039	0.42167\\
1.73152	0.42667\\
1.73168	0.43167\\
1.73265	0.43667\\
1.73329	0.44167\\
1.73601	0.44667\\
1.73730	0.45167\\
1.73855	0.45667\\
1.74029	0.46167\\
1.74235	0.46667\\
1.74375	0.47167\\
1.74407	0.47667\\
1.74564	0.48167\\
1.74704	0.48667\\
1.74813	0.49167\\
1.74889	0.49667\\
1.74906	0.50167\\
1.75059	0.50667\\
1.75229	0.51167\\
1.75291	0.51667\\
1.75520	0.52167\\
1.75657	0.52667\\
1.75702	0.53167\\
1.76530	0.53667\\
1.76783	0.54167\\
1.82899	0.54667\\
1.84851	0.55167\\
1.91756	0.55667\\
1.94876	0.56167\\
1.95071	0.56667\\
1.95072	0.57167\\
2.02910	0.57667\\
2.02912	0.58167\\
2.06809	0.58667\\
2.09297	0.59167\\
2.10562	0.59667\\
2.12265	0.60167\\
2.12986	0.60667\\
2.13319	0.61167\\
2.14286	0.61667\\
2.14287	0.62167\\
2.15586	0.62667\\
2.15622	0.63167\\
2.15948	0.63667\\
2.16117	0.64167\\
2.17299	0.64667\\
2.17537	0.65167\\
2.17964	0.65667\\
2.19154	0.66167\\
2.20165	0.66667\\
2.20954	0.67167\\
2.22222	0.67667\\
2.22326	0.68167\\
2.22663	0.68667\\
2.22930	0.69167\\
2.22931	0.69667\\
2.23079	0.70167\\
2.23125	0.70667\\
2.23470	0.71167\\
2.23677	0.71667\\
2.23677	0.72167\\
2.23692	0.72667\\
2.23813	0.73167\\
2.23993	0.73667\\
2.24078	0.74167\\
2.24143	0.74667\\
2.24192	0.75167\\
2.24332	0.75667\\
2.24352	0.76167\\
2.24386	0.76667\\
2.24391	0.77167\\
2.24406	0.77667\\
2.24456	0.78167\\
2.24480	0.78667\\
2.24490	0.79167\\
2.24525	0.79667\\
2.24530	0.80167\\
2.24550	0.80667\\
2.24584	0.81167\\
2.24604	0.81667\\
2.24663	0.82167\\
2.24712	0.82667\\
2.24731	0.83167\\
2.24741	0.83667\\
2.24771	0.84167\\
2.24781	0.84667\\
2.24800	0.85167\\
2.24810	0.85667\\
2.24820	0.86167\\
2.24829	0.86667\\
2.24854	0.87167\\
2.24855	0.87667\\
2.24859	0.88167\\
2.24889	0.88667\\
2.24923	0.89167\\
2.24957	0.89667\\
2.25050	0.90167\\
2.26205	0.90667\\
2.29095	0.91167\\
2.36209	0.91667\\
2.57881	0.92167\\
3.00000	0.92667\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.63264	0.00500\\
0.52530	0.01000\\
0.68771	0.01500\\
0.89382	0.02000\\
0.89398	0.02500\\
0.90162	0.03000\\
0.93003	0.03500\\
1.00398	0.04000\\
1.09311	0.04500\\
1.15930	0.05000\\
1.18390	0.05500\\
1.20284	0.06000\\
1.21410	0.06500\\
1.21675	0.07000\\
1.28445	0.07500\\
1.28452	0.08000\\
1.28854	0.08500\\
1.29383	0.09167\\
1.34579	0.09667\\
1.34659	0.10167\\
1.36194	0.10667\\
1.37164	0.11167\\
1.38580	0.11667\\
1.39254	0.12167\\
1.39431	0.12667\\
1.39538	0.13167\\
1.41582	0.13667\\
1.42636	0.14167\\
1.44267	0.14667\\
1.44329	0.15167\\
1.44394	0.15667\\
1.45165	0.16167\\
1.45169	0.16667\\
1.45835	0.17167\\
1.46259	0.17667\\
1.46288	0.18167\\
1.47525	0.18667\\
1.47701	0.19167\\
1.48729	0.19833\\
1.48734	0.20500\\
1.49571	0.21000\\
1.50176	0.21500\\
1.50260	0.22000\\
1.50397	0.22500\\
1.50530	0.23000\\
1.51603	0.23500\\
1.51656	0.24000\\
1.51840	0.24500\\
1.52180	0.25000\\
1.52311	0.25500\\
1.52315	0.26000\\
1.52418	0.26500\\
1.52880	0.27000\\
1.53008	0.27667\\
1.53034	0.28167\\
1.53087	0.28667\\
1.53291	0.29167\\
1.53695	0.29667\\
1.53846	0.30167\\
1.54172	0.30667\\
1.54248	0.31167\\
1.54470	0.31667\\
1.54618	0.32167\\
1.54742	0.32667\\
1.54964	0.33167\\
1.55402	0.33667\\
1.55980	0.34167\\
1.56481	0.34667\\
1.57739	0.35167\\
1.59187	0.35667\\
1.61332	0.36167\\
1.63297	0.36667\\
1.63300	0.37167\\
1.65081	0.37667\\
1.66887	0.38167\\
1.66944	0.38667\\
1.67072	0.39167\\
1.68387	0.39667\\
1.68477	0.40167\\
1.69242	0.40667\\
1.69261	0.41167\\
1.69470	0.41667\\
1.69610	0.42167\\
1.69646	0.42667\\
1.70081	0.43167\\
1.70098	0.43667\\
1.71106	0.44167\\
1.71123	0.44667\\
1.71174	0.45167\\
1.71292	0.45667\\
1.71677	0.46167\\
1.71861	0.46667\\
1.72159	0.47167\\
1.72893	0.47667\\
1.73217	0.48167\\
1.73298	0.48667\\
1.73345	0.49167\\
1.73569	0.49667\\
1.73855	0.50167\\
1.73918	0.50667\\
1.74077	0.51167\\
1.74156	0.51667\\
1.74344	0.52167\\
1.74610	0.52667\\
1.74920	0.53167\\
1.75028	0.53667\\
1.75229	0.54167\\
1.75245	0.54667\\
1.75352	0.55167\\
1.75734	0.55667\\
1.75900	0.56167\\
1.75990	0.56667\\
1.76321	0.57167\\
1.76381	0.57667\\
1.76471	0.58167\\
1.76649	0.58667\\
1.76694	0.59167\\
1.76990	0.59667\\
1.77330	0.60167\\
1.77519	0.60667\\
1.77635	0.61167\\
1.77637	0.61667\\
1.78099	0.62167\\
1.78499	0.62667\\
1.78711	0.63167\\
1.79290	0.63667\\
1.80394	0.64167\\
1.80477	0.64667\\
1.80977	0.65167\\
1.81180	0.65667\\
1.81353	0.66167\\
1.82160	0.66667\\
1.83918	0.67167\\
1.84826	0.67667\\
1.85011	0.68167\\
1.85279	0.68667\\
1.85281	0.69167\\
1.85293	0.69667\\
1.86066	0.70167\\
1.86339	0.70667\\
1.86399	0.71167\\
1.86671	0.71667\\
1.86718	0.72167\\
1.86720	0.72667\\
1.86930	0.73167\\
1.86931	0.73667\\
1.87153	0.74167\\
1.87235	0.74667\\
1.87502	0.75167\\
1.87572	0.75667\\
1.87652	0.76167\\
1.87802	0.76667\\
1.87837	0.77167\\
1.87974	0.77667\\
1.87985	0.78167\\
1.88214	0.78667\\
1.88259	0.79167\\
1.88372	0.79667\\
1.88384	0.80167\\
1.88440	0.80667\\
1.88532	0.81167\\
1.88566	0.81667\\
1.88576	0.82167\\
1.88589	0.82667\\
1.88622	0.83167\\
1.88700	0.83667\\
1.88745	0.84167\\
1.88758	0.84667\\
1.88791	0.85167\\
1.88836	0.85667\\
1.88903	0.86167\\
1.88937	0.86667\\
1.89026	0.87167\\
1.89271	0.87667\\
1.92671	0.88167\\
1.97003	0.88667\\
1.97860	0.89167\\
2.06255	0.89667\\
2.24736	0.90167\\
2.46590	0.90667\\
3.00000	0.91167\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
-0.63639	0.00017\\
-0.63451	0.00033\\
-0.63264	0.00050\\
-0.36552	0.00067\\
-0.22841	0.00083\\
-0.22768	0.00100\\
-0.22695	0.00117\\
-0.22621	0.00133\\
-0.00393	0.00150\\
-0.00349	0.00167\\
0.13704	0.00183\\
0.13735	0.00200\\
0.15564	0.00217\\
0.15594	0.00233\\
0.15625	0.00250\\
0.19061	0.00267\\
0.19089	0.00283\\
0.19117	0.00300\\
0.20167	0.00317\\
0.20194	0.00333\\
0.20222	0.00350\\
0.30771	0.00367\\
0.30792	0.00383\\
0.30814	0.00400\\
0.33264	0.00417\\
0.33284	0.00433\\
0.33304	0.00450\\
0.36003	0.00467\\
0.39637	0.00483\\
0.39655	0.00500\\
0.39672	0.00517\\
0.43949	0.00533\\
0.43965	0.00550\\
0.43981	0.00567\\
0.46997	0.00583\\
0.47012	0.00600\\
0.47026	0.00617\\
0.47290	0.00633\\
0.47305	0.00650\\
0.47582	0.00667\\
0.47596	0.00683\\
0.49290	0.00700\\
0.50393	0.00717\\
0.50406	0.00733\\
0.52517	0.00750\\
0.52530	0.00767\\
0.54295	0.00783\\
0.56241	0.00800\\
0.56253	0.00817\\
0.56265	0.00833\\
0.57875	0.00867\\
0.57887	0.00900\\
0.57898	0.00933\\
0.63053	0.00950\\
0.65619	0.00967\\
0.65629	0.00983\\
0.65811	0.01000\\
0.66380	0.01017\\
0.66389	0.01033\\
0.66398	0.01050\\
0.66408	0.01067\\
0.68762	0.01083\\
0.68771	0.01100\\
0.68780	0.01117\\
0.70509	0.01133\\
0.70518	0.01150\\
0.72189	0.01183\\
0.72198	0.01200\\
0.72206	0.01217\\
0.72214	0.01233\\
0.73807	0.01267\\
0.73815	0.01300\\
0.75974	0.01317\\
0.75982	0.01333\\
0.75989	0.01350\\
0.76125	0.01367\\
0.76133	0.01383\\
0.76140	0.01400\\
0.76148	0.01417\\
0.77750	0.01433\\
0.78326	0.01467\\
0.78340	0.01483\\
0.78383	0.01517\\
0.78469	0.01533\\
0.78476	0.01550\\
0.78483	0.01567\\
0.78753	0.01583\\
0.78760	0.01600\\
0.78767	0.01617\\
0.78774	0.01633\\
0.80557	0.01667\\
0.80564	0.01700\\
0.80570	0.01717\\
0.80828	0.01733\\
0.82158	0.01750\\
0.82164	0.01767\\
0.82171	0.01783\\
0.82679	0.01800\\
0.82685	0.01817\\
0.82692	0.01833\\
0.84205	0.01850\\
0.84211	0.01867\\
0.85071	0.01883\\
0.85077	0.01900\\
0.85083	0.01917\\
0.85920	0.01933\\
0.85926	0.01950\\
0.86279	0.01967\\
0.87105	0.01983\\
0.87111	0.02000\\
0.87116	0.02017\\
0.87122	0.02033\\
0.87338	0.02050\\
0.87570	0.02067\\
0.87576	0.02083\\
0.87581	0.02100\\
0.87800	0.02117\\
0.87806	0.02133\\
0.87915	0.02150\\
0.88824	0.02167\\
0.88829	0.02183\\
0.88835	0.02200\\
0.88840	0.02217\\
0.89382	0.02250\\
0.89387	0.02283\\
0.89393	0.02317\\
0.89398	0.02350\\
0.89713	0.02367\\
0.89719	0.02383\\
0.89724	0.02400\\
0.89933	0.02417\\
0.89938	0.02433\\
0.90151	0.02467\\
0.90157	0.02500\\
0.90162	0.02517\\
0.90168	0.02533\\
0.90477	0.02550\\
0.90482	0.02567\\
0.90488	0.02583\\
0.92793	0.02600\\
0.92799	0.02617\\
0.92804	0.02633\\
0.92998	0.02650\\
0.93003	0.02667\\
0.93008	0.02683\\
0.93202	0.02700\\
0.93207	0.02717\\
0.93505	0.02733\\
0.93807	0.02750\\
0.93812	0.02767\\
0.93817	0.02783\\
0.94305	0.02800\\
0.94310	0.02817\\
0.94315	0.02833\\
0.95090	0.02850\\
0.95095	0.02867\\
0.96336	0.02883\\
0.96341	0.02900\\
0.96346	0.02917\\
0.96350	0.02933\\
0.97731	0.02950\\
0.97736	0.02967\\
0.97740	0.02983\\
0.97914	0.03000\\
0.98277	0.03017\\
0.98281	0.03033\\
0.98286	0.03050\\
0.98290	0.03067\\
0.98905	0.03083\\
0.98909	0.03100\\
0.99260	0.03117\\
0.99264	0.03133\\
0.99269	0.03150\\
0.99524	0.03167\\
0.99528	0.03183\\
0.99533	0.03200\\
0.99537	0.03217\\
0.99699	0.03250\\
0.99704	0.03283\\
0.99708	0.03300\\
1.00307	0.03317\\
1.00312	0.03333\\
1.00316	0.03350\\
1.00393	0.03367\\
1.00398	0.03383\\
1.00651	0.03400\\
1.00655	0.03417\\
1.00659	0.03433\\
1.01161	0.03450\\
1.01166	0.03467\\
1.01582	0.03483\\
1.01666	0.03500\\
1.01670	0.03517\\
1.01833	0.03533\\
1.01837	0.03550\\
1.01841	0.03567\\
1.01845	0.03583\\
1.03707	0.03600\\
1.03711	0.03617\\
1.03715	0.03633\\
1.03719	0.03650\\
1.03866	0.03667\\
1.03870	0.03683\\
1.03874	0.03700\\
1.04025	0.03717\\
1.04887	0.03750\\
1.04891	0.03783\\
1.04895	0.03800\\
1.05119	0.03817\\
1.05123	0.03833\\
1.05350	0.03850\\
1.05354	0.03867\\
1.05358	0.03883\\
1.05503	0.03900\\
1.05507	0.03917\\
1.05884	0.03933\\
1.05888	0.03950\\
1.05892	0.03967\\
1.06337	0.03983\\
1.06341	0.04000\\
1.08675	0.04017\\
1.08679	0.04033\\
1.08682	0.04050\\
1.09029	0.04067\\
1.09311	0.04083\\
1.09314	0.04100\\
1.10006	0.04117\\
1.10009	0.04133\\
1.10013	0.04150\\
1.10016	0.04167\\
1.10418	0.04183\\
1.10421	0.04200\\
1.10961	0.04217\\
1.10965	0.04233\\
1.10968	0.04250\\
1.11163	0.04267\\
1.11167	0.04283\\
1.11170	0.04300\\
1.11230	0.04317\\
1.12028	0.04333\\
1.12031	0.04350\\
1.13133	0.04367\\
1.13136	0.04383\\
1.13897	0.04400\\
1.13900	0.04417\\
1.14461	0.04433\\
1.14464	0.04450\\
1.14523	0.04467\\
1.14585	0.04483\\
1.14588	0.04500\\
1.14771	0.04533\\
1.14774	0.04567\\
1.14777	0.04583\\
1.15262	0.04600\\
1.15266	0.04617\\
1.15269	0.04633\\
1.15506	0.04650\\
1.15509	0.04667\\
1.15512	0.04683\\
1.15567	0.04700\\
1.15570	0.04717\\
1.15573	0.04733\\
1.15749	0.04750\\
1.15752	0.04767\\
1.15930	0.04783\\
1.15933	0.04800\\
1.16170	0.04817\\
1.16173	0.04833\\
1.16176	0.04850\\
1.16179	0.04867\\
1.16230	0.04883\\
1.16233	0.04900\\
1.16409	0.04917\\
1.16411	0.04933\\
1.16587	0.04950\\
1.16590	0.04967\\
1.17467	0.05000\\
1.17470	0.05033\\
1.17473	0.05067\\
1.17525	0.05083\\
1.17528	0.05100\\
1.17531	0.05117\\
1.17929	0.05133\\
1.18101	0.05150\\
1.18387	0.05167\\
1.18390	0.05183\\
1.18839	0.05200\\
1.19120	0.05217\\
1.19123	0.05233\\
1.19126	0.05250\\
1.19287	0.05267\\
1.19290	0.05283\\
1.19454	0.05300\\
1.19510	0.05317\\
1.19512	0.05333\\
1.19731	0.05350\\
1.19734	0.05367\\
1.19896	0.05383\\
1.19899	0.05400\\
1.19951	0.05417\\
1.19954	0.05433\\
1.19956	0.05450\\
1.20279	0.05467\\
1.20282	0.05483\\
1.20284	0.05500\\
1.20287	0.05517\\
1.20604	0.05533\\
1.20607	0.05550\\
1.20610	0.05567\\
1.20612	0.05583\\
1.20658	0.05600\\
1.20661	0.05617\\
1.20664	0.05633\\
1.20666	0.05650\\
1.20712	0.05667\\
1.20715	0.05683\\
1.20718	0.05700\\
1.21035	0.05717\\
1.21037	0.05733\\
1.21040	0.05750\\
1.21408	0.05783\\
1.21410	0.05817\\
1.21413	0.05833\\
1.21461	0.05850\\
1.21463	0.05867\\
1.21466	0.05883\\
1.21468	0.05900\\
1.21672	0.05917\\
1.21675	0.05933\\
1.21987	0.05950\\
1.21990	0.05967\\
1.21992	0.05983\\
1.22300	0.06000\\
1.22303	0.06017\\
1.22508	0.06033\\
1.22510	0.06050\\
1.22559	0.06067\\
1.22562	0.06083\\
1.22663	0.06100\\
1.22665	0.06117\\
1.22668	0.06133\\
1.22670	0.06150\\
1.22714	0.06167\\
1.22717	0.06183\\
1.22766	0.06200\\
1.22768	0.06217\\
1.22920	0.06233\\
1.22922	0.06250\\
1.22925	0.06267\\
1.22971	0.06283\\
1.22973	0.06300\\
1.22976	0.06317\\
1.22978	0.06333\\
1.23073	0.06350\\
1.23076	0.06367\\
1.23882	0.06400\\
1.23885	0.06433\\
1.24082	0.06450\\
1.24085	0.06467\\
1.24132	0.06483\\
1.24135	0.06500\\
1.24137	0.06517\\
1.24381	0.06533\\
1.24383	0.06550\\
1.24386	0.06567\\
1.25069	0.06583\\
1.25312	0.06600\\
1.25314	0.06617\\
1.25890	0.06633\\
1.25892	0.06650\\
1.25895	0.06667\\
1.25897	0.06683\\
1.26129	0.06700\\
1.26176	0.06717\\
1.26179	0.06733\\
1.26224	0.06750\\
1.26226	0.06767\\
1.26228	0.06783\\
1.26231	0.06800\\
1.26319	0.06817\\
1.26321	0.06833\\
1.26323	0.06850\\
1.26743	0.06867\\
1.26745	0.06883\\
1.26748	0.06900\\
1.26837	0.06917\\
1.26839	0.06933\\
1.26841	0.06950\\
1.26884	0.06967\\
1.26886	0.06983\\
1.26888	0.07000\\
1.26930	0.07017\\
1.26933	0.07033\\
1.26977	0.07050\\
1.26979	0.07067\\
1.26982	0.07083\\
1.26984	0.07100\\
1.27855	0.07117\\
1.27946	0.07150\\
1.28037	0.07183\\
1.28040	0.07217\\
1.28042	0.07233\\
1.28044	0.07250\\
1.28264	0.07283\\
1.28267	0.07317\\
1.28269	0.07333\\
1.28355	0.07350\\
1.28445	0.07367\\
1.28448	0.07383\\
1.28450	0.07400\\
1.28452	0.07417\\
1.28670	0.07433\\
1.28673	0.07450\\
1.28675	0.07467\\
1.28677	0.07483\\
1.28805	0.07500\\
1.28850	0.07517\\
1.28852	0.07533\\
1.28854	0.07550\\
1.28894	0.07567\\
1.28896	0.07583\\
1.28899	0.07600\\
1.28939	0.07617\\
1.28941	0.07633\\
1.28943	0.07650\\
1.28946	0.07667\\
1.29028	0.07683\\
1.29030	0.07700\\
1.29117	0.07717\\
1.29119	0.07733\\
1.29121	0.07750\\
1.29338	0.07767\\
1.29383	0.07800\\
1.29385	0.07817\\
1.29387	0.07833\\
1.29515	0.07883\\
1.29517	0.07917\\
1.29519	0.07933\\
1.29559	0.07950\\
1.29603	0.07967\\
1.29647	0.08000\\
1.29649	0.08017\\
1.29691	0.08033\\
1.29693	0.08050\\
1.29695	0.08067\\
1.29734	0.08083\\
1.29909	0.08117\\
1.29911	0.08133\\
1.29953	0.08167\\
1.29955	0.08200\\
1.29957	0.08233\\
1.29959	0.08250\\
1.30083	0.08267\\
1.30086	0.08283\\
1.30127	0.08300\\
1.30129	0.08317\\
1.30257	0.08333\\
1.30387	0.08350\\
1.30389	0.08367\\
1.30688	0.08383\\
1.30690	0.08400\\
1.30773	0.08417\\
1.30775	0.08433\\
1.30777	0.08450\\
1.30816	0.08467\\
1.30818	0.08483\\
1.30820	0.08500\\
1.30822	0.08517\\
1.30859	0.08533\\
1.30986	0.08550\\
1.30989	0.08567\\
1.30991	0.08583\\
1.31326	0.08600\\
1.31536	0.08633\\
1.31538	0.08667\\
1.31829	0.08683\\
1.31831	0.08700\\
1.31954	0.08717\\
1.32037	0.08733\\
1.32245	0.08767\\
1.32247	0.08783\\
1.32249	0.08800\\
1.32286	0.08817\\
1.32288	0.08833\\
1.32290	0.08850\\
1.32292	0.08867\\
1.32451	0.08883\\
1.32453	0.08900\\
1.32492	0.08917\\
1.32533	0.08933\\
1.32615	0.08950\\
1.32617	0.08967\\
1.32619	0.08983\\
1.32697	0.09000\\
1.32779	0.09017\\
1.32781	0.09033\\
1.32783	0.09050\\
1.32942	0.09067\\
1.33064	0.09083\\
1.33066	0.09100\\
1.33068	0.09117\\
1.33266	0.09133\\
1.33268	0.09150\\
1.33270	0.09167\\
1.33467	0.09200\\
1.33469	0.09217\\
1.33508	0.09233\\
1.33548	0.09250\\
1.33708	0.09267\\
1.33710	0.09283\\
1.33712	0.09300\\
1.33788	0.09317\\
1.33828	0.09350\\
1.33830	0.09367\\
1.33832	0.09383\\
1.33868	0.09400\\
1.33870	0.09417\\
1.33872	0.09433\\
1.33907	0.09450\\
1.33909	0.09467\\
1.33911	0.09483\\
1.33987	0.09500\\
1.33989	0.09517\\
1.34066	0.09533\\
1.34068	0.09550\\
1.34185	0.09567\\
1.34187	0.09583\\
1.34189	0.09600\\
1.34224	0.09633\\
1.34226	0.09650\\
1.34228	0.09667\\
1.34230	0.09683\\
1.34461	0.09717\\
1.34500	0.09733\\
1.34579	0.09750\\
1.34580	0.09767\\
1.34657	0.09783\\
1.34659	0.09800\\
1.34661	0.09817\\
1.34735	0.09833\\
1.34813	0.09850\\
1.34815	0.09867\\
1.34817	0.09883\\
1.34852	0.09900\\
1.34854	0.09917\\
1.34969	0.09933\\
1.35278	0.09950\\
1.35355	0.09983\\
1.35357	0.10000\\
1.35394	0.10017\\
1.35432	0.10033\\
1.35434	0.10050\\
1.35509	0.10067\\
1.35547	0.10100\\
1.35549	0.10117\\
1.35624	0.10150\\
1.35626	0.10183\\
1.35700	0.10217\\
1.35702	0.10250\\
1.35704	0.10267\\
1.35706	0.10283\\
1.35738	0.10300\\
1.35740	0.10317\\
1.35742	0.10333\\
1.35776	0.10350\\
1.35778	0.10367\\
1.35929	0.10400\\
1.35930	0.10433\\
1.35966	0.10450\\
1.36194	0.10467\\
1.36195	0.10483\\
1.36231	0.10500\\
1.36233	0.10517\\
1.36269	0.10550\\
1.36271	0.10583\\
1.36273	0.10617\\
1.36307	0.10633\\
1.36309	0.10650\\
1.36310	0.10667\\
1.36382	0.10683\\
1.36457	0.10700\\
1.36459	0.10717\\
1.36532	0.10750\\
1.36534	0.10783\\
1.36536	0.10817\\
1.36538	0.10833\\
1.36644	0.10850\\
1.36682	0.10867\\
1.36683	0.10883\\
1.36793	0.10900\\
1.36979	0.10917\\
1.36981	0.10933\\
1.37016	0.10967\\
1.37053	0.11000\\
1.37055	0.11017\\
1.37057	0.11033\\
1.37090	0.11050\\
1.37164	0.11067\\
1.37275	0.11117\\
1.37276	0.11133\\
1.37278	0.11150\\
1.37280	0.11167\\
1.37348	0.11183\\
1.37385	0.11200\\
1.37387	0.11217\\
1.37495	0.11233\\
1.37497	0.11250\\
1.37532	0.11267\\
1.37533	0.11283\\
1.37568	0.11300\\
1.37570	0.11317\\
1.37605	0.11333\\
1.37678	0.11350\\
1.37680	0.11367\\
1.37714	0.11400\\
1.37716	0.11417\\
1.37751	0.11433\\
1.37860	0.11450\\
1.37862	0.11467\\
1.37863	0.11483\\
1.37932	0.11500\\
1.38005	0.11533\\
1.38007	0.11550\\
1.38008	0.11567\\
1.38077	0.11583\\
1.38079	0.11600\\
1.38149	0.11633\\
1.38151	0.11650\\
1.38329	0.11667\\
1.38331	0.11683\\
1.38580	0.11733\\
1.38582	0.11750\\
1.38584	0.11767\\
1.38616	0.11800\\
1.38618	0.11833\\
1.38723	0.11850\\
1.38794	0.11867\\
1.38796	0.11883\\
1.38865	0.11900\\
1.38867	0.11917\\
1.38972	0.11933\\
1.38973	0.11950\\
1.38975	0.11967\\
1.39007	0.12000\\
1.39009	0.12033\\
1.39010	0.12067\\
1.39113	0.12083\\
1.39115	0.12100\\
1.39254	0.12133\\
1.39256	0.12150\\
1.39359	0.12167\\
1.39394	0.12183\\
1.39396	0.12200\\
1.39429	0.12233\\
1.39431	0.12267\\
1.39464	0.12317\\
1.39466	0.12367\\
1.39468	0.12417\\
1.39470	0.12467\\
1.39534	0.12500\\
1.39536	0.12517\\
1.39538	0.12533\\
1.39569	0.12567\\
1.39571	0.12583\\
1.39573	0.12600\\
1.39639	0.12617\\
1.39641	0.12633\\
1.39674	0.12667\\
1.39676	0.12683\\
1.39677	0.12700\\
1.39679	0.12717\\
1.39709	0.12733\\
1.39883	0.12750\\
1.39884	0.12767\\
1.39917	0.12783\\
1.40056	0.12800\\
1.40125	0.12833\\
1.40126	0.12867\\
1.40193	0.12883\\
1.40195	0.12900\\
1.40228	0.12917\\
1.40262	0.12967\\
1.40264	0.12983\\
1.40331	0.13000\\
1.40333	0.13017\\
1.40334	0.13033\\
1.40434	0.13067\\
1.40435	0.13083\\
1.40502	0.13100\\
1.40504	0.13117\\
1.40570	0.13150\\
1.40572	0.13167\\
1.40809	0.13183\\
1.40810	0.13200\\
1.40843	0.13233\\
1.40844	0.13250\\
1.40877	0.13283\\
1.40878	0.13317\\
1.40910	0.13333\\
1.40912	0.13350\\
1.40914	0.13367\\
1.40944	0.13383\\
1.40946	0.13400\\
1.40948	0.13417\\
1.40978	0.13467\\
1.40980	0.13483\\
1.41180	0.13500\\
1.41214	0.13517\\
1.41348	0.13533\\
1.41382	0.13550\\
1.41384	0.13567\\
1.41385	0.13583\\
1.41449	0.13600\\
1.41482	0.13617\\
1.41484	0.13633\\
1.41582	0.13650\\
1.41584	0.13667\\
1.41586	0.13683\\
1.41616	0.13700\\
1.41649	0.13717\\
1.41651	0.13733\\
1.41716	0.13750\\
1.41749	0.13767\\
1.41750	0.13783\\
1.41948	0.13817\\
1.41949	0.13833\\
1.41981	0.13850\\
1.42014	0.13883\\
1.42113	0.13917\\
1.42114	0.13950\\
1.42116	0.13967\\
1.42118	0.13983\\
1.42146	0.14000\\
1.42147	0.14017\\
1.42149	0.14033\\
1.42244	0.14050\\
1.42343	0.14067\\
1.42344	0.14083\\
1.42346	0.14100\\
1.42375	0.14117\\
1.42377	0.14133\\
1.42473	0.14150\\
1.42604	0.14183\\
1.42606	0.14200\\
1.42636	0.14233\\
1.42638	0.14267\\
1.42669	0.14300\\
1.42671	0.14317\\
1.42672	0.14333\\
1.42682	0.14350\\
1.42799	0.14400\\
1.42801	0.14433\\
1.42864	0.14450\\
1.42865	0.14467\\
1.42896	0.14483\\
1.42898	0.14500\\
1.42928	0.14533\\
1.42930	0.14550\\
1.42961	0.14567\\
1.42962	0.14583\\
1.42964	0.14600\\
1.42993	0.14617\\
1.43025	0.14633\\
1.43027	0.14650\\
1.43154	0.14700\\
1.43156	0.14717\\
1.43218	0.14733\\
1.43220	0.14750\\
1.43443	0.14767\\
1.43506	0.14800\\
1.43538	0.14817\\
1.43570	0.14850\\
1.43572	0.14883\\
1.43573	0.14900\\
1.43602	0.14917\\
1.43604	0.14933\\
1.43697	0.14950\\
1.43699	0.14967\\
1.43729	0.14983\\
1.43824	0.15000\\
1.43826	0.15017\\
1.43887	0.15033\\
1.43982	0.15050\\
1.43984	0.15067\\
1.44045	0.15083\\
1.44047	0.15100\\
1.44048	0.15117\\
1.44050	0.15133\\
1.44077	0.15150\\
1.44078	0.15167\\
1.44234	0.15183\\
1.44265	0.15217\\
1.44267	0.15250\\
1.44268	0.15267\\
1.44297	0.15283\\
1.44298	0.15300\\
1.44328	0.15317\\
1.44329	0.15333\\
1.44359	0.15350\\
1.44361	0.15367\\
1.44390	0.15383\\
1.44392	0.15400\\
1.44394	0.15417\\
1.44453	0.15433\\
1.44454	0.15450\\
1.44456	0.15467\\
1.44484	0.15500\\
1.44546	0.15517\\
1.44548	0.15533\\
1.44609	0.15550\\
1.44610	0.15567\\
1.44612	0.15583\\
1.44702	0.15617\\
1.44703	0.15633\\
1.44705	0.15650\\
1.44764	0.15683\\
1.44795	0.15700\\
1.44826	0.15717\\
1.44827	0.15733\\
1.44888	0.15767\\
1.44889	0.15783\\
1.44891	0.15800\\
1.44919	0.15833\\
1.44920	0.15867\\
1.44922	0.15883\\
1.44949	0.15900\\
1.45011	0.15917\\
1.45042	0.16017\\
1.45043	0.16067\\
1.45045	0.16083\\
1.45054	0.16100\\
1.45066	0.16117\\
1.45073	0.16133\\
1.45103	0.16150\\
1.45105	0.16167\\
1.45165	0.16200\\
1.45166	0.16233\\
1.45168	0.16267\\
1.45169	0.16283\\
1.45196	0.16317\\
1.45197	0.16333\\
1.45257	0.16350\\
1.45287	0.16367\\
1.45289	0.16383\\
1.45318	0.16400\\
1.45349	0.16417\\
1.45350	0.16433\\
1.45410	0.16450\\
1.45411	0.16467\\
1.45501	0.16483\\
1.45562	0.16517\\
1.45564	0.16533\\
1.45565	0.16550\\
1.45714	0.16567\\
1.45715	0.16583\\
1.45717	0.16600\\
1.45744	0.16633\\
1.45746	0.16667\\
1.45835	0.16683\\
1.45895	0.16717\\
1.45897	0.16733\\
1.45926	0.16750\\
1.45956	0.16783\\
1.45957	0.16800\\
1.45959	0.16817\\
1.45960	0.16833\\
1.46016	0.16867\\
1.46018	0.16883\\
1.46046	0.16900\\
1.46166	0.16917\\
1.46168	0.16933\\
1.46226	0.16950\\
1.46256	0.16983\\
1.46258	0.17017\\
1.46259	0.17033\\
1.46261	0.17050\\
1.46286	0.17117\\
1.46288	0.17150\\
1.46289	0.17167\\
1.46316	0.17183\\
1.46346	0.17200\\
1.46347	0.17217\\
1.46349	0.17233\\
1.46525	0.17250\\
1.46526	0.17267\\
1.46762	0.17283\\
1.46764	0.17300\\
1.46792	0.17317\\
1.46793	0.17333\\
1.46795	0.17350\\
1.46910	0.17367\\
1.46939	0.17383\\
1.46941	0.17400\\
1.46969	0.17417\\
1.46970	0.17433\\
1.46972	0.17450\\
1.46973	0.17467\\
1.47116	0.17533\\
1.47117	0.17550\\
1.47120	0.17567\\
1.47128	0.17583\\
1.47129	0.17600\\
1.47131	0.17617\\
1.47139	0.17633\\
1.47141	0.17650\\
1.47175	0.17667\\
1.47176	0.17683\\
1.47204	0.17700\\
1.47205	0.17717\\
1.47321	0.17733\\
1.47379	0.17750\\
1.47409	0.17767\\
1.47410	0.17783\\
1.47438	0.17800\\
1.47467	0.17817\\
1.47468	0.17833\\
1.47470	0.17850\\
1.47525	0.17867\\
1.47526	0.17883\\
1.47641	0.17900\\
1.47699	0.17917\\
1.47701	0.17933\\
1.47757	0.17950\\
1.47815	0.17983\\
1.47816	0.18000\\
1.47930	0.18050\\
1.47932	0.18083\\
1.47933	0.18117\\
1.47934	0.18133\\
1.47959	0.18150\\
1.47960	0.18167\\
1.48131	0.18183\\
1.48217	0.18200\\
1.48246	0.18217\\
1.48247	0.18233\\
1.48249	0.18250\\
1.48503	0.18267\\
1.48616	0.18283\\
1.48618	0.18300\\
1.48619	0.18317\\
1.48644	0.18333\\
1.48646	0.18350\\
1.48647	0.18367\\
1.48729	0.18400\\
1.48731	0.18433\\
1.48732	0.18450\\
1.48734	0.18467\\
1.48758	0.18483\\
1.48899	0.18500\\
1.48900	0.18517\\
1.48902	0.18533\\
1.49067	0.18567\\
1.49069	0.18583\\
1.49208	0.18600\\
1.49236	0.18617\\
1.49237	0.18633\\
1.49347	0.18650\\
1.49349	0.18667\\
1.49375	0.18700\\
1.49376	0.18733\\
1.49378	0.18750\\
1.49403	0.18767\\
1.49404	0.18783\\
1.49431	0.18817\\
1.49432	0.18833\\
1.49459	0.18850\\
1.49486	0.18883\\
1.49488	0.18917\\
1.49489	0.18933\\
1.49570	0.18950\\
1.49571	0.18967\\
1.49597	0.18983\\
1.49681	0.19000\\
1.49682	0.19017\\
1.49708	0.19067\\
1.49710	0.19100\\
1.49736	0.19117\\
1.49737	0.19133\\
1.49791	0.19150\\
1.49792	0.19167\\
1.49794	0.19183\\
1.49795	0.19200\\
1.49846	0.19233\\
1.49874	0.19250\\
1.49929	0.19300\\
1.49930	0.19350\\
1.49932	0.19383\\
1.49956	0.19417\\
1.50011	0.19433\\
1.50066	0.19450\\
1.50068	0.19467\\
1.50121	0.19483\\
1.50122	0.19500\\
1.50124	0.19517\\
1.50125	0.19533\\
1.50148	0.19550\\
1.50176	0.19583\\
1.50177	0.19600\\
1.50178	0.19617\\
1.50258	0.19650\\
1.50259	0.19683\\
1.50260	0.19700\\
1.50285	0.19733\\
1.50340	0.19750\\
1.50367	0.19767\\
1.50394	0.19783\\
1.50395	0.19800\\
1.50397	0.19817\\
1.50448	0.19850\\
1.50450	0.19867\\
1.50451	0.19883\\
1.50476	0.19900\\
1.50477	0.19917\\
1.50503	0.19950\\
1.50504	0.19983\\
1.50530	0.20017\\
1.50611	0.20033\\
1.50746	0.20050\\
1.50748	0.20067\\
1.50935	0.20083\\
1.50962	0.20117\\
1.51016	0.20133\\
1.51042	0.20150\\
1.51096	0.20167\\
1.51097	0.20183\\
1.51099	0.20200\\
1.51230	0.20217\\
1.51231	0.20233\\
1.51256	0.20250\\
1.51310	0.20283\\
1.51311	0.20317\\
1.51312	0.20350\\
1.51336	0.20367\\
1.51363	0.20383\\
1.51390	0.20400\\
1.51443	0.20417\\
1.51444	0.20433\\
1.51445	0.20450\\
1.51447	0.20467\\
1.51469	0.20517\\
1.51471	0.20550\\
1.51549	0.20567\\
1.51575	0.20583\\
1.51602	0.20617\\
1.51603	0.20650\\
1.51605	0.20667\\
1.51655	0.20700\\
1.51656	0.20717\\
1.51681	0.20767\\
1.51683	0.20800\\
1.51684	0.20817\\
1.51787	0.20833\\
1.51788	0.20850\\
1.51813	0.20883\\
1.51815	0.20900\\
1.51840	0.20933\\
1.51866	0.20950\\
1.51867	0.20967\\
1.51892	0.20983\\
1.51893	0.21000\\
1.51945	0.21033\\
1.51971	0.21067\\
1.51972	0.21083\\
1.51974	0.21100\\
1.51997	0.21117\\
1.52023	0.21133\\
1.52102	0.21150\\
1.52103	0.21167\\
1.52105	0.21183\\
1.52128	0.21200\\
1.52154	0.21250\\
1.52156	0.21267\\
1.52157	0.21283\\
1.52158	0.21300\\
1.52180	0.21333\\
1.52182	0.21367\\
1.52183	0.21383\\
1.52233	0.21400\\
1.52311	0.21417\\
1.52312	0.21433\\
1.52313	0.21450\\
1.52315	0.21467\\
1.52415	0.21500\\
1.52416	0.21517\\
1.52418	0.21533\\
1.52467	0.21550\\
1.52468	0.21567\\
1.52493	0.21583\\
1.52519	0.21633\\
1.52545	0.21650\\
1.52596	0.21667\\
1.52648	0.21683\\
1.52649	0.21700\\
1.52674	0.21733\\
1.52677	0.21750\\
1.52684	0.21783\\
1.52700	0.21800\\
1.52701	0.21817\\
1.52803	0.21833\\
1.52804	0.21850\\
1.52829	0.21867\\
1.52854	0.21883\\
1.52880	0.21933\\
1.52881	0.21950\\
1.52883	0.21967\\
1.52931	0.21983\\
1.52933	0.22000\\
1.52983	0.22017\\
1.52984	0.22033\\
1.53008	0.22067\\
1.53010	0.22083\\
1.53011	0.22100\\
1.53034	0.22133\\
1.53035	0.22150\\
1.53085	0.22183\\
1.53087	0.22200\\
1.53238	0.22217\\
1.53240	0.22233\\
1.53241	0.22250\\
1.53242	0.22267\\
1.53264	0.22283\\
1.53289	0.22333\\
1.53291	0.22367\\
1.53315	0.22383\\
1.53316	0.22400\\
1.53366	0.22433\\
1.53367	0.22450\\
1.53417	0.22483\\
1.53442	0.22517\\
1.53443	0.22533\\
1.53444	0.22550\\
1.53467	0.22567\\
1.53518	0.22583\\
1.53519	0.22600\\
1.53543	0.22617\\
1.53545	0.22633\\
1.53619	0.22650\\
1.53620	0.22667\\
1.53622	0.22683\\
1.53644	0.22700\\
1.53670	0.22717\\
1.53695	0.22750\\
1.53696	0.22783\\
1.53697	0.22800\\
1.53699	0.22817\\
1.53720	0.22833\\
1.53745	0.22850\\
1.53771	0.22867\\
1.53821	0.22883\\
1.53822	0.22900\\
1.53846	0.22917\\
1.53896	0.22950\\
1.53921	0.22983\\
1.53923	0.23017\\
1.53947	0.23033\\
1.54072	0.23050\\
1.54073	0.23067\\
1.54074	0.23083\\
1.54097	0.23100\\
1.54122	0.23117\\
1.54123	0.23133\\
1.54172	0.23150\\
1.54173	0.23167\\
1.54197	0.23183\\
1.54198	0.23200\\
1.54222	0.23233\\
1.54223	0.23267\\
1.54224	0.23300\\
1.54225	0.23333\\
1.54246	0.23383\\
1.54248	0.23417\\
1.54249	0.23433\\
1.54321	0.23450\\
1.54346	0.23500\\
1.54347	0.23533\\
1.54348	0.23567\\
1.54371	0.23583\\
1.54420	0.23617\\
1.54422	0.23650\\
1.54423	0.23667\\
1.54470	0.23683\\
1.54471	0.23700\\
1.54495	0.23733\\
1.54496	0.23750\\
1.54544	0.23767\\
1.54546	0.23783\\
1.54547	0.23800\\
1.54569	0.23817\\
1.54570	0.23833\\
1.54594	0.23867\\
1.54595	0.23883\\
1.54618	0.23900\\
1.54620	0.23917\\
1.54668	0.23933\\
1.54669	0.23950\\
1.54717	0.23983\\
1.54742	0.24000\\
1.54766	0.24017\\
1.54768	0.24033\\
1.54840	0.24067\\
1.54865	0.24083\\
1.54866	0.24100\\
1.54867	0.24117\\
1.54868	0.24133\\
1.54889	0.24150\\
1.54914	0.24200\\
1.54915	0.24233\\
1.54916	0.24250\\
1.54938	0.24283\\
1.54940	0.24317\\
1.54941	0.24333\\
1.54963	0.24350\\
1.54964	0.24367\\
1.54987	0.24400\\
1.54989	0.24417\\
1.55036	0.24433\\
1.55038	0.24450\\
1.55039	0.24467\\
1.55061	0.24483\\
1.55062	0.24500\\
1.55158	0.24517\\
1.55183	0.24550\\
1.55184	0.24567\\
1.55232	0.24583\\
1.55329	0.24600\\
1.55330	0.24617\\
1.55353	0.24633\\
1.55402	0.24650\\
1.55426	0.24667\\
1.55474	0.24683\\
1.55476	0.24700\\
1.55547	0.24717\\
1.55595	0.24733\\
1.55788	0.24767\\
1.55789	0.24800\\
1.55790	0.24833\\
1.55812	0.24867\\
1.55884	0.24900\\
1.55885	0.24933\\
1.55886	0.24950\\
1.55956	0.24967\\
1.55980	0.24983\\
1.56028	0.25000\\
1.56099	0.25017\\
1.56101	0.25033\\
1.56147	0.25050\\
1.56148	0.25067\\
1.56149	0.25083\\
1.56151	0.25100\\
1.56195	0.25117\\
1.56196	0.25133\\
1.56197	0.25150\\
1.56242	0.25167\\
1.56244	0.25183\\
1.56245	0.25200\\
1.56266	0.25217\\
1.56290	0.25250\\
1.56291	0.25267\\
1.56292	0.25283\\
1.56314	0.25300\\
1.56315	0.25317\\
1.56337	0.25333\\
1.56361	0.25350\\
1.56362	0.25367\\
1.56364	0.25383\\
1.56385	0.25400\\
1.56386	0.25417\\
1.56480	0.25450\\
1.56481	0.25483\\
1.56482	0.25500\\
1.56527	0.25517\\
1.56528	0.25533\\
1.56529	0.25550\\
1.56574	0.25583\\
1.56575	0.25600\\
1.56577	0.25617\\
1.56598	0.25650\\
1.56599	0.25667\\
1.56621	0.25700\\
1.56668	0.25717\\
1.56670	0.25733\\
1.56671	0.25750\\
1.56692	0.25767\\
1.56833	0.25783\\
1.56834	0.25800\\
1.56857	0.25817\\
1.56858	0.25833\\
1.56859	0.25850\\
1.56860	0.25867\\
1.56974	0.25883\\
1.56975	0.25900\\
1.57067	0.25933\\
1.57068	0.25950\\
1.57090	0.25983\\
1.57092	0.26000\\
1.57137	0.26033\\
1.57138	0.26050\\
1.57139	0.26067\\
1.57160	0.26083\\
1.57253	0.26117\\
1.57255	0.26150\\
1.57256	0.26183\\
1.57323	0.26217\\
1.57324	0.26233\\
1.57346	0.26250\\
1.57348	0.26267\\
1.57393	0.26283\\
1.57416	0.26300\\
1.57439	0.26317\\
1.57440	0.26333\\
1.57441	0.26350\\
1.57462	0.26383\\
1.57508	0.26417\\
1.57510	0.26450\\
1.57511	0.26467\\
1.57531	0.26483\\
1.57533	0.26500\\
1.57555	0.26517\\
1.57578	0.26533\\
1.57579	0.26550\\
1.57601	0.26567\\
1.57647	0.26600\\
1.57648	0.26617\\
1.57670	0.26633\\
1.57671	0.26650\\
1.57693	0.26683\\
1.57694	0.26700\\
1.57695	0.26717\\
1.57696	0.26733\\
1.57716	0.26750\\
1.57717	0.26767\\
1.57718	0.26783\\
1.57739	0.26800\\
1.57785	0.26833\\
1.57786	0.26850\\
1.57831	0.26867\\
1.57877	0.26883\\
1.57878	0.26900\\
1.57899	0.26933\\
1.57901	0.26967\\
1.57902	0.26983\\
1.57903	0.27000\\
1.57922	0.27017\\
1.57923	0.27033\\
1.57925	0.27050\\
1.58014	0.27067\\
1.58059	0.27083\\
1.58061	0.27100\\
1.58062	0.27117\\
1.58105	0.27133\\
1.58128	0.27150\\
1.58173	0.27167\\
1.58174	0.27183\\
1.58176	0.27200\\
1.58219	0.27217\\
1.58242	0.27233\\
1.58243	0.27250\\
1.58310	0.27267\\
1.58332	0.27300\\
1.58333	0.27333\\
1.58335	0.27350\\
1.58355	0.27367\\
1.58356	0.27383\\
1.58400	0.27417\\
1.58401	0.27433\\
1.58423	0.27450\\
1.58424	0.27467\\
1.58468	0.27483\\
1.58469	0.27500\\
1.58536	0.27517\\
1.58537	0.27533\\
1.58581	0.27550\\
1.58604	0.27567\\
1.58626	0.27583\\
1.58627	0.27600\\
1.58628	0.27617\\
1.58629	0.27633\\
1.58649	0.27650\\
1.58739	0.27683\\
1.58740	0.27717\\
1.58761	0.27733\\
1.58783	0.27750\\
1.58785	0.27767\\
1.58786	0.27783\\
1.58828	0.27800\\
1.58829	0.27817\\
1.58831	0.27833\\
1.58851	0.27867\\
1.58852	0.27883\\
1.58853	0.27900\\
1.58873	0.27917\\
1.58895	0.27933\\
1.58963	0.27983\\
1.58964	0.28033\\
1.58965	0.28083\\
1.58966	0.28100\\
1.59007	0.28117\\
1.59052	0.28133\\
1.59053	0.28150\\
1.59074	0.28167\\
1.59141	0.28217\\
1.59142	0.28250\\
1.59143	0.28267\\
1.59163	0.28283\\
1.59185	0.28300\\
1.59187	0.28317\\
1.59208	0.28333\\
1.59252	0.28350\\
1.59253	0.28367\\
1.59296	0.28433\\
1.59298	0.28483\\
1.59299	0.28500\\
1.59300	0.28517\\
1.59319	0.28550\\
1.59320	0.28567\\
1.59363	0.28583\\
1.59385	0.28617\\
1.59407	0.28650\\
1.59408	0.28667\\
1.59451	0.28683\\
1.59473	0.28700\\
1.59496	0.28717\\
1.59518	0.28733\\
1.59519	0.28750\\
1.59540	0.28767\\
1.59541	0.28783\\
1.59562	0.28817\\
1.59563	0.28833\\
1.59564	0.28850\\
1.59584	0.28867\\
1.59672	0.28883\\
1.59694	0.28900\\
1.59695	0.28917\\
1.59738	0.28950\\
1.59739	0.28967\\
1.59760	0.29033\\
1.59761	0.29083\\
1.59762	0.29100\\
1.59763	0.29117\\
1.59782	0.29133\\
1.59783	0.29150\\
1.59869	0.29167\\
1.59891	0.29183\\
1.59892	0.29200\\
1.59893	0.29217\\
1.59913	0.29250\\
1.59914	0.29267\\
1.59935	0.29283\\
1.59936	0.29300\\
1.59978	0.29317\\
1.59980	0.29333\\
1.59981	0.29350\\
1.60000	0.29400\\
1.60001	0.29417\\
1.60022	0.29450\\
1.60023	0.29467\\
1.60024	0.29483\\
1.60087	0.29500\\
1.60109	0.29517\\
1.60131	0.29533\\
1.60132	0.29550\\
1.60153	0.29567\\
1.60196	0.29583\\
1.60218	0.29600\\
1.60219	0.29617\\
1.60220	0.29633\\
1.60240	0.29667\\
1.60241	0.29683\\
1.60261	0.29700\\
1.60283	0.29733\\
1.60284	0.29750\\
1.60326	0.29767\\
1.60370	0.29783\\
1.60371	0.29800\\
1.60372	0.29817\\
1.60413	0.29850\\
1.60456	0.29867\\
1.60478	0.29883\\
1.60479	0.29900\\
1.60499	0.29933\\
1.60500	0.29950\\
1.60542	0.29967\\
1.60543	0.29983\\
1.60545	0.30000\\
1.60564	0.30017\\
1.60565	0.30033\\
1.60628	0.30067\\
1.60630	0.30100\\
1.60631	0.30117\\
1.60650	0.30133\\
1.60651	0.30150\\
1.60652	0.30167\\
1.60671	0.30183\\
1.60693	0.30200\\
1.60694	0.30217\\
1.60714	0.30250\\
1.60715	0.30283\\
1.60717	0.30317\\
1.60718	0.30333\\
1.60757	0.30350\\
1.60800	0.30367\\
1.60801	0.30383\\
1.60802	0.30400\\
1.60843	0.30433\\
1.60844	0.30467\\
1.60845	0.30483\\
1.60846	0.30500\\
1.60864	0.30517\\
1.60950	0.30533\\
1.60951	0.30550\\
1.60971	0.30583\\
1.60972	0.30600\\
1.60993	0.30617\\
1.61014	0.30633\\
1.61120	0.30650\\
1.61121	0.30667\\
1.61142	0.30683\\
1.61163	0.30700\\
1.61184	0.30717\\
1.61226	0.30733\\
1.61269	0.30750\\
1.61332	0.30783\\
1.61333	0.30800\\
1.61334	0.30817\\
1.61354	0.30833\\
1.61355	0.30850\\
1.61417	0.30883\\
1.61459	0.30900\\
1.61480	0.30933\\
1.61522	0.30950\\
1.61523	0.30967\\
1.61564	0.31000\\
1.61566	0.31017\\
1.61586	0.31033\\
1.61607	0.31050\\
1.61712	0.31067\\
1.61733	0.31083\\
1.61734	0.31100\\
1.61754	0.31117\\
1.61755	0.31133\\
1.61756	0.31150\\
1.61757	0.31167\\
1.61795	0.31183\\
1.61837	0.31200\\
1.61858	0.31250\\
1.61859	0.31267\\
1.61900	0.31283\\
1.61942	0.31300\\
1.61943	0.31317\\
1.61963	0.31333\\
1.61964	0.31350\\
1.61983	0.31367\\
1.62004	0.31383\\
1.62025	0.31400\\
1.62108	0.31417\\
1.62109	0.31433\\
1.62110	0.31450\\
1.62129	0.31467\\
1.62130	0.31483\\
1.62131	0.31500\\
1.62150	0.31517\\
1.62212	0.31533\\
1.62274	0.31550\\
1.62275	0.31567\\
1.62316	0.31583\\
1.62378	0.31600\\
1.62379	0.31617\\
1.62380	0.31633\\
1.62398	0.31650\\
1.62399	0.31667\\
1.62460	0.31700\\
1.62461	0.31717\\
1.62462	0.31733\\
1.62481	0.31767\\
1.62482	0.31800\\
1.62501	0.31817\\
1.62543	0.31833\\
1.62563	0.31867\\
1.62564	0.31883\\
1.62604	0.31900\\
1.62605	0.31917\\
1.62666	0.31933\\
1.62667	0.31950\\
1.62668	0.31967\\
1.62686	0.31983\\
1.62809	0.32017\\
1.62891	0.32050\\
1.62892	0.32067\\
1.62973	0.32083\\
1.63054	0.32100\\
1.63055	0.32117\\
1.63056	0.32133\\
1.63095	0.32150\\
1.63096	0.32167\\
1.63097	0.32183\\
1.63135	0.32200\\
1.63277	0.32217\\
1.63278	0.32233\\
1.63297	0.32250\\
1.63298	0.32267\\
1.63299	0.32283\\
1.63300	0.32300\\
1.63318	0.32317\\
1.63439	0.32350\\
1.63440	0.32367\\
1.63459	0.32383\\
1.63460	0.32400\\
1.63461	0.32417\\
1.63479	0.32433\\
1.63480	0.32450\\
1.63519	0.32483\\
1.63520	0.32500\\
1.63521	0.32517\\
1.63522	0.32533\\
1.63539	0.32550\\
1.63540	0.32567\\
1.63541	0.32583\\
1.63620	0.32600\\
1.63621	0.32617\\
1.63660	0.32633\\
1.63661	0.32650\\
1.63680	0.32667\\
1.63681	0.32683\\
1.63740	0.32700\\
1.63860	0.32717\\
1.63861	0.32733\\
1.63862	0.32750\\
1.63863	0.32767\\
1.63900	0.32783\\
1.63940	0.32800\\
1.63941	0.32817\\
1.63960	0.32833\\
1.63961	0.32850\\
1.63999	0.32867\\
1.64000	0.32883\\
1.64019	0.32917\\
1.64020	0.32933\\
1.64059	0.32950\\
1.64060	0.32967\\
1.64061	0.32983\\
1.64079	0.33000\\
1.64080	0.33017\\
1.64119	0.33033\\
1.64120	0.33050\\
1.64121	0.33067\\
1.64158	0.33100\\
1.64159	0.33117\\
1.64160	0.33133\\
1.64161	0.33150\\
1.64178	0.33167\\
1.64238	0.33200\\
1.64239	0.33233\\
1.64240	0.33250\\
1.64257	0.33267\\
1.64317	0.33300\\
1.64318	0.33317\\
1.64336	0.33333\\
1.64337	0.33350\\
1.64338	0.33367\\
1.64376	0.33400\\
1.64377	0.33417\\
1.64378	0.33433\\
1.64415	0.33467\\
1.64416	0.33483\\
1.64455	0.33500\\
1.64456	0.33517\\
1.64457	0.33533\\
1.64458	0.33550\\
1.64494	0.33583\\
1.64495	0.33600\\
1.64553	0.33633\\
1.64554	0.33650\\
1.64612	0.33667\\
1.64632	0.33683\\
1.64651	0.33700\\
1.64729	0.33717\\
1.64769	0.33733\\
1.64827	0.33750\\
1.64847	0.33783\\
1.64848	0.33817\\
1.64849	0.33833\\
1.64866	0.33850\\
1.64867	0.33867\\
1.64868	0.33883\\
1.64886	0.33933\\
1.64905	0.33967\\
1.64906	0.33983\\
1.64907	0.34000\\
1.64908	0.34017\\
1.65003	0.34033\\
1.65041	0.34050\\
1.65061	0.34067\\
1.65062	0.34083\\
1.65063	0.34100\\
1.65080	0.34117\\
1.65081	0.34133\\
1.65082	0.34150\\
1.65100	0.34183\\
1.65119	0.34200\\
1.65120	0.34217\\
1.65158	0.34233\\
1.65216	0.34267\\
1.65351	0.34283\\
1.65352	0.34300\\
1.65353	0.34317\\
1.65409	0.34350\\
1.65428	0.34367\\
1.65467	0.34383\\
1.65486	0.34400\\
1.65487	0.34417\\
1.65488	0.34433\\
1.65505	0.34467\\
1.65506	0.34483\\
1.65507	0.34500\\
1.65524	0.34517\\
1.65544	0.34533\\
1.65545	0.34550\\
1.65582	0.34583\\
1.65697	0.34600\\
1.65698	0.34617\\
1.65716	0.34633\\
1.65735	0.34650\\
1.65831	0.34667\\
1.65832	0.34683\\
1.65833	0.34700\\
1.65850	0.34717\\
1.65851	0.34733\\
1.65852	0.34750\\
1.65869	0.34767\\
1.65870	0.34783\\
1.65871	0.34800\\
1.65872	0.34817\\
1.65888	0.34833\\
1.65907	0.34850\\
1.65964	0.34867\\
1.66021	0.34883\\
1.66022	0.34900\\
1.66023	0.34917\\
1.66040	0.34950\\
1.66041	0.34967\\
1.66042	0.34983\\
1.66048	0.35000\\
1.66059	0.35017\\
1.66097	0.35033\\
1.66116	0.35050\\
1.66173	0.35067\\
1.66174	0.35083\\
1.66324	0.35100\\
1.66343	0.35117\\
1.66344	0.35133\\
1.66345	0.35150\\
1.66380	0.35183\\
1.66381	0.35200\\
1.66475	0.35217\\
1.66568	0.35250\\
1.66625	0.35300\\
1.66626	0.35317\\
1.66643	0.35333\\
1.66681	0.35350\\
1.66700	0.35367\\
1.66700	0.35383\\
1.66718	0.35400\\
1.66756	0.35417\\
1.66793	0.35433\\
1.66830	0.35450\\
1.66831	0.35467\\
1.66849	0.35517\\
1.66850	0.35533\\
1.66851	0.35550\\
1.66852	0.35567\\
1.66886	0.35583\\
1.66887	0.35600\\
1.66905	0.35617\\
1.66906	0.35633\\
1.66942	0.35667\\
1.66943	0.35700\\
1.66944	0.35733\\
1.66945	0.35750\\
1.66979	0.35767\\
1.66980	0.35783\\
1.67016	0.35817\\
1.67017	0.35833\\
1.67018	0.35850\\
1.67072	0.35867\\
1.67090	0.35900\\
1.67091	0.35933\\
1.67092	0.35967\\
1.67093	0.36000\\
1.67164	0.36017\\
1.67238	0.36067\\
1.67239	0.36100\\
1.67240	0.36133\\
1.67241	0.36150\\
1.67294	0.36167\\
1.67295	0.36183\\
1.67296	0.36200\\
1.67297	0.36217\\
1.67312	0.36250\\
1.67313	0.36283\\
1.67314	0.36317\\
1.67441	0.36367\\
1.67442	0.36383\\
1.67515	0.36400\\
1.67533	0.36433\\
1.67534	0.36467\\
1.67535	0.36500\\
1.67570	0.36533\\
1.67571	0.36550\\
1.67643	0.36567\\
1.67661	0.36617\\
1.67662	0.36633\\
1.67663	0.36650\\
1.67679	0.36667\\
1.67680	0.36683\\
1.67734	0.36700\\
1.67735	0.36717\\
1.67752	0.36733\\
1.67753	0.36750\\
1.67754	0.36767\\
1.67771	0.36800\\
1.67772	0.36817\\
1.67807	0.36833\\
1.67808	0.36850\\
1.67825	0.36867\\
1.67826	0.36883\\
1.67862	0.36900\\
1.67935	0.36917\\
1.67953	0.36933\\
1.67954	0.36950\\
1.67955	0.36967\\
1.67989	0.37000\\
1.67990	0.37033\\
1.67991	0.37050\\
1.68007	0.37067\\
1.68025	0.37133\\
1.68026	0.37183\\
1.68027	0.37233\\
1.68044	0.37250\\
1.68044	0.37267\\
1.68062	0.37283\\
1.68063	0.37300\\
1.68063	0.37317\\
1.68116	0.37350\\
1.68117	0.37367\\
1.68118	0.37383\\
1.68170	0.37400\\
1.68171	0.37417\\
1.68172	0.37433\\
1.68188	0.37450\\
1.68189	0.37467\\
1.68224	0.37483\\
1.68242	0.37533\\
1.68243	0.37583\\
1.68244	0.37617\\
1.68245	0.37633\\
1.68279	0.37650\\
1.68297	0.37667\\
1.68333	0.37683\\
1.68334	0.37700\\
1.68351	0.37717\\
1.68369	0.37750\\
1.68370	0.37767\\
1.68387	0.37800\\
1.68388	0.37833\\
1.68388	0.37850\\
1.68389	0.37867\\
1.68405	0.37883\\
1.68406	0.37900\\
1.68476	0.37917\\
1.68477	0.37933\\
1.68512	0.37967\\
1.68530	0.37983\\
1.68531	0.38000\\
1.68548	0.38050\\
1.68549	0.38083\\
1.68550	0.38117\\
1.68566	0.38133\\
1.68567	0.38150\\
1.68584	0.38183\\
1.68585	0.38200\\
1.68586	0.38217\\
1.68587	0.38233\\
1.68602	0.38267\\
1.68603	0.38283\\
1.68620	0.38300\\
1.68638	0.38317\\
1.68639	0.38333\\
1.68639	0.38350\\
1.68640	0.38367\\
1.68673	0.38383\\
1.68727	0.38400\\
1.68728	0.38417\\
1.68745	0.38433\\
1.68763	0.38467\\
1.68781	0.38483\\
1.68781	0.38500\\
1.68782	0.38517\\
1.68852	0.38533\\
1.68853	0.38550\\
1.68870	0.38633\\
1.68870	0.38700\\
1.68871	0.38717\\
1.68872	0.38733\\
1.68887	0.38750\\
1.68888	0.38767\\
1.68905	0.38783\\
1.68906	0.38800\\
1.68923	0.38817\\
1.68924	0.38833\\
1.68925	0.38850\\
1.68941	0.38867\\
1.68958	0.38883\\
1.68959	0.38900\\
1.68960	0.38917\\
1.68976	0.38933\\
1.68977	0.38950\\
1.68978	0.38967\\
1.68994	0.38983\\
1.68995	0.39000\\
1.68996	0.39017\\
1.69029	0.39050\\
1.69030	0.39083\\
1.69031	0.39100\\
1.69047	0.39117\\
1.69048	0.39133\\
1.69049	0.39150\\
1.69082	0.39167\\
1.69118	0.39217\\
1.69119	0.39250\\
1.69120	0.39267\\
1.69136	0.39283\\
1.69136	0.39300\\
1.69153	0.39333\\
1.69154	0.39367\\
1.69155	0.39383\\
1.69171	0.39400\\
1.69172	0.39417\\
1.69206	0.39433\\
1.69207	0.39450\\
1.69208	0.39467\\
1.69242	0.39483\\
1.69259	0.39533\\
1.69260	0.39567\\
1.69261	0.39600\\
1.69277	0.39617\\
1.69278	0.39633\\
1.69279	0.39650\\
1.69312	0.39667\\
1.69313	0.39683\\
1.69330	0.39717\\
1.69330	0.39750\\
1.69347	0.39767\\
1.69348	0.39783\\
1.69365	0.39817\\
1.69366	0.39833\\
1.69382	0.39867\\
1.69400	0.39883\\
1.69418	0.39900\\
1.69418	0.39917\\
1.69435	0.39933\\
1.69453	0.39967\\
1.69454	0.39983\\
1.69454	0.40000\\
1.69470	0.40033\\
1.69471	0.40050\\
1.69472	0.40067\\
1.69523	0.40100\\
1.69540	0.40150\\
1.69541	0.40183\\
1.69542	0.40200\\
1.69558	0.40217\\
1.69559	0.40233\\
1.69575	0.40267\\
1.69576	0.40283\\
1.69593	0.40300\\
1.69610	0.40333\\
1.69611	0.40350\\
1.69628	0.40367\\
1.69629	0.40383\\
1.69630	0.40400\\
1.69645	0.40433\\
1.69646	0.40450\\
1.69663	0.40483\\
1.69664	0.40500\\
1.69664	0.40517\\
1.69665	0.40533\\
1.69680	0.40567\\
1.69698	0.40583\\
1.69715	0.40617\\
1.69733	0.40633\\
1.69750	0.40667\\
1.69785	0.40700\\
1.69786	0.40717\\
1.69820	0.40750\\
1.69854	0.40767\\
1.69872	0.40783\\
1.69873	0.40800\\
1.69907	0.40817\\
1.69907	0.40833\\
1.69924	0.40850\\
1.69941	0.40867\\
1.69959	0.40883\\
1.70045	0.40900\\
1.70046	0.40917\\
1.70063	0.40933\\
1.70080	0.40967\\
1.70081	0.41000\\
1.70082	0.41033\\
1.70082	0.41050\\
1.70097	0.41067\\
1.70098	0.41083\\
1.70166	0.41100\\
1.70218	0.41133\\
1.70219	0.41167\\
1.70270	0.41183\\
1.70271	0.41200\\
1.70304	0.41233\\
1.70305	0.41250\\
1.70356	0.41283\\
1.70424	0.41300\\
1.70510	0.41317\\
1.70511	0.41333\\
1.70512	0.41350\\
1.70544	0.41367\\
1.70630	0.41383\\
1.70631	0.41400\\
1.70647	0.41417\\
1.70681	0.41433\\
1.70715	0.41450\\
1.70732	0.41467\\
1.70749	0.41500\\
1.70750	0.41517\\
1.70800	0.41533\\
1.70970	0.41550\\
1.70971	0.41567\\
1.70972	0.41583\\
1.70987	0.41600\\
1.71004	0.41633\\
1.71005	0.41650\\
1.71006	0.41667\\
1.71106	0.41700\\
1.71106	0.41733\\
1.71122	0.41750\\
1.71123	0.41767\\
1.71124	0.41783\\
1.71173	0.41800\\
1.71174	0.41817\\
1.71175	0.41833\\
1.71190	0.41850\\
1.71191	0.41867\\
1.71257	0.41883\\
1.71258	0.41900\\
1.71274	0.41917\\
1.71275	0.41933\\
1.71291	0.41967\\
1.71292	0.41983\\
1.71293	0.42000\\
1.71375	0.42017\\
1.71392	0.42033\\
1.71393	0.42050\\
1.71394	0.42067\\
1.71409	0.42083\\
1.71442	0.42100\\
1.71492	0.42117\\
1.71493	0.42133\\
1.71494	0.42150\\
1.71526	0.42167\\
1.71527	0.42183\\
1.71593	0.42217\\
1.71594	0.42233\\
1.71594	0.42250\\
1.71595	0.42267\\
1.71610	0.42300\\
1.71610	0.42317\\
1.71626	0.42333\\
1.71676	0.42350\\
1.71677	0.42367\\
1.71760	0.42400\\
1.71760	0.42433\\
1.71776	0.42450\\
1.71777	0.42467\\
1.71778	0.42483\\
1.71793	0.42517\\
1.71794	0.42533\\
1.71826	0.42550\\
1.71827	0.42567\\
1.71859	0.42600\\
1.71860	0.42633\\
1.71861	0.42667\\
1.71909	0.42683\\
1.71926	0.42700\\
1.71942	0.42717\\
1.71975	0.42750\\
1.71976	0.42783\\
1.71977	0.42800\\
1.71978	0.42817\\
1.72025	0.42833\\
1.72026	0.42850\\
1.72042	0.42867\\
1.72058	0.42883\\
1.72059	0.42900\\
1.72108	0.42917\\
1.72157	0.42950\\
1.72158	0.42967\\
1.72159	0.42983\\
1.72160	0.43000\\
1.72207	0.43017\\
1.72223	0.43033\\
1.72256	0.43050\\
1.72257	0.43067\\
1.72272	0.43083\\
1.72273	0.43100\\
1.72274	0.43117\\
1.72305	0.43133\\
1.72306	0.43150\\
1.72307	0.43167\\
1.72308	0.43183\\
1.72338	0.43200\\
1.72339	0.43217\\
1.72340	0.43233\\
1.72371	0.43250\\
1.72372	0.43267\\
1.72387	0.43283\\
1.72388	0.43300\\
1.72404	0.43333\\
1.72437	0.43350\\
1.72437	0.43367\\
1.72453	0.43383\\
1.72454	0.43400\\
1.72502	0.43433\\
1.72503	0.43467\\
1.72518	0.43483\\
1.72519	0.43500\\
1.72551	0.43517\\
1.72552	0.43533\\
1.72553	0.43550\\
1.72584	0.43567\\
1.72585	0.43583\\
1.72585	0.43600\\
1.72586	0.43617\\
1.72616	0.43633\\
1.72649	0.43650\\
1.72650	0.43667\\
1.72651	0.43683\\
1.72682	0.43700\\
1.72682	0.43717\\
1.72747	0.43733\\
1.72748	0.43750\\
1.72748	0.43767\\
1.72763	0.43783\\
1.72779	0.43800\\
1.72812	0.43817\\
1.72813	0.43833\\
1.72813	0.43850\\
1.72861	0.43867\\
1.72893	0.43883\\
1.72909	0.43900\\
1.72942	0.43933\\
1.72942	0.43967\\
1.72943	0.43983\\
1.72944	0.44000\\
1.73022	0.44017\\
1.73039	0.44033\\
1.73071	0.44050\\
1.73087	0.44083\\
1.73088	0.44100\\
1.73103	0.44117\\
1.73119	0.44150\\
1.73120	0.44167\\
1.73152	0.44200\\
1.73152	0.44233\\
1.73153	0.44250\\
1.73168	0.44300\\
1.73169	0.44317\\
1.73216	0.44333\\
1.73217	0.44350\\
1.73232	0.44367\\
1.73233	0.44383\\
1.73234	0.44400\\
1.73235	0.44417\\
1.73264	0.44433\\
1.73265	0.44450\\
1.73280	0.44483\\
1.73281	0.44500\\
1.73296	0.44517\\
1.73297	0.44533\\
1.73298	0.44550\\
1.73299	0.44567\\
1.73329	0.44583\\
1.73345	0.44617\\
1.73345	0.44650\\
1.73346	0.44683\\
1.73347	0.44700\\
1.73393	0.44733\\
1.73425	0.44750\\
1.73489	0.44783\\
1.73490	0.44800\\
1.73537	0.44817\\
1.73538	0.44833\\
1.73538	0.44850\\
1.73539	0.44867\\
1.73553	0.44917\\
1.73554	0.44967\\
1.73554	0.44983\\
1.73569	0.45000\\
1.73569	0.45017\\
1.73601	0.45033\\
1.73617	0.45067\\
1.73617	0.45083\\
1.73664	0.45100\\
1.73696	0.45117\\
1.73728	0.45133\\
1.73729	0.45150\\
1.73730	0.45167\\
1.73744	0.45183\\
1.73745	0.45200\\
1.73760	0.45217\\
1.73776	0.45233\\
1.73776	0.45250\\
1.73777	0.45267\\
1.73792	0.45283\\
1.73792	0.45300\\
1.73807	0.45333\\
1.73808	0.45350\\
1.73809	0.45367\\
1.73823	0.45383\\
1.73824	0.45400\\
1.73839	0.45417\\
1.73840	0.45433\\
1.73855	0.45500\\
1.73856	0.45550\\
1.73857	0.45583\\
1.73887	0.45600\\
1.73918	0.45633\\
1.73934	0.45650\\
1.73982	0.45700\\
1.73983	0.45717\\
1.73983	0.45733\\
1.73998	0.45783\\
1.74029	0.45833\\
1.74030	0.45867\\
1.74031	0.45900\\
1.74032	0.45917\\
1.74045	0.45950\\
1.74061	0.45967\\
1.74077	0.46000\\
1.74077	0.46017\\
1.74108	0.46050\\
1.74109	0.46067\\
1.74140	0.46083\\
1.74140	0.46100\\
1.74155	0.46133\\
1.74156	0.46167\\
1.74171	0.46183\\
1.74187	0.46233\\
1.74188	0.46267\\
1.74188	0.46300\\
1.74189	0.46317\\
1.74203	0.46333\\
1.74203	0.46350\\
1.74218	0.46367\\
1.74234	0.46383\\
1.74235	0.46400\\
1.74250	0.46433\\
1.74251	0.46450\\
1.74265	0.46467\\
1.74328	0.46500\\
1.74329	0.46517\\
1.74344	0.46533\\
1.74345	0.46550\\
1.74360	0.46583\\
1.74375	0.46600\\
1.74376	0.46617\\
1.74377	0.46633\\
1.74391	0.46667\\
1.74407	0.46683\\
1.74438	0.46717\\
1.74454	0.46733\\
1.74485	0.46750\\
1.74486	0.46767\\
1.74486	0.46783\\
1.74487	0.46800\\
1.74500	0.46817\\
1.74516	0.46850\\
1.74517	0.46867\\
1.74518	0.46883\\
1.74532	0.46900\\
1.74563	0.46950\\
1.74564	0.46983\\
1.74564	0.47000\\
1.74610	0.47017\\
1.74610	0.47033\\
1.74611	0.47050\\
1.74625	0.47067\\
1.74672	0.47083\\
1.74703	0.47100\\
1.74704	0.47117\\
1.74750	0.47133\\
1.74751	0.47150\\
1.74781	0.47167\\
1.74796	0.47183\\
1.74797	0.47200\\
1.74812	0.47233\\
1.74813	0.47250\\
1.74813	0.47267\\
1.74814	0.47283\\
1.74827	0.47300\\
1.74874	0.47317\\
1.74889	0.47350\\
1.74890	0.47367\\
1.74891	0.47383\\
1.74905	0.47400\\
1.74906	0.47417\\
1.74906	0.47433\\
1.74920	0.47450\\
1.74936	0.47483\\
1.74937	0.47500\\
1.74951	0.47533\\
1.74998	0.47550\\
1.75028	0.47567\\
1.75044	0.47583\\
1.75045	0.47600\\
1.75045	0.47617\\
1.75046	0.47633\\
1.75059	0.47667\\
1.75060	0.47683\\
1.75061	0.47700\\
1.75090	0.47717\\
1.75091	0.47733\\
1.75092	0.47750\\
1.75106	0.47783\\
1.75106	0.47800\\
1.75121	0.47817\\
1.75122	0.47833\\
1.75198	0.47850\\
1.75229	0.47883\\
1.75229	0.47900\\
1.75244	0.47933\\
1.75245	0.47950\\
1.75275	0.47967\\
1.75276	0.47983\\
1.75290	0.48000\\
1.75291	0.48017\\
1.75305	0.48067\\
1.75321	0.48083\\
1.75351	0.48117\\
1.75352	0.48133\\
1.75367	0.48150\\
1.75367	0.48167\\
1.75368	0.48183\\
1.75369	0.48200\\
1.75382	0.48217\\
1.75443	0.48233\\
1.75444	0.48250\\
1.75489	0.48283\\
1.75490	0.48317\\
1.75491	0.48333\\
1.75520	0.48350\\
1.75581	0.48367\\
1.75611	0.48383\\
1.75657	0.48400\\
1.75672	0.48433\\
1.75687	0.48450\\
1.75702	0.48467\\
1.75718	0.48483\\
1.75718	0.48500\\
1.75719	0.48517\\
1.75733	0.48550\\
1.75734	0.48583\\
1.75734	0.48600\\
1.75735	0.48617\\
1.75763	0.48633\\
1.75778	0.48683\\
1.75779	0.48700\\
1.75780	0.48717\\
1.75824	0.48733\\
1.75839	0.48767\\
1.75854	0.48783\\
1.75855	0.48800\\
1.75900	0.48817\\
1.75900	0.48833\\
1.75901	0.48850\\
1.75990	0.48867\\
1.76005	0.48883\\
1.76051	0.48900\\
1.76096	0.48917\\
1.76097	0.48933\\
1.76097	0.48950\\
1.76216	0.48967\\
1.76276	0.49000\\
1.76277	0.49017\\
1.76321	0.49050\\
1.76322	0.49067\\
1.76366	0.49083\\
1.76381	0.49117\\
1.76382	0.49150\\
1.76396	0.49167\\
1.76471	0.49183\\
1.76515	0.49200\\
1.76530	0.49217\\
1.76590	0.49250\\
1.76635	0.49267\\
1.76649	0.49283\\
1.76650	0.49300\\
1.76651	0.49317\\
1.76694	0.49333\\
1.76695	0.49350\\
1.76783	0.49383\\
1.76784	0.49400\\
1.76785	0.49417\\
1.76813	0.49433\\
1.76813	0.49450\\
1.76814	0.49467\\
1.76815	0.49483\\
1.76842	0.49500\\
1.76843	0.49517\\
1.76872	0.49533\\
1.76902	0.49567\\
1.76902	0.49583\\
1.76903	0.49600\\
1.76931	0.49633\\
1.76932	0.49650\\
1.76933	0.49667\\
1.76933	0.49683\\
1.76961	0.49700\\
1.76975	0.49717\\
1.76976	0.49733\\
1.76977	0.49750\\
1.76990	0.49767\\
1.77108	0.49800\\
1.77109	0.49833\\
1.77109	0.49867\\
1.77110	0.49883\\
1.77123	0.49900\\
1.77152	0.49917\\
1.77153	0.49933\\
1.77211	0.49950\\
1.77212	0.49967\\
1.77284	0.49983\\
1.77285	0.50000\\
1.77314	0.50017\\
1.77314	0.50033\\
1.77315	0.50050\\
1.77328	0.50067\\
1.77329	0.50083\\
1.77330	0.50100\\
1.77343	0.50117\\
1.77372	0.50133\\
1.77373	0.50150\\
1.77374	0.50167\\
1.77401	0.50183\\
1.77402	0.50200\\
1.77416	0.50233\\
1.77417	0.50250\\
1.77417	0.50267\\
1.77431	0.50300\\
1.77431	0.50317\\
1.77445	0.50333\\
1.77446	0.50350\\
1.77474	0.50367\\
1.77503	0.50383\\
1.77504	0.50400\\
1.77518	0.50417\\
1.77519	0.50433\\
1.77520	0.50450\\
1.77520	0.50467\\
1.77635	0.50483\\
1.77635	0.50500\\
1.77636	0.50517\\
1.77637	0.50533\\
1.77693	0.50550\\
1.77693	0.50567\\
1.77694	0.50583\\
1.77852	0.50633\\
1.77853	0.50683\\
1.77853	0.50733\\
1.77854	0.50783\\
1.77895	0.50800\\
1.77910	0.50817\\
1.77982	0.50833\\
1.77983	0.50850\\
1.77996	0.50867\\
1.78011	0.50883\\
1.78012	0.50900\\
1.78012	0.50917\\
1.78025	0.50933\\
1.78026	0.50950\\
1.78027	0.50967\\
1.78040	0.50983\\
1.78068	0.51000\\
1.78069	0.51017\\
1.78097	0.51050\\
1.78098	0.51083\\
1.78099	0.51117\\
1.78099	0.51133\\
1.78212	0.51150\\
1.78213	0.51167\\
1.78241	0.51183\\
1.78242	0.51200\\
1.78269	0.51217\\
1.78270	0.51233\\
1.78384	0.51250\\
1.78385	0.51267\\
1.78412	0.51283\\
1.78413	0.51300\\
1.78414	0.51317\\
1.78470	0.51333\\
1.78498	0.51350\\
1.78499	0.51367\\
1.78500	0.51383\\
1.78500	0.51400\\
1.78541	0.51417\\
1.78542	0.51433\\
1.78584	0.51450\\
1.78584	0.51467\\
1.78585	0.51483\\
1.78640	0.51500\\
1.78655	0.51517\\
1.78655	0.51533\\
1.78669	0.51583\\
1.78669	0.51617\\
1.78670	0.51633\\
1.78683	0.51650\\
1.78711	0.51683\\
1.78712	0.51700\\
1.78713	0.51717\\
1.78725	0.51733\\
1.78726	0.51750\\
1.78768	0.51767\\
1.78769	0.51783\\
1.78769	0.51800\\
1.78782	0.51817\\
1.78853	0.51833\\
1.78867	0.51867\\
1.78868	0.51900\\
1.78868	0.51933\\
1.78881	0.51950\\
1.78882	0.51967\\
1.78883	0.51983\\
1.78895	0.52000\\
1.78896	0.52017\\
1.78897	0.52033\\
1.78952	0.52050\\
1.78952	0.52067\\
1.79008	0.52100\\
1.79009	0.52133\\
1.79010	0.52167\\
1.79022	0.52183\\
1.79023	0.52200\\
1.79036	0.52217\\
1.79037	0.52233\\
1.79064	0.52250\\
1.79065	0.52267\\
1.79066	0.52283\\
1.79067	0.52300\\
1.79149	0.52317\\
1.79177	0.52333\\
1.79247	0.52350\\
1.79248	0.52367\\
1.79248	0.52383\\
1.79261	0.52417\\
1.79262	0.52433\\
1.79262	0.52450\\
1.79275	0.52467\\
1.79276	0.52483\\
1.79289	0.52533\\
1.79290	0.52583\\
1.79290	0.52600\\
1.79291	0.52617\\
1.79317	0.52633\\
1.79318	0.52650\\
1.79318	0.52667\\
1.79331	0.52683\\
1.79345	0.52700\\
1.79346	0.52717\\
1.79346	0.52733\\
1.79347	0.52750\\
1.79373	0.52767\\
1.79373	0.52783\\
1.79374	0.52800\\
1.79387	0.52817\\
1.79415	0.52833\\
1.79429	0.52850\\
1.79484	0.52867\\
1.79498	0.52917\\
1.79499	0.52933\\
1.79500	0.52950\\
1.79512	0.52967\\
1.79568	0.53017\\
1.79665	0.53033\\
1.79679	0.53050\\
1.79693	0.53067\\
1.79693	0.53083\\
1.79694	0.53100\\
1.79762	0.53117\\
1.79763	0.53133\\
1.79763	0.53150\\
1.79790	0.53167\\
1.79804	0.53183\\
1.79817	0.53217\\
1.79818	0.53233\\
1.79886	0.53250\\
1.79900	0.53267\\
1.79928	0.53283\\
1.79942	0.53300\\
1.79947	0.53317\\
1.79983	0.53333\\
1.80011	0.53350\\
1.80011	0.53367\\
1.80012	0.53383\\
1.80066	0.53400\\
1.80066	0.53417\\
1.80067	0.53433\\
1.80079	0.53450\\
1.80080	0.53467\\
1.80175	0.53483\\
1.80176	0.53500\\
1.80189	0.53517\\
1.80190	0.53533\\
1.80190	0.53550\\
1.80271	0.53567\\
1.80272	0.53583\\
1.80326	0.53633\\
1.80327	0.53650\\
1.80327	0.53667\\
1.80381	0.53683\\
1.80381	0.53700\\
1.80394	0.53717\\
1.80476	0.53733\\
1.80477	0.53750\\
1.80477	0.53767\\
1.80478	0.53783\\
1.80490	0.53800\\
1.80490	0.53817\\
1.80558	0.53833\\
1.80558	0.53850\\
1.80571	0.53867\\
1.80598	0.53883\\
1.80599	0.53900\\
1.80600	0.53917\\
1.80625	0.53933\\
1.80653	0.53967\\
1.80653	0.54000\\
1.80734	0.54017\\
1.80735	0.54033\\
1.80774	0.54050\\
1.80829	0.54083\\
1.80842	0.54100\\
1.80843	0.54117\\
1.80843	0.54133\\
1.80844	0.54150\\
1.80856	0.54167\\
1.80856	0.54183\\
1.80857	0.54200\\
1.80896	0.54217\\
1.80909	0.54250\\
1.80910	0.54267\\
1.80923	0.54283\\
1.80950	0.54300\\
1.80951	0.54317\\
1.80977	0.54350\\
1.80990	0.54367\\
1.81017	0.54383\\
1.81018	0.54400\\
1.81044	0.54417\\
1.81084	0.54433\\
1.81098	0.54450\\
1.81178	0.54483\\
1.81179	0.54517\\
1.81180	0.54533\\
1.81272	0.54550\\
1.81273	0.54567\\
1.81285	0.54583\\
1.81286	0.54600\\
1.81312	0.54633\\
1.81313	0.54650\\
1.81313	0.54667\\
1.81352	0.54717\\
1.81353	0.54733\\
1.81353	0.54750\\
1.81365	0.54767\\
1.81379	0.54783\\
1.81379	0.54800\\
1.81380	0.54817\\
1.81392	0.54833\\
1.81419	0.54850\\
1.81419	0.54867\\
1.81445	0.54883\\
1.81446	0.54900\\
1.81459	0.54933\\
1.81459	0.54967\\
1.81485	0.54983\\
1.81499	0.55000\\
1.81499	0.55017\\
1.81500	0.55033\\
1.81501	0.55050\\
1.81512	0.55067\\
1.81513	0.55083\\
1.81513	0.55100\\
1.81525	0.55133\\
1.81526	0.55167\\
1.81527	0.55183\\
1.81565	0.55200\\
1.81578	0.55217\\
1.81579	0.55233\\
1.81605	0.55250\\
1.81658	0.55267\\
1.81659	0.55283\\
1.81659	0.55300\\
1.81684	0.55317\\
1.81698	0.55333\\
1.81711	0.55350\\
1.81712	0.55367\\
1.81724	0.55383\\
1.81725	0.55400\\
1.81725	0.55417\\
1.81737	0.55450\\
1.81738	0.55483\\
1.81751	0.55500\\
1.81751	0.55517\\
1.81752	0.55533\\
1.81777	0.55550\\
1.81803	0.55567\\
1.81817	0.55583\\
1.81817	0.55600\\
1.81830	0.55617\\
1.81831	0.55633\\
1.81843	0.55667\\
1.81844	0.55700\\
1.81844	0.55733\\
1.81869	0.55750\\
1.81883	0.55783\\
1.81883	0.55800\\
1.81884	0.55817\\
1.81896	0.55833\\
1.81909	0.55850\\
1.81910	0.55867\\
1.81910	0.55883\\
1.81922	0.55900\\
1.81923	0.55917\\
1.81923	0.55933\\
1.81975	0.55950\\
1.81975	0.55967\\
1.81988	0.56000\\
1.82001	0.56017\\
1.82002	0.56033\\
1.82027	0.56050\\
1.82041	0.56067\\
1.82067	0.56083\\
1.82093	0.56100\\
1.82106	0.56117\\
1.82119	0.56133\\
1.82132	0.56150\\
1.82145	0.56167\\
1.82159	0.56183\\
1.82159	0.56200\\
1.82160	0.56217\\
1.82172	0.56233\\
1.82172	0.56250\\
1.82185	0.56267\\
1.82198	0.56283\\
1.82211	0.56300\\
1.82224	0.56317\\
1.82225	0.56333\\
1.82237	0.56350\\
1.82250	0.56367\\
1.82251	0.56383\\
1.82276	0.56400\\
1.82289	0.56417\\
1.82290	0.56433\\
1.82291	0.56450\\
1.82302	0.56467\\
1.82303	0.56483\\
1.82315	0.56500\\
1.82316	0.56517\\
1.82368	0.56533\\
1.82407	0.56567\\
1.82420	0.56600\\
1.82433	0.56633\\
1.82433	0.56650\\
1.82434	0.56667\\
1.82446	0.56700\\
1.82459	0.56733\\
1.82511	0.56767\\
1.82511	0.56783\\
1.82563	0.56800\\
1.82563	0.56817\\
1.82576	0.56833\\
1.82576	0.56850\\
1.82615	0.56867\\
1.82615	0.56883\\
1.82628	0.56917\\
1.82628	0.56950\\
1.82629	0.56967\\
1.82641	0.56983\\
1.82653	0.57000\\
1.82666	0.57017\\
1.82679	0.57033\\
1.82680	0.57050\\
1.82705	0.57067\\
1.82706	0.57083\\
1.82718	0.57100\\
1.82783	0.57133\\
1.82783	0.57150\\
1.82784	0.57167\\
1.82809	0.57200\\
1.82834	0.57217\\
1.82873	0.57233\\
1.82886	0.57250\\
1.82899	0.57267\\
1.82937	0.57283\\
1.82950	0.57300\\
1.82976	0.57317\\
1.82989	0.57333\\
1.83066	0.57350\\
1.83092	0.57367\\
1.83156	0.57383\\
1.83168	0.57400\\
1.83181	0.57417\\
1.83232	0.57433\\
1.83245	0.57450\\
1.83309	0.57467\\
1.83462	0.57483\\
1.83538	0.57500\\
1.83551	0.57517\\
1.83563	0.57533\\
1.83601	0.57550\\
1.83639	0.57567\\
1.83753	0.57583\\
1.83778	0.57600\\
1.83779	0.57617\\
1.83780	0.57633\\
1.83917	0.57650\\
1.83918	0.57667\\
1.83918	0.57683\\
1.83942	0.57700\\
1.83992	0.57733\\
1.83993	0.57767\\
1.84018	0.57783\\
1.84030	0.57800\\
1.84118	0.57817\\
1.84343	0.57833\\
1.84442	0.57850\\
1.84455	0.57867\\
1.84455	0.57883\\
1.84456	0.57900\\
1.84456	0.57917\\
1.84641	0.57933\\
1.84776	0.57950\\
1.84826	0.57967\\
1.84850	0.58000\\
1.84851	0.58017\\
1.84852	0.58033\\
1.84949	0.58050\\
1.84949	0.58067\\
1.84950	0.58083\\
1.84951	0.58100\\
1.84998	0.58117\\
1.85010	0.58133\\
1.85011	0.58150\\
1.85011	0.58167\\
1.85133	0.58183\\
1.85133	0.58200\\
1.85145	0.58217\\
1.85279	0.58233\\
1.85280	0.58250\\
1.85280	0.58267\\
1.85281	0.58283\\
1.85291	0.58300\\
1.85292	0.58317\\
1.85293	0.58333\\
1.85340	0.58350\\
1.85341	0.58367\\
1.85341	0.58383\\
1.85342	0.58400\\
1.85364	0.58417\\
1.85425	0.58433\\
1.85631	0.58450\\
1.85667	0.58467\\
1.85668	0.58483\\
1.85956	0.58500\\
1.86064	0.58517\\
1.86065	0.58533\\
1.86066	0.58550\\
1.86066	0.58567\\
1.86255	0.58583\\
1.86339	0.58600\\
1.86339	0.58617\\
1.86340	0.58633\\
1.86398	0.58667\\
1.86399	0.58683\\
1.86399	0.58700\\
1.86400	0.58717\\
1.86671	0.58733\\
1.86671	0.58750\\
1.86672	0.58767\\
1.86718	0.58783\\
1.86718	0.58800\\
1.86719	0.58817\\
1.86720	0.58833\\
1.86812	0.58850\\
1.86813	0.58867\\
1.86930	0.58883\\
1.86930	0.58900\\
1.86931	0.58917\\
1.86931	0.58933\\
1.87152	0.58950\\
1.87153	0.58967\\
1.87153	0.58983\\
1.87234	0.59000\\
1.87234	0.59017\\
1.87235	0.59033\\
1.87501	0.59050\\
1.87501	0.59067\\
1.87502	0.59083\\
1.87570	0.59100\\
1.87571	0.59117\\
1.87572	0.59133\\
1.87572	0.59150\\
1.87651	0.59183\\
1.87652	0.59217\\
1.87652	0.59233\\
1.87720	0.59250\\
1.87778	0.59267\\
1.87779	0.59283\\
1.87779	0.59300\\
1.87801	0.59317\\
1.87802	0.59333\\
1.87802	0.59350\\
1.87836	0.59367\\
1.87836	0.59383\\
1.87837	0.59400\\
1.87870	0.59417\\
1.87871	0.59433\\
1.87973	0.59450\\
1.87974	0.59467\\
1.87974	0.59483\\
1.87975	0.59500\\
1.87985	0.59517\\
1.87985	0.59533\\
1.88156	0.59550\\
1.88213	0.59567\\
1.88214	0.59583\\
1.88214	0.59600\\
1.88215	0.59617\\
1.88259	0.59633\\
1.88259	0.59650\\
1.88260	0.59667\\
1.88293	0.59683\\
1.88293	0.59700\\
1.88294	0.59717\\
1.88338	0.59733\\
1.88339	0.59750\\
1.88339	0.59767\\
1.88340	0.59783\\
1.88372	0.59800\\
1.88373	0.59817\\
1.88374	0.59833\\
1.88384	0.59850\\
1.88384	0.59867\\
1.88385	0.59883\\
1.88440	0.59900\\
1.88441	0.59917\\
1.88531	0.59933\\
1.88532	0.59950\\
1.88542	0.59967\\
1.88565	0.59983\\
1.88566	0.60000\\
1.88566	0.60017\\
1.88567	0.60033\\
1.88576	0.60050\\
1.88588	0.60067\\
1.88588	0.60083\\
1.88589	0.60100\\
1.88589	0.60117\\
1.88621	0.60133\\
1.88622	0.60150\\
1.88644	0.60167\\
1.88667	0.60183\\
1.88667	0.60200\\
1.88700	0.60217\\
1.88712	0.60233\\
1.88712	0.60250\\
1.88745	0.60267\\
1.88757	0.60283\\
1.88757	0.60300\\
1.88758	0.60317\\
1.88779	0.60333\\
1.88790	0.60350\\
1.88791	0.60367\\
1.88813	0.60383\\
1.88835	0.60400\\
1.88836	0.60417\\
1.88858	0.60433\\
1.88869	0.60450\\
1.88903	0.60467\\
1.88925	0.60483\\
1.88936	0.60500\\
1.88937	0.60517\\
1.88959	0.60533\\
1.88959	0.60550\\
1.89026	0.60567\\
1.89093	0.60583\\
1.89227	0.60600\\
1.89271	0.60617\\
1.89371	0.60633\\
1.89504	0.60650\\
1.89505	0.60667\\
1.89505	0.60683\\
1.89581	0.60700\\
1.89582	0.60717\\
1.89583	0.60733\\
1.89988	0.60750\\
1.89989	0.60767\\
1.89989	0.60783\\
1.89990	0.60800\\
1.90195	0.60817\\
1.90196	0.60833\\
1.90196	0.60850\\
1.90499	0.60867\\
1.90521	0.60883\\
1.90521	0.60900\\
1.90522	0.60917\\
1.90522	0.60933\\
1.90596	0.60950\\
1.90597	0.60967\\
1.90597	0.60983\\
1.91143	0.61000\\
1.91239	0.61017\\
1.91239	0.61033\\
1.91355	0.61050\\
1.91725	0.61067\\
1.91756	0.61083\\
1.91798	0.61100\\
1.91872	0.61117\\
1.91872	0.61133\\
1.91873	0.61150\\
1.92112	0.61167\\
1.92122	0.61200\\
1.92123	0.61233\\
1.92123	0.61250\\
1.92124	0.61267\\
1.92237	0.61283\\
1.92237	0.61300\\
1.92238	0.61317\\
1.92238	0.61333\\
1.92423	0.61350\\
1.92424	0.61367\\
1.92424	0.61383\\
1.92425	0.61400\\
1.92496	0.61417\\
1.92547	0.61433\\
1.92548	0.61450\\
1.92548	0.61467\\
1.92599	0.61483\\
1.92671	0.61500\\
1.92814	0.61533\\
1.92948	0.61550\\
1.93324	0.61567\\
1.93324	0.61583\\
1.93325	0.61600\\
1.93325	0.61617\\
1.93344	0.61633\\
1.93345	0.61650\\
1.93345	0.61667\\
1.93667	0.61683\\
1.93667	0.61700\\
1.93668	0.61717\\
1.93668	0.61733\\
1.93727	0.61750\\
1.93728	0.61767\\
1.93728	0.61783\\
1.93729	0.61800\\
1.93977	0.61817\\
1.93978	0.61833\\
1.93978	0.61850\\
1.94157	0.61867\\
1.94513	0.61883\\
1.94542	0.61900\\
1.94719	0.61933\\
1.94720	0.61950\\
1.94720	0.61967\\
1.94721	0.61983\\
1.94856	0.62000\\
1.94876	0.62017\\
1.94876	0.62033\\
1.94877	0.62050\\
1.94877	0.62067\\
1.94944	0.62083\\
1.94945	0.62100\\
1.94945	0.62117\\
1.94946	0.62133\\
1.94964	0.62150\\
1.95022	0.62167\\
1.95023	0.62183\\
1.95023	0.62200\\
1.95024	0.62217\\
1.95032	0.62233\\
1.95033	0.62250\\
1.95071	0.62267\\
1.95072	0.62283\\
1.95072	0.62300\\
1.95072	0.62317\\
1.95178	0.62333\\
1.95178	0.62350\\
1.95179	0.62367\\
1.95603	0.62383\\
1.95603	0.62400\\
1.95814	0.62417\\
1.95814	0.62433\\
1.95928	0.62450\\
1.95929	0.62467\\
1.95929	0.62483\\
1.96033	0.62500\\
1.96034	0.62517\\
1.96034	0.62533\\
1.96035	0.62550\\
1.96090	0.62567\\
1.96091	0.62583\\
1.96091	0.62600\\
1.96128	0.62617\\
1.96129	0.62633\\
1.96129	0.62650\\
1.96166	0.62667\\
1.96167	0.62683\\
1.96167	0.62700\\
1.96168	0.62717\\
1.96318	0.62733\\
1.96318	0.62750\\
1.96319	0.62767\\
1.96319	0.62783\\
1.96327	0.62800\\
1.96328	0.62817\\
1.96328	0.62833\\
1.96516	0.62850\\
1.96516	0.62867\\
1.96525	0.62883\\
1.96526	0.62900\\
1.96638	0.62917\\
1.96639	0.62933\\
1.96639	0.62950\\
1.96640	0.62967\\
1.96676	0.62983\\
1.96676	0.63000\\
1.96677	0.63017\\
1.96760	0.63033\\
1.96760	0.63050\\
1.96769	0.63067\\
1.96853	0.63083\\
1.96854	0.63100\\
1.96872	0.63117\\
1.96873	0.63133\\
1.96873	0.63150\\
1.96874	0.63167\\
1.96937	0.63183\\
1.96938	0.63200\\
1.96938	0.63217\\
1.96939	0.63233\\
1.97003	0.63250\\
1.97049	0.63267\\
1.97050	0.63283\\
1.97050	0.63300\\
1.97077	0.63317\\
1.97077	0.63333\\
1.97078	0.63350\\
1.97078	0.63367\\
1.97114	0.63383\\
1.97115	0.63400\\
1.97115	0.63417\\
1.97133	0.63433\\
1.97133	0.63450\\
1.97134	0.63467\\
1.97142	0.63483\\
1.97151	0.63500\\
1.97152	0.63517\\
1.97161	0.63533\\
1.97161	0.63550\\
1.97188	0.63583\\
1.97189	0.63617\\
1.97244	0.63633\\
1.97244	0.63650\\
1.97272	0.63667\\
1.97272	0.63683\\
1.97273	0.63700\\
1.97273	0.63717\\
1.97318	0.63733\\
1.97318	0.63750\\
1.97336	0.63767\\
1.97355	0.63783\\
1.97355	0.63800\\
1.97364	0.63817\\
1.97365	0.63833\\
1.97365	0.63850\\
1.97401	0.63883\\
1.97401	0.63900\\
1.97429	0.63917\\
1.97447	0.63933\\
1.97447	0.63950\\
1.97448	0.63967\\
1.97456	0.63983\\
1.97457	0.64000\\
1.97457	0.64017\\
1.97475	0.64033\\
1.97475	0.64050\\
1.97484	0.64067\\
1.97493	0.64083\\
1.97494	0.64100\\
1.97494	0.64117\\
1.97494	0.64133\\
1.97502	0.64150\\
1.97503	0.64167\\
1.97503	0.64183\\
1.97504	0.64200\\
1.97521	0.64217\\
1.97521	0.64233\\
1.97522	0.64250\\
1.97530	0.64267\\
1.97530	0.64283\\
1.97531	0.64300\\
1.97557	0.64317\\
1.97558	0.64333\\
1.97558	0.64350\\
1.97559	0.64367\\
1.97585	0.64383\\
1.97594	0.64400\\
1.97668	0.64417\\
1.97677	0.64450\\
1.97732	0.64467\\
1.97777	0.64483\\
1.97805	0.64500\\
1.97814	0.64517\\
1.97860	0.64533\\
1.97887	0.64550\\
1.97996	0.64567\\
1.98114	0.64583\\
1.98115	0.64600\\
1.98142	0.64617\\
1.98160	0.64633\\
1.98160	0.64650\\
1.98161	0.64667\\
1.98223	0.64683\\
1.98224	0.64700\\
1.98224	0.64717\\
1.98224	0.64733\\
1.98386	0.64750\\
1.98476	0.64767\\
1.98476	0.64783\\
1.98477	0.64800\\
1.98477	0.64817\\
1.98494	0.64833\\
1.98494	0.64850\\
1.98495	0.64867\\
1.98495	0.64883\\
1.98709	0.64900\\
1.98798	0.64917\\
1.98870	0.64933\\
1.99012	0.64950\\
1.99057	0.64967\\
1.99057	0.64983\\
1.99057	0.65000\\
1.99058	0.65017\\
1.99251	0.65033\\
1.99778	0.65050\\
1.99927	0.65067\\
1.99927	0.65083\\
1.99927	0.65100\\
2.00022	0.65117\\
2.00023	0.65133\\
2.00023	0.65150\\
2.00023	0.65167\\
2.00057	0.65183\\
2.00057	0.65200\\
2.00058	0.65217\\
2.00066	0.65233\\
2.00066	0.65250\\
2.00066	0.65267\\
2.00178	0.65283\\
2.00359	0.65300\\
2.00360	0.65317\\
2.00360	0.65333\\
2.00514	0.65350\\
2.00540	0.65367\\
2.01018	0.65383\\
2.01018	0.65400\\
2.01019	0.65417\\
2.01019	0.65433\\
2.01111	0.65450\\
2.01128	0.65467\\
2.01128	0.65483\\
2.01129	0.65500\\
2.01129	0.65517\\
2.01145	0.65533\\
2.01145	0.65550\\
2.01297	0.65567\\
2.01297	0.65583\\
2.01298	0.65600\\
2.01298	0.65617\\
2.01373	0.65633\\
2.01373	0.65650\\
2.01373	0.65667\\
2.01398	0.65683\\
2.01398	0.65700\\
2.02032	0.65717\\
2.02033	0.65733\\
2.02033	0.65750\\
2.02034	0.65767\\
2.02181	0.65783\\
2.02198	0.65800\\
2.02658	0.65817\\
2.02658	0.65833\\
2.02659	0.65850\\
2.02659	0.65867\\
2.02894	0.65883\\
2.02910	0.65900\\
2.02911	0.65917\\
2.02911	0.65933\\
2.02912	0.65950\\
2.03290	0.65983\\
2.03291	0.66000\\
2.03291	0.66017\\
2.03323	0.66033\\
2.03323	0.66050\\
2.03323	0.66067\\
2.03324	0.66083\\
2.03787	0.66100\\
2.03787	0.66117\\
2.03788	0.66133\\
2.03788	0.66150\\
2.04009	0.66167\\
2.04010	0.66183\\
2.04010	0.66200\\
2.04222	0.66217\\
2.04223	0.66233\\
2.04223	0.66250\\
2.04341	0.66267\\
2.04341	0.66283\\
2.04411	0.66300\\
2.04412	0.66317\\
2.04412	0.66333\\
2.04450	0.66350\\
2.04505	0.66367\\
2.04506	0.66383\\
2.04506	0.66400\\
2.04506	0.66417\\
2.04568	0.66433\\
2.04568	0.66450\\
2.04569	0.66467\\
2.04630	0.66483\\
2.04631	0.66500\\
2.04716	0.66517\\
2.05135	0.66533\\
2.05135	0.66550\\
2.05136	0.66567\\
2.05136	0.66583\\
2.05243	0.66600\\
2.05243	0.66617\\
2.05244	0.66633\\
2.05251	0.66650\\
2.05251	0.66667\\
2.05251	0.66683\\
2.05312	0.66700\\
2.05312	0.66717\\
2.05327	0.66733\\
2.05328	0.66750\\
2.05328	0.66767\\
2.05626	0.66783\\
2.05626	0.66800\\
2.05627	0.66817\\
2.05627	0.66833\\
2.05657	0.66850\\
2.05657	0.66867\\
2.05657	0.66883\\
2.05658	0.66900\\
2.05687	0.66917\\
2.05687	0.66933\\
2.05688	0.66950\\
2.05688	0.66967\\
2.05695	0.66983\\
2.05695	0.67000\\
2.05695	0.67017\\
2.05763	0.67033\\
2.05764	0.67050\\
2.05764	0.67067\\
2.06149	0.67083\\
2.06150	0.67100\\
2.06150	0.67117\\
2.06164	0.67133\\
2.06165	0.67150\\
2.06255	0.67167\\
2.06292	0.67183\\
2.06293	0.67200\\
2.06293	0.67217\\
2.06294	0.67233\\
2.06375	0.67250\\
2.06375	0.67267\\
2.06376	0.67283\\
2.06376	0.67300\\
2.06442	0.67333\\
2.06443	0.67350\\
2.06443	0.67367\\
2.06444	0.67383\\
2.06445	0.67400\\
2.06472	0.67417\\
2.06473	0.67433\\
2.06473	0.67450\\
2.06473	0.67467\\
2.06495	0.67483\\
2.06495	0.67500\\
2.06496	0.67517\\
2.06496	0.67533\\
2.06584	0.67550\\
2.06585	0.67567\\
2.06585	0.67583\\
2.06592	0.67600\\
2.06592	0.67617\\
2.06599	0.67633\\
2.06600	0.67650\\
2.06600	0.67667\\
2.06601	0.67683\\
2.06614	0.67700\\
2.06615	0.67717\\
2.06615	0.67733\\
2.06615	0.67750\\
2.06689	0.67767\\
2.06689	0.67783\\
2.06690	0.67800\\
2.06711	0.67817\\
2.06712	0.67833\\
2.06712	0.67850\\
2.06719	0.67867\\
2.06719	0.67883\\
2.06719	0.67900\\
2.06720	0.67917\\
2.06726	0.67933\\
2.06726	0.67950\\
2.06727	0.67967\\
2.06733	0.67983\\
2.06734	0.68000\\
2.06734	0.68017\\
2.06786	0.68033\\
2.06786	0.68050\\
2.06786	0.68067\\
2.06787	0.68083\\
2.06808	0.68100\\
2.06808	0.68117\\
2.06809	0.68133\\
2.06809	0.68150\\
2.06852	0.68167\\
2.06853	0.68183\\
2.06853	0.68200\\
2.06860	0.68217\\
2.06860	0.68233\\
2.06861	0.68250\\
2.06861	0.68267\\
2.06875	0.68283\\
2.06875	0.68300\\
2.06875	0.68317\\
2.06889	0.68333\\
2.06890	0.68350\\
2.06919	0.68367\\
2.06919	0.68383\\
2.06920	0.68400\\
2.06926	0.68417\\
2.06927	0.68433\\
2.06927	0.68450\\
2.06928	0.68467\\
2.06934	0.68483\\
2.06934	0.68500\\
2.06935	0.68517\\
2.06935	0.68533\\
2.06949	0.68567\\
2.06949	0.68600\\
2.06949	0.68633\\
2.06950	0.68650\\
2.06963	0.68667\\
2.06964	0.68683\\
2.06978	0.68700\\
2.06979	0.68717\\
2.06979	0.68733\\
2.07000	0.68750\\
2.07001	0.68767\\
2.07008	0.68783\\
2.07008	0.68800\\
2.07009	0.68817\\
2.07023	0.68833\\
2.07023	0.68850\\
2.07023	0.68867\\
2.07030	0.68883\\
2.07037	0.68900\\
2.07038	0.68917\\
2.07038	0.68933\\
2.07039	0.68950\\
2.07060	0.68967\\
2.07067	0.68983\\
2.07082	0.69000\\
2.07082	0.69017\\
2.07104	0.69033\\
2.07104	0.69050\\
2.07141	0.69067\\
2.07155	0.69083\\
2.07178	0.69100\\
2.07222	0.69117\\
2.07273	0.69133\\
2.07274	0.69150\\
2.07274	0.69167\\
2.07274	0.69183\\
2.07303	0.69200\\
2.07303	0.69217\\
2.07303	0.69233\\
2.07304	0.69250\\
2.07347	0.69267\\
2.07420	0.69283\\
2.07420	0.69300\\
2.07421	0.69317\\
2.07537	0.69333\\
2.07537	0.69350\\
2.07538	0.69367\\
2.07668	0.69383\\
2.07668	0.69400\\
2.07683	0.69417\\
2.07683	0.69433\\
2.07683	0.69450\\
2.07684	0.69467\\
2.07806	0.69483\\
2.08426	0.69500\\
2.08562	0.69517\\
2.08562	0.69533\\
2.08562	0.69550\\
2.08718	0.69567\\
2.08718	0.69583\\
2.08719	0.69600\\
2.08719	0.69617\\
2.08810	0.69633\\
2.08874	0.69650\\
2.08875	0.69667\\
2.08875	0.69683\\
2.08980	0.69700\\
2.08981	0.69717\\
2.09114	0.69750\\
2.09115	0.69767\\
2.09115	0.69783\\
2.09255	0.69800\\
2.09269	0.69817\\
2.09283	0.69833\\
2.09297	0.69850\\
2.09346	0.69867\\
2.09590	0.69883\\
2.09674	0.69917\\
2.09674	0.69933\\
2.09675	0.69950\\
2.09675	0.69967\\
2.09730	0.69983\\
2.09730	0.70000\\
2.09730	0.70017\\
2.09731	0.70033\\
2.10089	0.70050\\
2.10089	0.70067\\
2.10090	0.70083\\
2.10172	0.70100\\
2.10172	0.70117\\
2.10172	0.70133\\
2.10309	0.70150\\
2.10309	0.70167\\
2.10310	0.70183\\
2.10310	0.70200\\
2.10364	0.70217\\
2.10364	0.70233\\
2.10364	0.70250\\
2.10452	0.70267\\
2.10453	0.70283\\
2.10562	0.70300\\
2.10562	0.70317\\
2.10562	0.70333\\
2.10568	0.70350\\
2.10569	0.70367\\
2.10569	0.70383\\
2.10901	0.70400\\
2.10901	0.70417\\
2.10901	0.70433\\
2.10902	0.70450\\
2.10948	0.70467\\
2.10948	0.70483\\
2.10949	0.70500\\
2.10949	0.70517\\
2.10982	0.70533\\
2.11049	0.70550\\
2.11050	0.70567\\
2.11050	0.70583\\
2.11050	0.70600\\
2.11137	0.70617\\
2.11137	0.70633\\
2.11137	0.70650\\
2.11197	0.70667\\
2.11197	0.70683\\
2.11198	0.70700\\
2.11198	0.70717\\
2.11231	0.70733\\
2.11231	0.70750\\
2.11231	0.70767\\
2.11232	0.70783\\
2.11298	0.70800\\
2.11298	0.70817\\
2.11438	0.70833\\
2.11438	0.70850\\
2.11471	0.70867\\
2.11472	0.70883\\
2.11472	0.70900\\
2.11472	0.70917\\
2.11551	0.70933\\
2.11718	0.70950\\
2.11744	0.70967\\
2.11744	0.70983\\
2.11745	0.71000\\
2.11804	0.71017\\
2.11804	0.71033\\
2.11804	0.71050\\
2.11837	0.71067\\
2.11837	0.71083\\
2.11837	0.71100\\
2.11850	0.71117\\
2.11870	0.71133\\
2.11870	0.71150\\
2.11870	0.71167\\
2.11871	0.71183\\
2.11916	0.71200\\
2.11916	0.71217\\
2.11917	0.71233\\
2.11936	0.71250\\
2.11936	0.71267\\
2.12002	0.71283\\
2.12002	0.71300\\
2.12002	0.71317\\
2.12107	0.71333\\
2.12107	0.71350\\
2.12146	0.71367\\
2.12147	0.71383\\
2.12147	0.71400\\
2.12147	0.71417\\
2.12173	0.71433\\
2.12173	0.71450\\
2.12173	0.71467\\
2.12174	0.71483\\
2.12186	0.71500\\
2.12186	0.71517\\
2.12187	0.71533\\
2.12206	0.71550\\
2.12212	0.71567\\
2.12212	0.71583\\
2.12213	0.71600\\
2.12251	0.71617\\
2.12252	0.71633\\
2.12252	0.71650\\
2.12265	0.71667\\
2.12265	0.71683\\
2.12265	0.71700\\
2.12265	0.71717\\
2.12284	0.71733\\
2.12291	0.71750\\
2.12291	0.71767\\
2.12310	0.71783\\
2.12311	0.71800\\
2.12323	0.71817\\
2.12324	0.71833\\
2.12324	0.71850\\
2.12350	0.71867\\
2.12350	0.71883\\
2.12395	0.71900\\
2.12396	0.71917\\
2.12396	0.71933\\
2.12402	0.71950\\
2.12402	0.71967\\
2.12402	0.71983\\
2.12403	0.72000\\
2.12421	0.72017\\
2.12441	0.72033\\
2.12441	0.72050\\
2.12442	0.72067\\
2.12474	0.72083\\
2.12474	0.72100\\
2.12474	0.72117\\
2.12480	0.72133\\
2.12480	0.72150\\
2.12481	0.72167\\
2.12500	0.72183\\
2.12500	0.72200\\
2.12500	0.72217\\
2.12519	0.72233\\
2.12519	0.72250\\
2.12520	0.72267\\
2.12520	0.72283\\
2.12526	0.72300\\
2.12526	0.72317\\
2.12552	0.72333\\
2.12552	0.72350\\
2.12558	0.72367\\
2.12578	0.72383\\
2.12578	0.72400\\
2.12578	0.72417\\
2.12591	0.72433\\
2.12591	0.72450\\
2.12591	0.72467\\
2.12610	0.72483\\
2.12623	0.72500\\
2.12624	0.72517\\
2.12624	0.72533\\
2.12624	0.72550\\
2.12649	0.72567\\
2.12650	0.72583\\
2.12669	0.72600\\
2.12675	0.72617\\
2.12688	0.72633\\
2.12721	0.72650\\
2.12733	0.72683\\
2.12734	0.72700\\
2.12734	0.72717\\
2.12740	0.72733\\
2.12759	0.72767\\
2.12760	0.72783\\
2.12766	0.72800\\
2.12766	0.72817\\
2.12767	0.72833\\
2.12779	0.72850\\
2.12779	0.72867\\
2.12779	0.72883\\
2.12798	0.72900\\
2.12818	0.72917\\
2.12824	0.72933\\
2.12850	0.72950\\
2.12889	0.72967\\
2.12960	0.72983\\
2.12960	0.73000\\
2.12960	0.73017\\
2.12961	0.73033\\
2.12966	0.73050\\
2.12985	0.73067\\
2.12986	0.73083\\
2.12986	0.73100\\
2.13030	0.73117\\
2.13031	0.73133\\
2.13031	0.73150\\
2.13191	0.73167\\
2.13191	0.73183\\
2.13192	0.73200\\
2.13192	0.73217\\
2.13274	0.73233\\
2.13275	0.73250\\
2.13275	0.73267\\
2.13275	0.73283\\
2.13287	0.73300\\
2.13319	0.73317\\
2.13319	0.73333\\
2.13320	0.73350\\
2.13320	0.73367\\
2.13332	0.73383\\
2.13402	0.73400\\
2.13402	0.73417\\
2.13403	0.73433\\
2.13568	0.73450\\
2.13758	0.73483\\
2.13758	0.73517\\
2.13759	0.73533\\
2.13859	0.73550\\
2.13859	0.73567\\
2.13872	0.73583\\
2.13872	0.73600\\
2.13872	0.73617\\
2.13873	0.73633\\
2.13903	0.73650\\
2.13903	0.73667\\
2.13904	0.73683\\
2.14010	0.73700\\
2.14011	0.73717\\
2.14011	0.73733\\
2.14011	0.73750\\
2.14017	0.73767\\
2.14017	0.73783\\
2.14017	0.73800\\
2.14017	0.73817\\
2.14098	0.73850\\
2.14099	0.73883\\
2.14099	0.73917\\
2.14230	0.73933\\
2.14236	0.73950\\
2.14236	0.73967\\
2.14237	0.73983\\
2.14239	0.74000\\
2.14286	0.74017\\
2.14286	0.74033\\
2.14287	0.74050\\
2.14287	0.74067\\
2.14305	0.74083\\
2.14305	0.74100\\
2.14306	0.74117\\
2.14411	0.74133\\
2.14411	0.74150\\
2.14467	0.74167\\
2.14467	0.74183\\
2.14517	0.74200\\
2.14560	0.74217\\
2.14561	0.74233\\
2.14561	0.74250\\
2.14561	0.74267\\
2.14585	0.74283\\
2.14585	0.74300\\
2.14586	0.74317\\
2.14586	0.74333\\
2.14604	0.74350\\
2.14641	0.74367\\
2.14641	0.74383\\
2.14642	0.74400\\
2.14796	0.74417\\
2.14796	0.74433\\
2.14796	0.74450\\
2.14833	0.74467\\
2.14833	0.74483\\
2.14833	0.74500\\
2.14834	0.74517\\
2.14839	0.74533\\
2.14839	0.74550\\
2.14840	0.74567\\
2.14840	0.74583\\
2.14864	0.74600\\
2.14864	0.74617\\
2.14864	0.74633\\
2.14882	0.74650\\
2.14882	0.74667\\
2.14883	0.74683\\
2.14883	0.74700\\
2.14950	0.74717\\
2.14950	0.74733\\
2.14951	0.74750\\
2.14981	0.74767\\
2.14981	0.74783\\
2.14981	0.74800\\
2.14982	0.74817\\
2.14987	0.74833\\
2.14987	0.74850\\
2.14987	0.74867\\
2.15018	0.74883\\
2.15018	0.74900\\
2.15018	0.74917\\
2.15104	0.74933\\
2.15104	0.74950\\
2.15104	0.74967\\
2.15134	0.74983\\
2.15251	0.75000\\
2.15251	0.75017\\
2.15251	0.75033\\
2.15348	0.75050\\
2.15349	0.75067\\
2.15349	0.75083\\
2.15349	0.75100\\
2.15367	0.75117\\
2.15367	0.75133\\
2.15367	0.75150\\
2.15373	0.75167\\
2.15373	0.75183\\
2.15373	0.75200\\
2.15374	0.75217\\
2.15409	0.75233\\
2.15410	0.75250\\
2.15410	0.75267\\
2.15434	0.75283\\
2.15434	0.75300\\
2.15434	0.75317\\
2.15434	0.75333\\
2.15440	0.75350\\
2.15440	0.75367\\
2.15446	0.75383\\
2.15446	0.75400\\
2.15446	0.75417\\
2.15447	0.75433\\
2.15458	0.75450\\
2.15458	0.75467\\
2.15459	0.75483\\
2.15459	0.75500\\
2.15494	0.75517\\
2.15495	0.75533\\
2.15495	0.75550\\
2.15495	0.75567\\
2.15519	0.75583\\
2.15519	0.75600\\
2.15519	0.75617\\
2.15531	0.75633\\
2.15567	0.75650\\
2.15568	0.75667\\
2.15579	0.75683\\
2.15586	0.75717\\
2.15586	0.75750\\
2.15586	0.75783\\
2.15586	0.75800\\
2.15592	0.75817\\
2.15592	0.75833\\
2.15592	0.75850\\
2.15598	0.75867\\
2.15598	0.75883\\
2.15610	0.75900\\
2.15610	0.75917\\
2.15610	0.75933\\
2.15611	0.75950\\
2.15622	0.75967\\
2.15622	0.75983\\
2.15622	0.76000\\
2.15628	0.76017\\
2.15628	0.76033\\
2.15629	0.76050\\
2.15629	0.76067\\
2.15640	0.76083\\
2.15640	0.76100\\
2.15641	0.76117\\
2.15658	0.76133\\
2.15659	0.76150\\
2.15664	0.76167\\
2.15665	0.76183\\
2.15665	0.76200\\
2.15676	0.76217\\
2.15677	0.76233\\
2.15682	0.76250\\
2.15683	0.76267\\
2.15689	0.76283\\
2.15689	0.76300\\
2.15689	0.76317\\
2.15707	0.76333\\
2.15707	0.76350\\
2.15713	0.76367\\
2.15731	0.76383\\
2.15731	0.76400\\
2.15737	0.76417\\
2.15737	0.76433\\
2.15755	0.76450\\
2.15755	0.76467\\
2.15756	0.76483\\
2.15756	0.76500\\
2.15761	0.76533\\
2.15761	0.76567\\
2.15773	0.76583\\
2.15773	0.76600\\
2.15774	0.76617\\
2.15779	0.76633\\
2.15780	0.76650\\
2.15780	0.76667\\
2.15797	0.76683\\
2.15803	0.76700\\
2.15809	0.76717\\
2.15810	0.76733\\
2.15810	0.76750\\
2.15815	0.76767\\
2.15821	0.76800\\
2.15828	0.76833\\
2.15828	0.76850\\
2.15834	0.76867\\
2.15894	0.76883\\
2.15948	0.76900\\
2.15948	0.76917\\
2.15972	0.76933\\
2.15996	0.76950\\
2.15996	0.76967\\
2.15997	0.76983\\
2.16002	0.77000\\
2.16002	0.77017\\
2.16003	0.77033\\
2.16003	0.77050\\
2.16020	0.77067\\
2.16074	0.77083\\
2.16074	0.77100\\
2.16075	0.77117\\
2.16104	0.77133\\
2.16104	0.77150\\
2.16105	0.77167\\
2.16116	0.77183\\
2.16116	0.77200\\
2.16117	0.77217\\
2.16117	0.77233\\
2.16158	0.77250\\
2.16158	0.77267\\
2.16159	0.77283\\
2.16230	0.77300\\
2.16230	0.77317\\
2.16272	0.77333\\
2.16272	0.77350\\
2.16272	0.77367\\
2.16337	0.77383\\
2.16367	0.77400\\
2.16367	0.77417\\
2.16368	0.77433\\
2.16368	0.77450\\
2.16492	0.77467\\
2.16492	0.77483\\
2.16528	0.77500\\
2.16528	0.77517\\
2.16528	0.77533\\
2.16557	0.77550\\
2.16558	0.77567\\
2.16558	0.77583\\
2.16558	0.77600\\
2.16593	0.77617\\
2.16593	0.77633\\
2.16611	0.77650\\
2.16611	0.77667\\
2.16646	0.77683\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
2.16646	0.77683\\
2.16647	0.77700\\
2.16647	0.77717\\
2.16688	0.77733\\
2.16688	0.77750\\
2.16688	0.77767\\
2.16694	0.77783\\
2.16694	0.77800\\
2.16717	0.77817\\
2.16718	0.77833\\
2.16735	0.77850\\
2.16735	0.77867\\
2.16736	0.77883\\
2.16753	0.77900\\
2.16753	0.77917\\
2.16753	0.77933\\
2.16765	0.77950\\
2.16765	0.77967\\
2.16765	0.77983\\
2.16765	0.78000\\
2.16782	0.78017\\
2.16783	0.78033\\
2.16788	0.78050\\
2.16788	0.78067\\
2.16812	0.78083\\
2.16812	0.78100\\
2.16812	0.78117\\
2.16824	0.78133\\
2.16824	0.78150\\
2.16824	0.78167\\
2.16829	0.78183\\
2.16830	0.78200\\
2.16830	0.78217\\
2.16847	0.78233\\
2.16859	0.78250\\
2.16859	0.78267\\
2.16859	0.78283\\
2.16860	0.78300\\
2.16871	0.78317\\
2.16871	0.78333\\
2.16877	0.78350\\
2.16877	0.78367\\
2.16894	0.78383\\
2.16895	0.78400\\
2.16900	0.78433\\
2.16900	0.78467\\
2.16901	0.78500\\
2.16901	0.78517\\
2.16906	0.78533\\
2.16906	0.78550\\
2.16907	0.78567\\
2.16930	0.78583\\
2.16953	0.78600\\
2.16959	0.78617\\
2.17024	0.78633\\
2.17029	0.78650\\
2.17030	0.78667\\
2.17030	0.78683\\
2.17041	0.78700\\
2.17047	0.78717\\
2.17070	0.78733\\
2.17094	0.78750\\
2.17100	0.78767\\
2.17152	0.78783\\
2.17153	0.78800\\
2.17170	0.78817\\
2.17170	0.78833\\
2.17176	0.78850\\
2.17188	0.78867\\
2.17188	0.78883\\
2.17188	0.78900\\
2.17188	0.78917\\
2.17269	0.78933\\
2.17270	0.78950\\
2.17270	0.78967\\
2.17270	0.78983\\
2.17299	0.79000\\
2.17299	0.79017\\
2.17299	0.79033\\
2.17398	0.79050\\
2.17398	0.79067\\
2.17398	0.79083\\
2.17537	0.79100\\
2.17537	0.79117\\
2.17538	0.79133\\
2.17538	0.79150\\
2.17607	0.79167\\
2.17607	0.79183\\
2.17607	0.79200\\
2.17607	0.79217\\
2.17688	0.79233\\
2.17688	0.79250\\
2.17838	0.79267\\
2.17838	0.79283\\
2.17838	0.79300\\
2.17849	0.79317\\
2.17849	0.79333\\
2.17850	0.79350\\
2.17964	0.79367\\
2.17964	0.79383\\
2.18004	0.79400\\
2.18005	0.79417\\
2.18005	0.79433\\
2.18062	0.79450\\
2.18062	0.79467\\
2.18090	0.79483\\
2.18153	0.79500\\
2.18153	0.79517\\
2.18154	0.79533\\
2.18216	0.79550\\
2.18216	0.79567\\
2.18285	0.79583\\
2.18285	0.79600\\
2.18285	0.79617\\
2.18518	0.79633\\
2.18540	0.79650\\
2.18541	0.79667\\
2.18541	0.79683\\
2.18541	0.79700\\
2.18569	0.79717\\
2.18569	0.79733\\
2.18569	0.79750\\
2.18570	0.79767\\
2.18608	0.79783\\
2.18609	0.79800\\
2.18609	0.79817\\
2.18614	0.79833\\
2.18614	0.79850\\
2.18615	0.79867\\
2.18615	0.79883\\
2.18654	0.79900\\
2.18654	0.79917\\
2.18654	0.79933\\
2.18727	0.79950\\
2.18727	0.79967\\
2.18728	0.79983\\
2.18733	0.80000\\
2.18733	0.80017\\
2.18733	0.80033\\
2.18733	0.80050\\
2.18750	0.80067\\
2.18750	0.80083\\
2.18750	0.80100\\
2.18795	0.80117\\
2.18840	0.80133\\
2.18840	0.80150\\
2.18840	0.80167\\
2.18890	0.80183\\
2.18896	0.80200\\
2.18930	0.80217\\
2.18952	0.80233\\
2.18952	0.80250\\
2.18953	0.80267\\
2.18953	0.80283\\
2.18975	0.80300\\
2.18975	0.80317\\
2.18975	0.80333\\
2.19031	0.80350\\
2.19031	0.80367\\
2.19036	0.80383\\
2.19037	0.80400\\
2.19075	0.80417\\
2.19076	0.80433\\
2.19076	0.80450\\
2.19081	0.80467\\
2.19087	0.80483\\
2.19087	0.80500\\
2.19109	0.80517\\
2.19109	0.80533\\
2.19110	0.80550\\
2.19110	0.80567\\
2.19131	0.80583\\
2.19132	0.80600\\
2.19137	0.80617\\
2.19154	0.80650\\
2.19154	0.80683\\
2.19154	0.80700\\
2.19165	0.80717\\
2.19165	0.80733\\
2.19176	0.80750\\
2.19176	0.80767\\
2.19177	0.80783\\
2.19187	0.80800\\
2.19193	0.80817\\
2.19193	0.80833\\
2.19221	0.80850\\
2.19238	0.80867\\
2.19238	0.80883\\
2.19243	0.80900\\
2.19243	0.80917\\
2.19254	0.80933\\
2.19255	0.80950\\
2.19260	0.80967\\
2.19260	0.80983\\
2.19260	0.81000\\
2.19261	0.81017\\
2.19265	0.81033\\
2.19277	0.81050\\
2.19282	0.81067\\
2.19282	0.81083\\
2.19283	0.81100\\
2.19299	0.81117\\
2.19310	0.81133\\
2.19321	0.81150\\
2.19321	0.81167\\
2.19327	0.81183\\
2.19366	0.81200\\
2.19399	0.81217\\
2.19621	0.81233\\
2.19819	0.81250\\
2.19820	0.81267\\
2.19820	0.81283\\
2.19820	0.81300\\
2.19880	0.81317\\
2.19940	0.81333\\
2.20143	0.81350\\
2.20165	0.81367\\
2.20165	0.81383\\
2.20165	0.81400\\
2.20165	0.81417\\
2.20599	0.81433\\
2.20599	0.81450\\
2.20600	0.81467\\
2.20696	0.81483\\
2.20954	0.81500\\
2.20955	0.81517\\
2.20955	0.81533\\
2.21296	0.81550\\
2.21461	0.81567\\
2.21493	0.81583\\
2.21646	0.81600\\
2.21809	0.81617\\
2.22222	0.81633\\
2.22223	0.81650\\
2.22223	0.81667\\
2.22326	0.81683\\
2.22327	0.81700\\
2.22327	0.81717\\
2.22368	0.81733\\
2.22368	0.81750\\
2.22369	0.81767\\
2.22523	0.81783\\
2.22606	0.81800\\
2.22606	0.81817\\
2.22607	0.81833\\
2.22607	0.81850\\
2.22663	0.81867\\
2.22663	0.81883\\
2.22663	0.81900\\
2.22930	0.81917\\
2.22930	0.81933\\
2.22931	0.81950\\
2.22931	0.81967\\
2.23078	0.81983\\
2.23079	0.82000\\
2.23079	0.82017\\
2.23114	0.82033\\
2.23114	0.82050\\
2.23115	0.82067\\
2.23115	0.82083\\
2.23124	0.82100\\
2.23125	0.82117\\
2.23125	0.82133\\
2.23125	0.82150\\
2.23404	0.82167\\
2.23470	0.82183\\
2.23470	0.82200\\
2.23470	0.82217\\
2.23470	0.82233\\
2.23475	0.82250\\
2.23475	0.82267\\
2.23677	0.82283\\
2.23677	0.82300\\
2.23677	0.82317\\
2.23677	0.82333\\
2.23692	0.82350\\
2.23692	0.82367\\
2.23692	0.82383\\
2.23693	0.82400\\
2.23762	0.82417\\
2.23762	0.82433\\
2.23763	0.82450\\
2.23763	0.82467\\
2.23772	0.82483\\
2.23772	0.82500\\
2.23773	0.82517\\
2.23812	0.82533\\
2.23813	0.82550\\
2.23813	0.82567\\
2.23837	0.82583\\
2.23958	0.82600\\
2.23958	0.82617\\
2.23958	0.82633\\
2.23958	0.82650\\
2.23993	0.82667\\
2.23993	0.82683\\
2.23993	0.82700\\
2.24078	0.82717\\
2.24078	0.82733\\
2.24142	0.82750\\
2.24143	0.82767\\
2.24143	0.82783\\
2.24143	0.82800\\
2.24192	0.82817\\
2.24192	0.82833\\
2.24331	0.82850\\
2.24332	0.82867\\
2.24332	0.82883\\
2.24351	0.82900\\
2.24351	0.82917\\
2.24352	0.82933\\
2.24386	0.82950\\
2.24386	0.82967\\
2.24386	0.82983\\
2.24387	0.83000\\
2.24391	0.83017\\
2.24391	0.83033\\
2.24406	0.83050\\
2.24406	0.83067\\
2.24406	0.83083\\
2.24455	0.83100\\
2.24455	0.83117\\
2.24456	0.83133\\
2.24480	0.83150\\
2.24480	0.83167\\
2.24480	0.83183\\
2.24490	0.83200\\
2.24490	0.83217\\
2.24490	0.83233\\
2.24524	0.83250\\
2.24525	0.83267\\
2.24525	0.83283\\
2.24525	0.83300\\
2.24529	0.83317\\
2.24530	0.83333\\
2.24549	0.83350\\
2.24549	0.83367\\
2.24550	0.83383\\
2.24559	0.83400\\
2.24584	0.83417\\
2.24584	0.83433\\
2.24589	0.83450\\
2.24603	0.83467\\
2.24604	0.83483\\
2.24604	0.83500\\
2.24604	0.83517\\
2.24662	0.83533\\
2.24663	0.83550\\
2.24667	0.83567\\
2.24668	0.83583\\
2.24692	0.83600\\
2.24692	0.83617\\
2.24692	0.83633\\
2.24712	0.83650\\
2.24712	0.83667\\
2.24717	0.83683\\
2.24731	0.83700\\
2.24732	0.83717\\
2.24736	0.83733\\
2.24741	0.83750\\
2.24741	0.83767\\
2.24742	0.83783\\
2.24742	0.83800\\
2.24771	0.83817\\
2.24771	0.83833\\
2.24780	0.83850\\
2.24781	0.83867\\
2.24785	0.83883\\
2.24786	0.83900\\
2.24800	0.83917\\
2.24800	0.83933\\
2.24805	0.83950\\
2.24805	0.83967\\
2.24805	0.83983\\
2.24806	0.84000\\
2.24810	0.84017\\
2.24810	0.84033\\
2.24810	0.84050\\
2.24820	0.84067\\
2.24820	0.84083\\
2.24820	0.84100\\
2.24825	0.84117\\
2.24829	0.84133\\
2.24839	0.84150\\
2.24840	0.84167\\
2.24854	0.84183\\
2.24854	0.84200\\
2.24854	0.84217\\
2.24855	0.84233\\
2.24859	0.84250\\
2.24859	0.84267\\
2.24859	0.84283\\
2.24874	0.84300\\
2.24888	0.84317\\
2.24889	0.84333\\
2.24903	0.84350\\
2.24923	0.84367\\
2.24923	0.84383\\
2.24927	0.84400\\
2.24937	0.84417\\
2.24957	0.84433\\
2.25025	0.84450\\
2.25030	0.84467\\
2.25050	0.84483\\
2.25235	0.84500\\
2.25847	0.84517\\
2.25847	0.84533\\
2.25848	0.84550\\
2.25848	0.84567\\
2.25900	0.84583\\
2.26172	0.84600\\
2.26205	0.84617\\
2.26560	0.84633\\
2.26569	0.84650\\
2.26569	0.84667\\
2.26570	0.84683\\
2.26612	0.84700\\
2.26612	0.84717\\
2.26612	0.84733\\
2.26612	0.84750\\
2.26739	0.84767\\
2.26781	0.84783\\
2.26977	0.84800\\
2.27112	0.84817\\
2.27113	0.84833\\
2.27113	0.84850\\
2.27117	0.84867\\
2.27117	0.84883\\
2.27117	0.84900\\
2.27187	0.84917\\
2.27196	0.84933\\
2.27321	0.84950\\
2.27321	0.84967\\
2.27322	0.84983\\
2.27344	0.85000\\
2.27386	0.85017\\
2.27598	0.85033\\
2.27942	0.85050\\
2.27942	0.85067\\
2.27942	0.85083\\
2.28119	0.85100\\
2.28120	0.85117\\
2.28120	0.85133\\
2.28120	0.85150\\
2.28228	0.85167\\
2.28229	0.85183\\
2.28229	0.85200\\
2.28229	0.85217\\
2.28315	0.85233\\
2.28495	0.85250\\
2.28689	0.85267\\
2.28689	0.85283\\
2.28689	0.85300\\
2.28751	0.85317\\
2.28752	0.85333\\
2.28752	0.85350\\
2.28752	0.85367\\
2.28809	0.85383\\
2.28810	0.85400\\
2.28810	0.85417\\
2.28810	0.85433\\
2.28912	0.85450\\
2.28912	0.85467\\
2.28913	0.85483\\
2.28913	0.85500\\
2.28939	0.85517\\
2.28939	0.85533\\
2.28939	0.85550\\
2.28940	0.85567\\
2.29033	0.85583\\
2.29033	0.85600\\
2.29033	0.85617\\
2.29095	0.85633\\
2.29188	0.85650\\
2.29188	0.85667\\
2.29189	0.85683\\
2.29308	0.85700\\
2.29308	0.85717\\
2.29308	0.85733\\
2.29365	0.85750\\
2.29365	0.85767\\
2.29366	0.85783\\
2.29440	0.85800\\
2.29625	0.85817\\
2.29651	0.85833\\
2.29700	0.85850\\
2.29700	0.85867\\
2.29700	0.85883\\
2.29700	0.85900\\
2.29796	0.85917\\
2.29883	0.85933\\
2.29884	0.85950\\
2.29905	0.85967\\
2.29905	0.85983\\
2.29906	0.86000\\
2.29962	0.86017\\
2.30058	0.86033\\
2.30058	0.86050\\
2.30058	0.86067\\
2.30058	0.86083\\
2.30105	0.86100\\
2.30106	0.86117\\
2.30106	0.86133\\
2.30157	0.86150\\
2.30201	0.86167\\
2.30201	0.86183\\
2.30201	0.86200\\
2.30235	0.86217\\
2.30404	0.86233\\
2.30451	0.86250\\
2.30546	0.86267\\
2.30546	0.86283\\
2.30547	0.86300\\
2.30683	0.86317\\
2.30684	0.86333\\
2.30684	0.86350\\
2.30812	0.86367\\
2.30812	0.86383\\
2.30812	0.86400\\
2.30812	0.86417\\
2.30961	0.86433\\
2.30961	0.86450\\
2.30962	0.86467\\
2.30962	0.86483\\
2.31080	0.86500\\
2.31080	0.86517\\
2.31081	0.86533\\
2.31081	0.86550\\
2.31110	0.86567\\
2.31118	0.86583\\
2.31119	0.86600\\
2.31119	0.86617\\
2.31148	0.86633\\
2.31148	0.86650\\
2.31148	0.86667\\
2.31207	0.86683\\
2.31208	0.86700\\
2.31208	0.86717\\
2.31343	0.86733\\
2.31343	0.86750\\
2.31343	0.86767\\
2.31351	0.86783\\
2.31381	0.86800\\
2.31406	0.86817\\
2.31406	0.86833\\
2.31406	0.86850\\
2.31520	0.86883\\
2.31520	0.86917\\
2.31520	0.86950\\
2.31520	0.86983\\
2.31549	0.87000\\
2.31549	0.87017\\
2.31549	0.87033\\
2.31566	0.87050\\
2.31566	0.87067\\
2.31566	0.87083\\
2.31654	0.87100\\
2.31654	0.87117\\
2.31654	0.87133\\
2.31662	0.87150\\
2.31662	0.87167\\
2.31663	0.87183\\
2.31771	0.87200\\
2.31771	0.87217\\
2.31771	0.87233\\
2.31772	0.87250\\
2.31775	0.87267\\
2.31775	0.87283\\
2.31776	0.87300\\
2.31792	0.87317\\
2.31855	0.87333\\
2.31855	0.87350\\
2.31855	0.87367\\
2.31863	0.87383\\
2.31863	0.87400\\
2.31863	0.87417\\
2.31892	0.87433\\
2.31892	0.87450\\
2.31921	0.87467\\
2.31921	0.87483\\
2.31922	0.87500\\
2.31922	0.87517\\
2.31930	0.87533\\
2.31930	0.87550\\
2.31930	0.87567\\
2.31930	0.87583\\
2.31934	0.87600\\
2.31934	0.87617\\
2.31934	0.87633\\
2.31934	0.87650\\
2.31938	0.87667\\
2.31938	0.87683\\
2.31938	0.87700\\
2.31939	0.87717\\
2.31946	0.87733\\
2.31946	0.87750\\
2.31963	0.87767\\
2.31963	0.87783\\
2.31963	0.87800\\
2.31979	0.87817\\
2.31980	0.87833\\
2.31980	0.87850\\
2.32004	0.87867\\
2.32005	0.87883\\
2.32009	0.87900\\
2.32029	0.87917\\
2.32042	0.87933\\
2.32042	0.87950\\
2.32042	0.87967\\
2.32046	0.87983\\
2.32046	0.88000\\
2.32046	0.88017\\
2.32054	0.88033\\
2.32055	0.88050\\
2.32055	0.88067\\
2.32067	0.88083\\
2.32071	0.88100\\
2.32071	0.88117\\
2.32071	0.88133\\
2.32072	0.88150\\
2.32088	0.88167\\
2.32088	0.88183\\
2.32104	0.88200\\
2.32104	0.88217\\
2.32105	0.88233\\
2.32108	0.88250\\
2.32108	0.88267\\
2.32112	0.88283\\
2.32113	0.88300\\
2.32113	0.88317\\
2.32137	0.88333\\
2.32137	0.88350\\
2.32138	0.88367\\
2.32150	0.88383\\
2.32150	0.88400\\
2.32150	0.88417\\
2.32162	0.88433\\
2.32162	0.88450\\
2.32166	0.88467\\
2.32166	0.88483\\
2.32170	0.88500\\
2.32171	0.88517\\
2.32171	0.88533\\
2.32183	0.88550\\
2.32183	0.88567\\
2.32187	0.88583\\
2.32187	0.88600\\
2.32191	0.88617\\
2.32191	0.88633\\
2.32199	0.88650\\
2.32208	0.88667\\
2.32208	0.88683\\
2.32216	0.88700\\
2.32216	0.88717\\
2.32220	0.88733\\
2.32228	0.88750\\
2.32229	0.88767\\
2.32229	0.88783\\
2.32232	0.88817\\
2.32233	0.88833\\
2.32233	0.88850\\
2.32233	0.88867\\
2.32237	0.88883\\
2.32245	0.88900\\
2.32245	0.88917\\
2.32249	0.88950\\
2.32249	0.88983\\
2.32249	0.89000\\
2.32253	0.89017\\
2.32286	0.89033\\
2.32303	0.89050\\
2.32303	0.89067\\
2.32307	0.89083\\
2.32336	0.89100\\
2.32336	0.89117\\
2.32336	0.89133\\
2.32340	0.89150\\
2.32340	0.89167\\
2.32340	0.89183\\
2.32340	0.89200\\
2.32344	0.89217\\
2.32385	0.89233\\
2.32385	0.89250\\
2.32386	0.89267\\
2.32480	0.89283\\
2.32480	0.89300\\
2.32492	0.89317\\
2.32492	0.89333\\
2.32493	0.89350\\
2.32513	0.89367\\
2.32513	0.89383\\
2.32513	0.89400\\
2.32628	0.89417\\
2.32628	0.89433\\
2.32628	0.89450\\
2.32665	0.89467\\
2.32665	0.89483\\
2.32705	0.89500\\
2.32706	0.89517\\
2.32706	0.89533\\
2.32706	0.89550\\
2.32734	0.89567\\
2.32734	0.89583\\
2.32763	0.89600\\
2.32763	0.89617\\
2.32857	0.89633\\
2.32857	0.89650\\
2.32857	0.89667\\
2.32873	0.89683\\
2.32873	0.89700\\
2.32873	0.89717\\
2.32873	0.89733\\
2.32877	0.89750\\
2.32877	0.89767\\
2.32877	0.89783\\
2.32877	0.89800\\
2.32881	0.89817\\
2.32881	0.89833\\
2.32881	0.89850\\
2.32882	0.89867\\
2.32889	0.89883\\
2.32889	0.89900\\
2.32890	0.89917\\
2.32914	0.89933\\
2.32926	0.89950\\
2.32926	0.89967\\
2.32926	0.89983\\
2.32926	0.90000\\
2.32938	0.90017\\
2.32938	0.90033\\
2.32942	0.90050\\
2.32942	0.90067\\
2.32942	0.90083\\
2.32958	0.90100\\
2.32958	0.90117\\
2.32959	0.90133\\
2.32987	0.90150\\
2.32991	0.90167\\
2.32991	0.90183\\
2.33007	0.90200\\
2.33007	0.90217\\
2.33007	0.90233\\
2.33027	0.90250\\
2.33028	0.90267\\
2.33048	0.90283\\
2.33052	0.90300\\
2.33056	0.90317\\
2.33056	0.90333\\
2.33056	0.90350\\
2.33072	0.90367\\
2.33084	0.90383\\
2.33088	0.90400\\
2.33096	0.90417\\
2.33100	0.90433\\
2.33101	0.90450\\
2.33104	0.90467\\
2.33113	0.90483\\
2.33121	0.90500\\
2.33121	0.90517\\
2.33145	0.90533\\
2.33145	0.90550\\
2.33181	0.90567\\
2.33198	0.90583\\
2.33218	0.90600\\
2.33278	0.90617\\
2.33379	0.90633\\
2.33484	0.90650\\
2.33492	0.90667\\
2.33552	0.90683\\
2.33696	0.90700\\
2.34058	0.90717\\
2.34926	0.90733\\
2.35398	0.90750\\
2.36107	0.90767\\
2.36209	0.90783\\
2.36269	0.90800\\
2.36344	0.90817\\
2.36708	0.90833\\
2.36875	0.90850\\
2.37064	0.90867\\
2.37234	0.90883\\
2.37583	0.90900\\
2.38698	0.90917\\
2.38862	0.90933\\
2.42070	0.90950\\
2.43058	0.90967\\
2.43071	0.90983\\
2.45140	0.91000\\
2.45998	0.91017\\
2.46564	0.91033\\
2.46590	0.91050\\
2.47362	0.91067\\
2.48420	0.91083\\
2.48579	0.91100\\
2.50323	0.91117\\
2.50641	0.91133\\
2.51265	0.91150\\
2.51374	0.91167\\
2.51655	0.91183\\
2.51829	0.91200\\
2.51850	0.91217\\
2.51926	0.91233\\
2.52055	0.91250\\
2.52215	0.91267\\
2.52604	0.91283\\
2.53778	0.91300\\
2.54249	0.91317\\
2.54636	0.91333\\
2.55271	0.91350\\
2.56992	0.91367\\
2.57881	0.91383\\
2.58071	0.91400\\
3.00000	0.91417\\
};
\addplot [color=mycolor9,line width=1.2pt,mark size=1.3pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.63639	0.00000\\
1.17525	0.05083\\
1.35706	0.10283\\
1.45197	0.16333\\
1.53264	0.22283\\
1.59142	0.28250\\
1.64866	0.33850\\
1.69454	0.40000\\
1.74032	0.45917\\
1.78683	0.51650\\
1.82783	0.57150\\
1.94856	0.62000\\
2.05328	0.66750\\
2.12187	0.71533\\
2.15713	0.76367\\
2.19366	0.81200\\
2.29700	0.85867\\
2.33484	0.90650\\
3.00000	0.95333\\
};
\addplot [color=mycolor9,solid,line width=1.2pt,mark size=1.3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-0.63639	0.00000\\
};
\addlegendentry{LENA+};

\end{axis}
\end{tikzpicture}%

==> figures/goodput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor2}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor3}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor4}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor5}{rgb}{0.18013,0.71766,0.64243}%
\definecolor{mycolor6}{rgb}{0.91393,0.72579,0.30628}%
\definecolor{mycolor7}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor8}{rgb}{0.02277,0.65349,0.77676}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=10.00000,
xlabel={Time [s]},
xmajorgrids,
ymin=0.00000,
ymax=50.00000,
ylabel={Successful RACH Attempts},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	45.60000\\
0.50000	1.20000\\
0.75000	0.10000\\
1.00000	0.05000\\
1.25000	0.00000\\
1.50000	0.00000\\
1.75000	0.05000\\
2.00000	0.00000\\
2.25000	0.00000\\
2.50000	0.00000\\
2.75000	0.00000\\
3.00000	0.05000\\
3.25000	0.00000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.00000\\
4.50000	0.00000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.00000\\
5.50000	0.00000\\
5.75000	0.00000\\
6.00000	0.00000\\
6.25000	0.00000\\
6.50000	0.00000\\
6.75000	0.00000\\
7.00000	0.00000\\
7.25000	0.00000\\
7.50000	0.00000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.00000\\
9.25000	0.00000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor1,line width=1.2pt,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	45.60000\\
0.50000	1.20000\\
0.75000	0.10000\\
1.00000	0.05000\\
1.25000	0.00000\\
1.50000	0.00000\\
1.75000	0.05000\\
2.00000	0.00000\\
2.25000	0.00000\\
2.50000	0.00000\\
2.75000	0.00000\\
3.00000	0.05000\\
3.25000	0.00000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.00000\\
4.50000	0.00000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.00000\\
5.50000	0.00000\\
5.75000	0.00000\\
6.00000	0.00000\\
6.25000	0.00000\\
6.50000	0.00000\\
6.75000	0.00000\\
7.00000	0.00000\\
7.25000	0.00000\\
7.50000	0.00000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.00000\\
9.25000	0.00000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$50$};

\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	42.26667\\
0.50000	41.86667\\
0.75000	6.93333\\
1.00000	1.86667\\
1.25000	0.06667\\
1.50000	0.06667\\
1.75000	0.06667\\
2.00000	0.00000\\
2.25000	0.00000\\
2.50000	0.06667\\
2.75000	0.13333\\
3.00000	0.06667\\
3.25000	0.00000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.00000\\
4.50000	0.00000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.00000\\
5.50000	0.00000\\
5.75000	0.00000\\
6.00000	0.00000\\
6.25000	0.00000\\
6.50000	0.00000\\
6.75000	0.00000\\
7.00000	0.00000\\
7.25000	0.00000\\
7.50000	0.00000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.00000\\
9.25000	0.00000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor2,line width=1.2pt,mark size=1.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	42.26667\\
0.50000	41.86667\\
0.75000	6.93333\\
1.00000	1.86667\\
1.25000	0.06667\\
1.50000	0.06667\\
1.75000	0.06667\\
2.00000	0.00000\\
2.25000	0.00000\\
2.50000	0.06667\\
2.75000	0.13333\\
3.00000	0.06667\\
3.25000	0.00000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.00000\\
4.50000	0.00000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.00000\\
5.50000	0.00000\\
5.75000	0.00000\\
6.00000	0.00000\\
6.50000	0.00000\\
6.75000	0.00000\\
7.00000	0.00000\\
7.25000	0.00000\\
7.50000	0.00000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.00000\\
9.25000	0.00000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$100$};

\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	22.45000\\
0.50000	39.15000\\
0.75000	36.00000\\
1.00000	23.40000\\
1.25000	9.95000\\
1.50000	3.35000\\
1.75000	1.20000\\
2.00000	0.10000\\
2.25000	0.20000\\
2.50000	0.00000\\
2.75000	0.05000\\
3.00000	0.10000\\
3.25000	0.15000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.10000\\
4.50000	0.05000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.05000\\
5.50000	0.00000\\
5.75000	0.05000\\
6.00000	0.05000\\
6.25000	0.05000\\
6.50000	0.00000\\
6.75000	0.05000\\
7.00000	0.05000\\
7.25000	0.00000\\
7.50000	0.05000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.05000\\
9.25000	0.05000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor3,line width=1.2pt,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	22.45000\\
0.50000	39.15000\\
0.75000	36.00000\\
1.00000	23.40000\\
1.25000	9.95000\\
1.50000	3.35000\\
1.75000	1.20000\\
2.00000	0.10000\\
2.25000	0.20000\\
2.50000	0.00000\\
2.75000	0.05000\\
3.00000	0.10000\\
3.25000	0.15000\\
3.50000	0.00000\\
3.75000	0.00000\\
4.00000	0.00000\\
4.25000	0.10000\\
4.50000	0.05000\\
4.75000	0.00000\\
5.00000	0.00000\\
5.25000	0.05000\\
5.50000	0.00000\\
5.75000	0.05000\\
6.00000	0.05000\\
6.25000	0.05000\\
6.50000	0.00000\\
6.75000	0.05000\\
7.00000	0.05000\\
7.25000	0.00000\\
7.50000	0.05000\\
7.75000	0.00000\\
8.00000	0.00000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.05000\\
9.25000	0.05000\\
9.50000	0.00000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.00000\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$150$};

\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	12.90000\\
0.50000	22.60000\\
0.75000	23.70000\\
1.00000	24.70000\\
1.25000	33.00000\\
1.50000	26.30000\\
1.75000	17.20000\\
2.00000	8.30000\\
2.25000	6.00000\\
2.50000	2.40000\\
2.75000	3.50000\\
3.00000	3.40000\\
3.25000	2.50000\\
3.50000	0.50000\\
3.75000	0.10000\\
4.00000	0.30000\\
4.25000	0.00000\\
4.50000	0.00000\\
4.75000	0.10000\\
5.00000	0.00000\\
5.25000	0.00000\\
5.50000	0.00000\\
5.75000	0.10000\\
6.00000	0.00000\\
6.25000	0.00000\\
6.50000	0.00000\\
6.75000	0.00000\\
7.00000	0.10000\\
7.25000	0.00000\\
7.50000	0.00000\\
7.75000	0.00000\\
8.00000	0.10000\\
8.25000	0.00000\\
8.50000	0.00000\\
8.75000	0.00000\\
9.00000	0.00000\\
9.25000	0.10000\\
9.50000	0.10000\\
9.75000	0.00000\\
10.00000	0.00000\\
10.25000	0.10000\\
};
\addplot [color=mycolor4,line width=1.2pt,mark size=1.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.25000	12.90000\\
0.75000	23.70000\\
1.25000	33.00000\\
1.75000	17.20000\\
2.25000	6.00000\\
2.75000	3.50000\\
3.25000	2.50000\\
3.75000	0.10000\\
4.25000	0.00000\\
4.75000	0.10000\\
5.25000	0.00000\\
5.75000	0.10000\\
6.25000	0.00000\\
6.75000	0.00000\\
7.25000	0.00000\\
7.75000	0.00000\\
8.25000	0.00000\\
8.75000	0.00000\\
9.25000	0.10000\\
9.75000	0.00000\\
10.25000	0.10000\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.25000	12.90000\\
};
\addlegendentry{$200$};

\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	2.50000\\
0.50000	6.00000\\
0.75000	4.50000\\
1.00000	8.60000\\
1.25000	5.90000\\
1.50000	5.20000\\
1.75000	6.40000\\
2.00000	7.20000\\
2.25000	4.80000\\
2.50000	7.10000\\
2.75000	8.10000\\
3.00000	10.30000\\
3.25000	7.90000\\
3.50000	10.60000\\
3.75000	10.60000\\
4.00000	12.20000\\
4.25000	10.00000\\
4.50000	12.30000\\
4.75000	10.10000\\
5.00000	11.40000\\
5.25000	8.20000\\
5.50000	9.20000\\
5.75000	8.10000\\
6.00000	7.30000\\
6.25000	5.50000\\
6.50000	4.00000\\
6.75000	3.40000\\
7.00000	4.30000\\
7.25000	3.50000\\
7.50000	5.70000\\
7.75000	5.80000\\
8.00000	7.50000\\
8.25000	4.80000\\
8.50000	4.30000\\
8.75000	3.40000\\
9.00000	5.50000\\
9.25000	5.30000\\
9.50000	6.40000\\
9.75000	4.20000\\
10.00000	1.20000\\
10.25000	1.50000\\
};
\addplot [color=mycolor5,line width=1.2pt,mark size=1.1pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	2.50000\\
0.75000	4.50000\\
1.25000	5.90000\\
1.75000	6.40000\\
2.25000	4.80000\\
2.75000	8.10000\\
3.25000	7.90000\\
3.75000	10.60000\\
4.50000	12.30000\\
5.00000	11.40000\\
5.50000	9.20000\\
6.00000	7.30000\\
6.50000	4.00000\\
7.00000	4.30000\\
7.50000	5.70000\\
8.00000	7.50000\\
8.50000	4.30000\\
9.00000	5.50000\\
9.50000	6.40000\\
10.00000	1.20000\\
10.50000	2.10000\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$300$};

\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	1.30000\\
0.50000	1.30000\\
0.75000	2.10000\\
1.00000	1.40000\\
1.25000	1.40000\\
1.50000	2.00000\\
1.75000	1.80000\\
2.00000	1.60000\\
2.25000	1.40000\\
2.50000	0.50000\\
2.75000	1.40000\\
3.00000	0.70000\\
3.25000	0.70000\\
3.50000	0.60000\\
3.75000	1.30000\\
4.00000	1.40000\\
4.25000	0.90000\\
4.50000	0.70000\\
4.75000	1.40000\\
5.00000	1.70000\\
5.25000	1.20000\\
5.50000	3.00000\\
5.75000	1.70000\\
6.00000	1.90000\\
6.25000	1.90000\\
6.50000	2.60000\\
6.75000	2.10000\\
7.00000	2.30000\\
7.25000	3.10000\\
7.50000	2.70000\\
7.75000	1.20000\\
8.00000	4.60000\\
8.25000	3.60000\\
8.50000	3.50000\\
8.75000	2.90000\\
9.00000	2.60000\\
9.25000	2.10000\\
9.50000	4.00000\\
9.75000	1.60000\\
10.00000	2.70000\\
10.25000	3.60000\\
};
\addplot [color=mycolor6,line width=1.2pt,mark size=2.6pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.75000	2.10000\\
1.75000	1.80000\\
2.75000	1.40000\\
3.75000	1.30000\\
4.75000	1.40000\\
6.00000	1.90000\\
7.00000	2.30000\\
8.00000	4.60000\\
9.00000	2.60000\\
10.00000	2.70000\\
11.00000	6.80000\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$400$};

\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	0.00000\\
0.50000	0.50000\\
0.75000	0.40000\\
1.00000	0.30000\\
1.25000	1.40000\\
1.50000	0.90000\\
1.75000	0.50000\\
2.00000	0.70000\\
2.25000	0.30000\\
2.50000	1.10000\\
2.75000	0.00000\\
3.00000	0.00000\\
3.25000	1.00000\\
3.50000	0.60000\\
3.75000	0.20000\\
4.00000	0.20000\\
4.25000	0.80000\\
4.50000	0.20000\\
4.75000	0.90000\\
5.00000	0.00000\\
5.25000	0.10000\\
5.50000	0.80000\\
5.75000	0.50000\\
6.00000	0.00000\\
6.25000	0.30000\\
6.50000	0.60000\\
6.75000	0.70000\\
7.00000	0.20000\\
7.25000	0.00000\\
7.50000	1.80000\\
7.75000	0.30000\\
8.00000	0.70000\\
8.25000	0.80000\\
8.50000	0.30000\\
8.75000	0.60000\\
9.00000	0.60000\\
9.25000	0.70000\\
9.50000	0.50000\\
9.75000	1.20000\\
10.00000	0.30000\\
10.25000	0.60000\\
};
\addplot [color=mycolor7,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
1.00000	0.30000\\
2.75000	0.00000\\
4.50000	0.20000\\
6.25000	0.30000\\
8.00000	0.70000\\
9.75000	1.20000\\
11.00000	0.98571\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.00000	0.00000\\
};
\addlegendentry{$500$};

\addplot [color=mycolor8,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00000	0.00000\\
0.25000	0.00000\\
0.50000	0.40000\\
0.75000	0.40000\\
1.00000	0.00000\\
1.25000	0.20000\\
1.50000	0.50000\\
1.75000	0.60000\\
2.00000	0.00000\\
2.25000	0.60000\\
2.50000	0.10000\\
2.75000	0.30000\\
3.00000	0.80000\\
3.25000	0.50000\\
3.50000	0.20000\\
3.75000	0.40000\\
4.00000	0.60000\\
4.25000	0.00000\\
4.50000	0.10000\\
4.75000	0.70000\\
5.00000	0.30000\\
5.25000	0.20000\\
5.50000	0.90000\\
5.75000	0.00000\\
6.00000	0.70000\\
6.25000	1.30000\\
6.50000	0.60000\\
6.75000	0.60000\\
7.00000	0.20000\\
7.25000	0.30000\\
7.50000	0.80000\\
7.75000	0.60000\\
8.00000	2.30000\\
8.25000	0.30000\\
8.50000	0.30000\\
8.75000	0.90000\\
9.00000	0.50000\\
9.25000	0.40000\\
9.50000	0.00000\\
9.75000	0.80000\\
10.00000	1.40000\\
10.25000	0.80000\\
};
\addplot [color=mycolor8,line width=1.2pt,mark size=1.0pt,only marks,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
0.25000	0.00000\\
2.25000	0.60000\\
4.00000	0.60000\\
6.00000	0.70000\\
8.00000	2.30000\\
9.75000	0.80000\\
11.00000	0.42500\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0.25000	0.00000\\
};
\addlegendentry{$600$};

\end{axis}
\end{tikzpicture}%
